When Does Better Acceptance Pay? A Controlled Study of Speculative Decoding

The throughput gains of speculative decoding depend on the trade-off between acceptance length and execution latency. We ask when additional acceptance is worth the cost of obtaining it. We establish a comparison protocol spanning training, inference, and evaluation, remeasuring released checkpoints and retraining six drafter recipes on shared target-generated data across ten benchmarks and two target models. Alignment changes the picture: gaps that appear large in published comparisons shrink substantially under shared training and inference conditions. This narrowing motivates two deeper questions: how is acceptance improved at different costs, and when do these gains improve throughput? We find that acceptance can be improved through nearly free objective and context changes or more expensive token-to-token conditioning, which pays off most clearly under sampled drafting. DCore illustrates the former route as a strong baseline with little additional measured drafting overhead. The payoff is conditional: task uncertainty and serving conditions affect acceptance returns, execution costs, and the preferred drafter and budget. These findings inform future drafter design and deployment choices.

==> figure/Figure-accepted-paths.tex <==
\begin{figure*}[t]
    \centering
    \def\hcell{7.0pt}
    \begin{tikzpicture}[x=\hcell, y=\hcell,
        frontier/.style={draw=black, line width=0.45pt},
        insetframe/.style={draw=black!55, line width=0.4pt},
        panelframe/.style={draw=black!35, line width=0.4pt},
        sharebar/.style={fill=black!45},
        sharegrid/.style={draw=black!20, line width=0.3pt},
        ticklab/.style={font=\tiny, inner sep=1pt},
        axlab/.style={font=\scriptsize, inner sep=1pt},
    ]
    \begin{scope}[shift={(0,0)}]
    \fill[vir76] (0,15) rectangle ++(1,1);
    \fill[vir29] (0,14) rectangle ++(1,1);
    \fill[vir72] (1,14) rectangle ++(1,1);
    \fill[vir23] (0,13) rectangle ++(1,1);
    \fill[vir27] (1,13) rectangle ++(1,1);
    \fill[vir68] (2,13) rectangle ++(1,1);
    \fill[vir20] (0,12) rectangle ++(1,1);
    \fill[vir20] (1,12) rectangle ++(1,1);
    \fill[vir24] (2,12) rectangle ++(1,1);
    \fill[vir65] (3,12) rectangle ++(1,1);
    \fill[vir18] (0,11) rectangle ++(1,1);
    \fill[vir18] (1,11) rectangle ++(1,1);
    \fill[vir18] (2,11) rectangle ++(1,1);
    \fill[vir21] (3,11) rectangle ++(1,1);
    \fill[vir62] (4,11) rectangle ++(1,1);
    \fill[vir16] (0,10) rectangle ++(1,1);
    \fill[vir15] (1,10) rectangle ++(1,1);
    \fill[vir15] (2,10) rectangle ++(1,1);
    \fill[vir16] (3,10) rectangle ++(1,1);
    \fill[vir19] (4,10) rectangle ++(1,1);
    \fill[vir60] (5,10) rectangle ++(1,1);
    \fill[vir14] (0,9) rectangle ++(1,1);
    \fill[vir13] (1,9) rectangle ++(1,1);
    \fill[vir12] (2,9) rectangle ++(1,1);
    \fill[vir12] (3,9) rectangle ++(1,1);
    \fill[vir15] (4,9) rectangle ++(1,1);
    \fill[vir18] (5,9) rectangle ++(1,1);
    \fill[vir55] (6,9) rectangle ++(1,1);
    \fill[vir13] (0,8) rectangle ++(1,1);
    \fill[vir12] (1,8) rectangle ++(1,1);
    \fill[vir11] (2,8) rectangle ++(1,1);
    \fill[vir10] (3,8) rectangle ++(1,1);
    \fill[vir11] (4,8) rectangle ++(1,1);
    \fill[vir13] (5,8) rectangle ++(1,1);
    \fill[vir17] (6,8) rectangle ++(1,1);
    \fill[vir51] (7,8) rectangle ++(1,1);
    \fill[vir12] (0,7) rectangle ++(1,1);
    \fill[vir11] (1,7) rectangle ++(1,1);
    \fill[vir10] (2,7) rectangle ++(1,1);
    \fill[vir8] (3,7) rectangle ++(1,1);
    \fill[vir9] (4,7) rectangle ++(1,1);
    \fill[vir10] (5,7) rectangle ++(1,1);
    \fill[vir12] (6,7) rectangle ++(1,1);
    \fill[vir14] (7,7) rectangle ++(1,1);
    \fill[vir45] (8,7) rectangle ++(1,1);
    \fill[vir11] (0,6) rectangle ++(1,1);
    \fill[vir10] (1,6) rectangle ++(1,1);
    \fill[vir9] (2,6) rectangle ++(1,1);
    \fill[vir8] (3,6) rectangle ++(1,1);
    \fill[vir8] (4,6) rectangle ++(1,1);
    \fill[vir8] (5,6) rectangle ++(1,1);
    \fill[vir8] (6,6) rectangle ++(1,1);
    \fill[vir10] (7,6) rectangle ++(1,1);
    \fill[vir13] (8,6) rectangle ++(1,1);
    \fill[vir40] (9,6) rectangle ++(1,1);
    \fill[vir11] (0,5) rectangle ++(1,1);
    \fill[vir9] (1,5) rectangle ++(1,1);
    \fill[vir8] (2,5) rectangle ++(1,1);
    \fill[vir7] (3,5) rectangle ++(1,1);
    \fill[vir6] (4,5) rectangle ++(1,1);
    \fill[vir6] (5,5) rectangle ++(1,1);
    \fill[vir6] (6,5) rectangle ++(1,1);
    \fill[vir7] (7,5) rectangle ++(1,1);
    \fill[vir8] (8,5) rectangle ++(1,1);
    \fill[vir11] (9,5) rectangle ++(1,1);
    \fill[vir35] (10,5) rectangle ++(1,1);
    \fill[vir10] (0,4) rectangle ++(1,1);
    \fill[vir8] (1,4) rectangle ++(1,1);
    \fill[vir7] (2,4) rectangle ++(1,1);
    \fill[vir6] (3,4) rectangle ++(1,1);
    \fill[vir6] (4,4) rectangle ++(1,1);
    \fill[vir6] (5,4) rectangle ++(1,1);
    \fill[vir5] (6,4) rectangle ++(1,1);
    \fill[vir5] (7,4) rectangle ++(1,1);
    \fill[vir6] (8,4) rectangle ++(1,1);
    \fill[vir7] (9,4) rectangle ++(1,1);
    \fill[vir10] (10,4) rectangle ++(1,1);
    \fill[vir31] (11,4) rectangle ++(1,1);
    \fill[vir9] (0,3) rectangle ++(1,1);
    \fill[vir8] (1,3) rectangle ++(1,1);
    \fill[vir7] (2,3) rectangle ++(1,1);
    \fill[vir6] (3,3) rectangle ++(1,1);
    \fill[vir5] (4,3) rectangle ++(1,1);
    \fill[vir5] (5,3) rectangle ++(1,1);
    \fill[vir5] (6,3) rectangle ++(1,1);
    \fill[vir5] (7,3) rectangle ++(1,1);
    \fill[vir5] (8,3) rectangle ++(1,1);
    \fill[vir5] (9,3) rectangle ++(1,1);
    \fill[vir6] (10,3) rectangle ++(1,1);
    \fill[vir9] (11,3) rectangle ++(1,1);
    \fill[vir27] (12,3) rectangle ++(1,1);
    \fill[vir9] (0,2) rectangle ++(1,1);
    \fill[vir8] (1,2) rectangle ++(1,1);
    \fill[vir6] (2,2) rectangle ++(1,1);
    \fill[vir5] (3,2) rectangle ++(1,1);
    \fill[vir5] (4,2) rectangle ++(1,1);
    \fill[vir5] (5,2) rectangle ++(1,1);
    \fill[vir5] (6,2) rectangle ++(1,1);
    \fill[vir4] (7,2) rectangle ++(1,1);
    \fill[vir4] (8,2) rectangle ++(1,1);
    \fill[vir4] (9,2) rectangle ++(1,1);
    \fill[vir5] (10,2) rectangle ++(1,1);
    \fill[vir5] (11,2) rectangle ++(1,1);
    \fill[vir8] (12,2) rectangle ++(1,1);
    \fill[vir23] (13,2) rectangle ++(1,1);
    \fill[vir9] (0,1) rectangle ++(1,1);
    \fill[vir7] (1,1) rectangle ++(1,1);
    \fill[vir6] (2,1) rectangle ++(1,1);
    \fill[vir5] (3,1) rectangle ++(1,1);
    \fill[vir4] (4,1) rectangle ++(1,1);
    \fill[vir5] (5,1) rectangle ++(1,1);
    \fill[vir4] (6,1) rectangle ++(1,1);
    \fill[vir4] (7,1) rectangle ++(1,1);
    \fill[vir4] (8,1) rectangle ++(1,1);
    \fill[vir4] (9,1) rectangle ++(1,1);
    \fill[vir4] (10,1) rectangle ++(1,1);
    \fill[vir4] (11,1) rectangle ++(1,1);
    \fill[vir4] (12,1) rectangle ++(1,1);
    \fill[vir6] (13,1) rectangle ++(1,1);
    \fill[vir20] (14,1) rectangle ++(1,1);
    \fill[vir9] (0,0) rectangle ++(1,1);
    \fill[vir8] (1,0) rectangle ++(1,1);
    \fill[vir6] (2,0) rectangle ++(1,1);
    \fill[vir5] (3,0) rectangle ++(1,1);
    \fill[vir5] (4,0) rectangle ++(1,1);
    \fill[vir4] (5,0) rectangle ++(1,1);
    \fill[vir4] (6,0) rectangle ++(1,1);
    \fill[vir4] (7,0) rectangle ++(1,1);
    \fill[vir4] (8,0) rectangle ++(1,1);
    \fill[vir3] (9,0) rectangle ++(1,1);
    \fill[vir4] (10,0) rectangle ++(1,1);
    \fill[vir3] (11,0) rectangle ++(1,1);
    \fill[vir3] (12,0) rectangle ++(1,1);
    \fill[vir4] (13,0) rectangle ++(1,1);
    \fill[vir4] (14,0) rectangle ++(1,1);
    \draw[frontier] (0,15) rectangle ++(1,1);
    \draw[frontier] (1,14) rectangle ++(1,1);
    \draw[frontier] (2,13) rectangle ++(1,1);
    \draw[frontier] (3,12) rectangle ++(1,1);
    \draw[frontier] (4,11) rectangle ++(1,1);
    \draw[frontier] (5,10) rectangle ++(1,1);
    \draw[frontier] (6,9) rectangle ++(1,1);
    \draw[frontier] (7,8) rectangle ++(1,1);
    \draw[frontier] (8,7) rectangle ++(1,1);
    \draw[frontier] (9,6) rectangle ++(1,1);
    \draw[frontier] (10,5) rectangle ++(1,1);
    \draw[frontier] (11,4) rectangle ++(1,1);
    \draw[frontier] (12,3) rectangle ++(1,1);
    \draw[frontier] (13,2) rectangle ++(1,1);
    \draw[frontier] (14,1) rectangle ++(1,1);
    \draw[sharegrid] (16.0111,0) -- (16.0111,16);
    \draw[sharegrid] (16.6222,0) -- (16.6222,16);
    \draw[sharegrid] (17.2333,0) -- (17.2333,16);
    \fill[sharebar] (15.4000,15.1400) rectangle ++(2.1160,0.72);
    \fill[sharebar] (15.4000,14.1400) rectangle ++(1.2761,0.72);
    \fill[sharebar] (15.4000,13.1400) rectangle ++(0.7929,0.72);
    \fill[sharebar] (15.4000,12.1400) rectangle ++(0.5078,0.72);
    \fill[sharebar] (15.4000,11.1400) rectangle ++(0.3427,0.72);
    \fill[sharebar] (15.4000,10.1400) rectangle ++(0.2447,0.72);
    \fill[sharebar] (15.4000,9.1400) rectangle ++(0.1854,0.72);
    \fill[sharebar] (15.4000,8.1400) rectangle ++(0.1446,0.72);
    \fill[sharebar] (15.4000,7.1400) rectangle ++(0.1166,0.72);
    \fill[sharebar] (15.4000,6.1400) rectangle ++(0.0933,0.72);
    \fill[sharebar] (15.4000,5.1400) rectangle ++(0.0766,0.72);
    \fill[sharebar] (15.4000,4.1400) rectangle ++(0.0607,0.72);
    \fill[sharebar] (15.4000,3.1400) rectangle ++(0.0472,0.72);
    \fill[sharebar] (15.4000,2.1400) rectangle ++(0.0360,0.72);
    \fill[sharebar] (15.4000,1.1400) rectangle ++(0.0269,0.72);
    \fill[sharebar] (15.4000,0.1400) rectangle ++(0.0436,0.72);
    \draw[panelframe] (15.4000,0) -- (15.4000,16);
    \begin{scope}[shift={(8.35,8.5)}, xscale=0.68, yscale=0.68]
    \fill[white] (-0.2,-0.2) rectangle (9.1,8.2);
    \fill[vir75] (0,7) rectangle ++(1,1);
    \fill[vir29] (0,6) rectangle ++(1,1);
    \fill[vir71] (1,6) rectangle ++(1,1);
    \fill[vir22] (0,5) rectangle ++(1,1);
    \fill[vir26] (1,5) rectangle ++(1,1);
    \fill[vir68] (2,5) rectangle ++(1,1);
    \fill[vir19] (0,4) rectangle ++(1,1);
    \fill[vir19] (1,4) rectangle ++(1,1);
    \fill[vir23] (2,4) rectangle ++(1,1);
    \fill[vir65] (3,4) rectangle ++(1,1);
    \fill[vir17] (0,3) rectangle ++(1,1);
    \fill[vir17] (1,3) rectangle ++(1,1);
    \fill[vir17] (2,3) rectangle ++(1,1);
    \fill[vir20] (3,3) rectangle ++(1,1);
    \fill[vir62] (4,3) rectangle ++(1,1);
    \fill[vir15] (0,2) rectangle ++(1,1);
    \fill[vir14] (1,2) rectangle ++(1,1);
    \fill[vir14] (2,2) rectangle ++(1,1);
    \fill[vir15] (3,2) rectangle ++(1,1);
    \fill[vir19] (4,2) rectangle ++(1,1);
    \fill[vir59] (5,2) rectangle ++(1,1);
    \fill[vir14] (0,1) rectangle ++(1,1);
    \fill[vir12] (1,1) rectangle ++(1,1);
    \fill[vir12] (2,1) rectangle ++(1,1);
    \fill[vir12] (3,1) rectangle ++(1,1);
    \fill[vir14] (4,1) rectangle ++(1,1);
    \fill[vir17] (5,1) rectangle ++(1,1);
    \fill[vir55] (6,1) rectangle ++(1,1);
    \fill[vir11] (0,0) rectangle ++(1,1);
    \fill[vir10] (1,0) rectangle ++(1,1);
    \fill[vir9] (2,0) rectangle ++(1,1);
    \fill[vir8] (3,0) rectangle ++(1,1);
    \fill[vir8] (4,0) rectangle ++(1,1);
    \fill[vir8] (5,0) rectangle ++(1,1);
    \fill[vir10] (6,0) rectangle ++(1,1);
    \draw[frontier] (0,7) rectangle ++(1,1);
    \draw[frontier] (1,6) rectangle ++(1,1);
    \draw[frontier] (2,5) rectangle ++(1,1);
    \draw[frontier] (3,4) rectangle ++(1,1);
    \draw[frontier] (4,3) rectangle ++(1,1);
    \draw[frontier] (5,2) rectangle ++(1,1);
    \draw[frontier] (6,1) rectangle ++(1,1);
    \draw[sharegrid] (7.7444,0) -- (7.7444,8);
    \draw[sharegrid] (8.1889,0) -- (8.1889,8);
    \draw[sharegrid] (8.6333,0) -- (8.6333,8);
    \fill[sharebar] (7.3000,7.1400) rectangle ++(1.4856,0.72);
    \fill[sharebar] (7.3000,6.1400) rectangle ++(0.9038,0.72);
    \fill[sharebar] (7.3000,5.1400) rectangle ++(0.5694,0.72);
    \fill[sharebar] (7.3000,4.1400) rectangle ++(0.3697,0.72);
    \fill[sharebar] (7.3000,3.1400) rectangle ++(0.2547,0.72);
    \fill[sharebar] (7.3000,2.1400) rectangle ++(0.1851,0.72);
    \fill[sharebar] (7.3000,1.1400) rectangle ++(0.1418,0.72);
    \fill[sharebar] (7.3000,0.1400) rectangle ++(0.5341,0.72);
    \draw[insetframe] (7.3000,0) -- (7.3000,8);
    \draw[insetframe] (-0.2,-0.2) rectangle (9.1,8.2);
    \end{scope}
    \node[ticklab, anchor=south west] at (8.214,14.196) {$B{=}8$};
    \node[ticklab, anchor=west] at (1.25,15.5) {$B{=}16$};
    \draw[panelframe] (0,0) rectangle (15,16);
    \node[ticklab, anchor=north] at (0.5,-0.1) {0};
    \node[ticklab, anchor=north] at (2.5,-0.1) {2};
    \node[ticklab, anchor=north] at (4.5,-0.1) {4};
    \node[ticklab, anchor=north] at (6.5,-0.1) {6};
    \node[ticklab, anchor=north] at (8.5,-0.1) {8};
    \node[ticklab, anchor=north] at (10.5,-0.1) {10};
    \node[ticklab, anchor=north] at (12.5,-0.1) {12};
    \node[ticklab, anchor=north] at (14.5,-0.1) {14};
    \node[axlab, anchor=north] at (7.5,-1.05) {Draft position $j$};
    \node[ticklab, anchor=north] at (15.4,-0.1) {0};
    \node[ticklab, anchor=north] at (17.2333,-0.1) {30\%};
    \node[axlab, anchor=north] at (16.5000,-1.05) {Share};
    \node[ticklab, anchor=east] at (-0.15,15.5) {1};
    \node[ticklab, anchor=east] at (-0.15,14.5) {2};
    \node[ticklab, anchor=east] at (-0.15,12.5) {4};
    \node[ticklab, anchor=east] at (-0.15,10.5) {6};
    \node[ticklab, anchor=east] at (-0.15,8.5) {8};
    \node[ticklab, anchor=east] at (-0.15,6.5) {10};
    \node[ticklab, anchor=east] at (-0.15,4.5) {12};
    \node[ticklab, anchor=east] at (-0.15,2.5) {14};
    \node[ticklab, anchor=east] at (-0.15,0.5) {16};
    \node[axlab, anchor=south, rotate=90] at (-1.35,8) {Committed tokens $n_c{+}1$};
    \node[font=\small\bfseries, anchor=base] at (7.5,16.55) {Eagle-3};
    \end{scope}

    \begin{scope}[shift={(19.1,0)}]
    \fill[vir89] (0,15) rectangle ++(1,1);
    \fill[vir39] (0,14) rectangle ++(1,1);
    \fill[vir77] (1,14) rectangle ++(1,1);
    \fill[vir27] (0,13) rectangle ++(1,1);
    \fill[vir33] (1,13) rectangle ++(1,1);
    \fill[vir71] (2,13) rectangle ++(1,1);
    \fill[vir22] (0,12) rectangle ++(1,1);
    \fill[vir23] (1,12) rectangle ++(1,1);
    \fill[vir30] (2,12) rectangle ++(1,1);
    \fill[vir67] (3,12) rectangle ++(1,1);
    \fill[vir19] (0,11) rectangle ++(1,1);
    \fill[vir18] (1,11) rectangle ++(1,1);
    \fill[vir20] (2,11) rectangle ++(1,1);
    \fill[vir26] (3,11) rectangle ++(1,1);
    \fill[vir64] (4,11) rectangle ++(1,1);
    \fill[vir16] (0,10) rectangle ++(1,1);
    \fill[vir15] (1,10) rectangle ++(1,1);
    \fill[vir15] (2,10) rectangle ++(1,1);
    \fill[vir17] (3,10) rectangle ++(1,1);
    \fill[vir24] (4,10) rectangle ++(1,1);
    \fill[vir62] (5,10) rectangle ++(1,1);
    \fill[vir14] (0,9) rectangle ++(1,1);
    \fill[vir12] (1,9) rectangle ++(1,1);
    \fill[vir12] (2,9) rectangle ++(1,1);
    \fill[vir12] (3,9) rectangle ++(1,1);
    \fill[vir16] (4,9) rectangle ++(1,1);
    \fill[vir22] (5,9) rectangle ++(1,1);
    \fill[vir59] (6,9) rectangle ++(1,1);
    \fill[vir13] (0,8) rectangle ++(1,1);
    \fill[vir11] (1,8) rectangle ++(1,1);
    \fill[vir10] (2,8) rectangle ++(1,1);
    \fill[vir10] (3,8) rectangle ++(1,1);
    \fill[vir12] (4,8) rectangle ++(1,1);
    \fill[vir15] (5,8) rectangle ++(1,1);
    \fill[vir21] (6,8) rectangle ++(1,1);
    \fill[vir57] (7,8) rectangle ++(1,1);
    \fill[vir12] (0,7) rectangle ++(1,1);
    \fill[vir10] (1,7) rectangle ++(1,1);
    \fill[vir9] (2,7) rectangle ++(1,1);
    \fill[vir8] (3,7) rectangle ++(1,1);
    \fill[vir9] (4,7) rectangle ++(1,1);
    \fill[vir10] (5,7) rectangle ++(1,1);
    \fill[vir13] (6,7) rectangle ++(1,1);
    \fill[vir20] (7,7) rectangle ++(1,1);
    \fill[vir54] (8,7) rectangle ++(1,1);
    \fill[vir10] (0,6) rectangle ++(1,1);
    \fill[vir9] (1,6) rectangle ++(1,1);
    \fill[vir8] (2,6) rectangle ++(1,1);
    \fill[vir7] (3,6) rectangle ++(1,1);
    \fill[vir7] (4,6) rectangle ++(1,1);
    \fill[vir8] (5,6) rectangle ++(1,1);
    \fill[vir9] (6,6) rectangle ++(1,1);
    \fill[vir12] (7,6) rectangle ++(1,1);
    \fill[vir18] (8,6) rectangle ++(1,1);
    \fill[vir50] (9,6) rectangle ++(1,1);
    \fill[vir9] (0,5) rectangle ++(1,1);
    \fill[vir7] (1,5) rectangle ++(1,1);
    \fill[vir7] (2,5) rectangle ++(1,1);
    \fill[vir6] (3,5) rectangle ++(1,1);
    \fill[vir6] (4,5) rectangle ++(1,1);
    \fill[vir6] (5,5) rectangle ++(1,1);
    \fill[vir7] (6,5) rectangle ++(1,1);
    \fill[vir8] (7,5) rectangle ++(1,1);
    \fill[vir11] (8,5) rectangle ++(1,1);
    \fill[vir16] (9,5) rectangle ++(1,1);
    \fill[vir46] (10,5) rectangle ++(1,1);
    \fill[vir8] (0,4) rectangle ++(1,1);
    \fill[vir7] (1,4) rectangle ++(1,1);
    \fill[vir6] (2,4) rectangle ++(1,1);
    \fill[vir5] (3,4) rectangle ++(1,1);
    \fill[vir5] (4,4) rectangle ++(1,1);
    \fill[vir5] (5,4) rectangle ++(1,1);
    \fill[vir5] (6,4) rectangle ++(1,1);
    \fill[vir6] (7,4) rectangle ++(1,1);
    \fill[vir7] (8,4) rectangle ++(1,1);
    \fill[vir10] (9,4) rectangle ++(1,1);
    \fill[vir15] (10,4) rectangle ++(1,1);
    \fill[vir42] (11,4) rectangle ++(1,1);
    \fill[vir7] (0,3) rectangle ++(1,1);
    \fill[vir6] (1,3) rectangle ++(1,1);
    \fill[vir5] (2,3) rectangle ++(1,1);
    \fill[vir4] (3,3) rectangle ++(1,1);
    \fill[vir4] (4,3) rectangle ++(1,1);
    \fill[vir5] (5,3) rectangle ++(1,1);
    \fill[vir5] (6,3) rectangle ++(1,1);
    \fill[vir5] (7,3) rectangle ++(1,1);
    \fill[vir5] (8,3) rectangle ++(1,1);
    \fill[vir7] (9,3) rectangle ++(1,1);
    \fill[vir9] (10,3) rectangle ++(1,1);
    \fill[vir13] (11,3) rectangle ++(1,1);
    \fill[vir38] (12,3) rectangle ++(1,1);
    \fill[vir6] (0,2) rectangle ++(1,1);
    \fill[vir5] (1,2) rectangle ++(1,1);
    \fill[vir5] (2,2) rectangle ++(1,1);
    \fill[vir4] (3,2) rectangle ++(1,1);
    \fill[vir4] (4,2) rectangle ++(1,1);
    \fill[vir4] (5,2) rectangle ++(1,1);
    \fill[vir4] (6,2) rectangle ++(1,1);
    \fill[vir4] (7,2) rectangle ++(1,1);
    \fill[vir4] (8,2) rectangle ++(1,1);
    \fill[vir5] (9,2) rectangle ++(1,1);
    \fill[vir6] (10,2) rectangle ++(1,1);
    \fill[vir8] (11,2) rectangle ++(1,1);
    \fill[vir12] (12,2) rectangle ++(1,1);
    \fill[vir34] (13,2) rectangle ++(1,1);
    \fill[vir6] (0,1) rectangle ++(1,1);
    \fill[vir4] (1,1) rectangle ++(1,1);
    \fill[vir4] (2,1) rectangle ++(1,1);
    \fill[vir3] (3,1) rectangle ++(1,1);
    \fill[vir3] (4,1) rectangle ++(1,1);
    \fill[vir3] (5,1) rectangle ++(1,1);
    \fill[vir3] (6,1) rectangle ++(1,1);
    \fill[vir4] (7,1) rectangle ++(1,1);
    \fill[vir4] (8,1) rectangle ++(1,1);
    \fill[vir4] (9,1) rectangle ++(1,1);
    \fill[vir4] (10,1) rectangle ++(1,1);
    \fill[vir6] (11,1) rectangle ++(1,1);
    \fill[vir7] (12,1) rectangle ++(1,1);
    \fill[vir11] (13,1) rectangle ++(1,1);
    \fill[vir31] (14,1) rectangle ++(1,1);
    \fill[vir4] (0,0) rectangle ++(1,1);
    \fill[vir3] (1,0) rectangle ++(1,1);
    \fill[vir3] (2,0) rectangle ++(1,1);
    \fill[vir2] (3,0) rectangle ++(1,1);
    \fill[vir2] (4,0) rectangle ++(1,1);
    \fill[vir2] (5,0) rectangle ++(1,1);
    \fill[vir2] (6,0) rectangle ++(1,1);
    \fill[vir2] (7,0) rectangle ++(1,1);
    \fill[vir2] (8,0) rectangle ++(1,1);
    \fill[vir3] (9,0) rectangle ++(1,1);
    \fill[vir3] (10,0) rectangle ++(1,1);
    \fill[vir3] (11,0) rectangle ++(1,1);
    \fill[vir3] (12,0) rectangle ++(1,1);
    \fill[vir4] (13,0) rectangle ++(1,1);
    \fill[vir5] (14,0) rectangle ++(1,1);
    \draw[frontier] (0,15) rectangle ++(1,1);
    \draw[frontier] (1,14) rectangle ++(1,1);
    \draw[frontier] (2,13) rectangle ++(1,1);
    \draw[frontier] (3,12) rectangle ++(1,1);
    \draw[frontier] (4,11) rectangle ++(1,1);
    \draw[frontier] (5,10) rectangle ++(1,1);
    \draw[frontier] (6,9) rectangle ++(1,1);
    \draw[frontier] (7,8) rectangle ++(1,1);
    \draw[frontier] (8,7) rectangle ++(1,1);
    \draw[frontier] (9,6) rectangle ++(1,1);
    \draw[frontier] (10,5) rectangle ++(1,1);
    \draw[frontier] (11,4) rectangle ++(1,1);
    \draw[frontier] (12,3) rectangle ++(1,1);
    \draw[frontier] (13,2) rectangle ++(1,1);
    \draw[frontier] (14,1) rectangle ++(1,1);
    \draw[sharegrid] (16.0111,0) -- (16.0111,16);
    \draw[sharegrid] (16.6222,0) -- (16.6222,16);
    \draw[sharegrid] (17.2333,0) -- (17.2333,16);
    \fill[sharebar] (15.4000,15.1400) rectangle ++(1.8166,0.72);
    \fill[sharebar] (15.4000,14.1400) rectangle ++(1.3372,0.72);
    \fill[sharebar] (15.4000,13.1400) rectangle ++(0.8516,0.72);
    \fill[sharebar] (15.4000,12.1400) rectangle ++(0.5377,0.72);
    \fill[sharebar] (15.4000,11.1400) rectangle ++(0.3563,0.72);
    \fill[sharebar] (15.4000,10.1400) rectangle ++(0.2494,0.72);
    \fill[sharebar] (15.4000,9.1400) rectangle ++(0.1814,0.72);
    \fill[sharebar] (15.4000,8.1400) rectangle ++(0.1383,0.72);
    \fill[sharebar] (15.4000,7.1400) rectangle ++(0.1071,0.72);
    \fill[sharebar] (15.4000,6.1400) rectangle ++(0.0864,0.72);
    \fill[sharebar] (15.4000,5.1400) rectangle ++(0.0708,0.72);
    \fill[sharebar] (15.4000,4.1400) rectangle ++(0.0591,0.72);
    \fill[sharebar] (15.4000,3.1400) rectangle ++(0.0506,0.72);
    \fill[sharebar] (15.4000,2.1400) rectangle ++(0.0439,0.72);
    \fill[sharebar] (15.4000,1.1400) rectangle ++(0.0394,0.72);
    \fill[sharebar] (15.4000,0.1400) rectangle ++(0.1855,0.72);
    \draw[panelframe] (15.4000,0) -- (15.4000,16);
    \begin{scope}[shift={(8.35,8.5)}, xscale=0.68, yscale=0.68]
    \fill[white] (-0.2,-0.2) rectangle (9.1,8.2);
    \fill[vir91] (0,7) rectangle ++(1,1);
    \fill[vir39] (0,6) rectangle ++(1,1);
    \fill[vir79] (1,6) rectangle ++(1,1);
    \fill[vir27] (0,5) rectangle ++(1,1);
    \fill[vir33] (1,5) rectangle ++(1,1);
    \fill[vir72] (2,5) rectangle ++(1,1);
    \fill[vir22] (0,4) rectangle ++(1,1);
    \fill[vir23] (1,4) rectangle ++(1,1);
    \fill[vir29] (2,4) rectangle ++(1,1);
    \fill[vir67] (3,4) rectangle ++(1,1);
    \fill[vir18] (0,3) rectangle ++(1,1);
    \fill[vir18] (1,3) rectangle ++(1,1);
    \fill[vir20] (2,3) rectangle ++(1,1);
    \fill[vir25] (3,3) rectangle ++(1,1);
    \fill[vir63] (4,3) rectangle ++(1,1);
    \fill[vir15] (0,2) rectangle ++(1,1);
    \fill[vir14] (1,2) rectangle ++(1,1);
    \fill[vir15] (2,2) rectangle ++(1,1);
    \fill[vir17] (3,2) rectangle ++(1,1);
    \fill[vir23] (4,2) rectangle ++(1,1);
    \fill[vir59] (5,2) rectangle ++(1,1);
    \fill[vir13] (0,1) rectangle ++(1,1);
    \fill[vir12] (1,1) rectangle ++(1,1);
    \fill[vir11] (2,1) rectangle ++(1,1);
    \fill[vir12] (3,1) rectangle ++(1,1);
    \fill[vir15] (4,1) rectangle ++(1,1);
    \fill[vir20] (5,1) rectangle ++(1,1);
    \fill[vir53] (6,1) rectangle ++(1,1);
    \fill[vir8] (0,0) rectangle ++(1,1);
    \fill[vir7] (1,0) rectangle ++(1,1);
    \fill[vir6] (2,0) rectangle ++(1,1);
    \fill[vir6] (3,0) rectangle ++(1,1);
    \fill[vir6] (4,0) rectangle ++(1,1);
    \fill[vir7] (5,0) rectangle ++(1,1);
    \fill[vir9] (6,0) rectangle ++(1,1);
    \draw[frontier] (0,7) rectangle ++(1,1);
    \draw[frontier] (1,6) rectangle ++(1,1);
    \draw[frontier] (2,5) rectangle ++(1,1);
    \draw[frontier] (3,4) rectangle ++(1,1);
    \draw[frontier] (4,3) rectangle ++(1,1);
    \draw[frontier] (5,2) rectangle ++(1,1);
    \draw[frontier] (6,1) rectangle ++(1,1);
    \draw[sharegrid] (7.7444,0) -- (7.7444,8);
    \draw[sharegrid] (8.1889,0) -- (8.1889,8);
    \draw[sharegrid] (8.6333,0) -- (8.6333,8);
    \fill[sharebar] (7.3000,7.1400) rectangle ++(1.1838,0.72);
    \fill[sharebar] (7.3000,6.1400) rectangle ++(0.8985,0.72);
    \fill[sharebar] (7.3000,5.1400) rectangle ++(0.5999,0.72);
    \fill[sharebar] (7.3000,4.1400) rectangle ++(0.4021,0.72);
    \fill[sharebar] (7.3000,3.1400) rectangle ++(0.2801,0.72);
    \fill[sharebar] (7.3000,2.1400) rectangle ++(0.2096,0.72);
    \fill[sharebar] (7.3000,1.1400) rectangle ++(0.1683,0.72);
    \fill[sharebar] (7.3000,0.1400) rectangle ++(0.7021,0.72);
    \draw[insetframe] (7.3000,0) -- (7.3000,8);
    \draw[insetframe] (-0.2,-0.2) rectangle (9.1,8.2);
    \end{scope}
    \node[ticklab, anchor=south west] at (8.214,14.196) {$B{=}8$};
    \node[ticklab, anchor=west] at (1.25,15.5) {$B{=}16$};
    \draw[panelframe] (0,0) rectangle (15,16);
    \node[ticklab, anchor=north] at (0.5,-0.1) {0};
    \node[ticklab, anchor=north] at (2.5,-0.1) {2};
    \node[ticklab, anchor=north] at (4.5,-0.1) {4};
    \node[ticklab, anchor=north] at (6.5,-0.1) {6};
    \node[ticklab, anchor=north] at (8.5,-0.1) {8};
    \node[ticklab, anchor=north] at (10.5,-0.1) {10};
    \node[ticklab, anchor=north] at (12.5,-0.1) {12};
    \node[ticklab, anchor=north] at (14.5,-0.1) {14};
    \node[axlab, anchor=north] at (7.5,-1.05) {Draft position $j$};
    \node[ticklab, anchor=north] at (15.4,-0.1) {0};
    \node[ticklab, anchor=north] at (17.2333,-0.1) {30\%};
    \node[axlab, anchor=north] at (16.5000,-1.05) {Share};
    \node[font=\small\bfseries, anchor=base] at (7.5,16.55) {DFlash};
    \end{scope}

    \begin{scope}[shift={(38.2,0)}]
    \fill[vir95] (0,15) rectangle ++(1,1);
    \fill[vir36] (0,14) rectangle ++(1,1);
    \fill[vir89] (1,14) rectangle ++(1,1);
    \fill[vir30] (0,13) rectangle ++(1,1);
    \fill[vir33] (1,13) rectangle ++(1,1);
    \fill[vir85] (2,13) rectangle ++(1,1);
    \fill[vir27] (0,12) rectangle ++(1,1);
    \fill[vir26] (1,12) rectangle ++(1,1);
    \fill[vir30] (2,12) rectangle ++(1,1);
    \fill[vir81] (3,12) rectangle ++(1,1);
    \fill[vir24] (0,11) rectangle ++(1,1);
    \fill[vir23] (1,11) rectangle ++(1,1);
    \fill[vir23] (2,11) rectangle ++(1,1);
    \fill[vir26] (3,11) rectangle ++(1,1);
    \fill[vir77] (4,11) rectangle ++(1,1);
    \fill[vir21] (0,10) rectangle ++(1,1);
    \fill[vir20] (1,10) rectangle ++(1,1);
    \fill[vir20] (2,10) rectangle ++(1,1);
    \fill[vir21] (3,10) rectangle ++(1,1);
    \fill[vir25] (4,10) rectangle ++(1,1);
    \fill[vir75] (5,10) rectangle ++(1,1);
    \fill[vir20] (0,9) rectangle ++(1,1);
    \fill[vir18] (1,9) rectangle ++(1,1);
    \fill[vir17] (2,9) rectangle ++(1,1);
    \fill[vir17] (3,9) rectangle ++(1,1);
    \fill[vir19] (4,9) rectangle ++(1,1);
    \fill[vir23] (5,9) rectangle ++(1,1);
    \fill[vir72] (6,9) rectangle ++(1,1);
    \fill[vir19] (0,8) rectangle ++(1,1);
    \fill[vir16] (1,8) rectangle ++(1,1);
    \fill[vir15] (2,8) rectangle ++(1,1);
    \fill[vir14] (3,8) rectangle ++(1,1);
    \fill[vir16] (4,8) rectangle ++(1,1);
    \fill[vir18] (5,8) rectangle ++(1,1);
    \fill[vir22] (6,8) rectangle ++(1,1);
    \fill[vir69] (7,8) rectangle ++(1,1);
    \fill[vir17] (0,7) rectangle ++(1,1);
    \fill[vir15] (1,7) rectangle ++(1,1);
    \fill[vir14] (2,7) rectangle ++(1,1);
    \fill[vir12] (3,7) rectangle ++(1,1);
    \fill[vir13] (4,7) rectangle ++(1,1);
    \fill[vir14] (5,7) rectangle ++(1,1);
    \fill[vir17] (6,7) rectangle ++(1,1);
    \fill[vir20] (7,7) rectangle ++(1,1);
    \fill[vir66] (8,7) rectangle ++(1,1);
    \fill[vir16] (0,6) rectangle ++(1,1);
    \fill[vir14] (1,6) rectangle ++(1,1);
    \fill[vir12] (2,6) rectangle ++(1,1);
    \fill[vir11] (3,6) rectangle ++(1,1);
    \fill[vir11] (4,6) rectangle ++(1,1);
    \fill[vir11] (5,6) rectangle ++(1,1);
    \fill[vir13] (6,6) rectangle ++(1,1);
    \fill[vir16] (7,6) rectangle ++(1,1);
    \fill[vir19] (8,6) rectangle ++(1,1);
    \fill[vir62] (9,6) rectangle ++(1,1);
    \fill[vir15] (0,5) rectangle ++(1,1);
    \fill[vir12] (1,5) rectangle ++(1,1);
    \fill[vir11] (2,5) rectangle ++(1,1);
    \fill[vir10] (3,5) rectangle ++(1,1);
    \fill[vir10] (4,5) rectangle ++(1,1);
    \fill[vir10] (5,5) rectangle ++(1,1);
    \fill[vir10] (6,5) rectangle ++(1,1);
    \fill[vir12] (7,5) rectangle ++(1,1);
    \fill[vir14] (8,5) rectangle ++(1,1);
    \fill[vir18] (9,5) rectangle ++(1,1);
    \fill[vir59] (10,5) rectangle ++(1,1);
    \fill[vir13] (0,4) rectangle ++(1,1);
    \fill[vir11] (1,4) rectangle ++(1,1);
    \fill[vir10] (2,4) rectangle ++(1,1);
    \fill[vir9] (3,4) rectangle ++(1,1);
    \fill[vir9] (4,4) rectangle ++(1,1);
    \fill[vir9] (5,4) rectangle ++(1,1);
    \fill[vir9] (6,4) rectangle ++(1,1);
    \fill[vir9] (7,4) rectangle ++(1,1);
    \fill[vir10] (8,4) rectangle ++(1,1);
    \fill[vir13] (9,4) rectangle ++(1,1);
    \fill[vir16] (10,4) rectangle ++(1,1);
    \fill[vir55] (11,4) rectangle ++(1,1);
    \fill[vir12] (0,3) rectangle ++(1,1);
    \fill[vir10] (1,3) rectangle ++(1,1);
    \fill[vir9] (2,3) rectangle ++(1,1);
    \fill[vir8] (3,3) rectangle ++(1,1);
    \fill[vir8] (4,3) rectangle ++(1,1);
    \fill[vir8] (5,3) rectangle ++(1,1);
    \fill[vir8] (6,3) rectangle ++(1,1);
    \fill[vir7] (7,3) rectangle ++(1,1);
    \fill[vir8] (8,3) rectangle ++(1,1);
    \fill[vir9] (9,3) rectangle ++(1,1);
    \fill[vir12] (10,3) rectangle ++(1,1);
    \fill[vir15] (11,3) rectangle ++(1,1);
    \fill[vir51] (12,3) rectangle ++(1,1);
    \fill[vir11] (0,2) rectangle ++(1,1);
    \fill[vir9] (1,2) rectangle ++(1,1);
    \fill[vir8] (2,2) rectangle ++(1,1);
    \fill[vir7] (3,2) rectangle ++(1,1);
    \fill[vir7] (4,2) rectangle ++(1,1);
    \fill[vir7] (5,2) rectangle ++(1,1);
    \fill[vir7] (6,2) rectangle ++(1,1);
    \fill[vir7] (7,2) rectangle ++(1,1);
    \fill[vir7] (8,2) rectangle ++(1,1);
    \fill[vir7] (9,2) rectangle ++(1,1);
    \fill[vir9] (10,2) rectangle ++(1,1);
    \fill[vir11] (11,2) rectangle ++(1,1);
    \fill[vir14] (12,2) rectangle ++(1,1);
    \fill[vir47] (13,2) rectangle ++(1,1);
    \fill[vir10] (0,1) rectangle ++(1,1);
    \fill[vir8] (1,1) rectangle ++(1,1);
    \fill[vir7] (2,1) rectangle ++(1,1);
    \fill[vir6] (3,1) rectangle ++(1,1);
    \fill[vir6] (4,1) rectangle ++(1,1);
    \fill[vir6] (5,1) rectangle ++(1,1);
    \fill[vir6] (6,1) rectangle ++(1,1);
    \fill[vir6] (7,1) rectangle ++(1,1);
    \fill[vir6] (8,1) rectangle ++(1,1);
    \fill[vir6] (9,1) rectangle ++(1,1);
    \fill[vir7] (10,1) rectangle ++(1,1);
    \fill[vir8] (11,1) rectangle ++(1,1);
    \fill[vir10] (12,1) rectangle ++(1,1);
    \fill[vir12] (13,1) rectangle ++(1,1);
    \fill[vir43] (14,1) rectangle ++(1,1);
    \fill[vir7] (0,0) rectangle ++(1,1);
    \fill[vir6] (1,0) rectangle ++(1,1);
    \fill[vir5] (2,0) rectangle ++(1,1);
    \fill[vir4] (3,0) rectangle ++(1,1);
    \fill[vir4] (4,0) rectangle ++(1,1);
    \fill[vir4] (5,0) rectangle ++(1,1);
    \fill[vir4] (6,0) rectangle ++(1,1);
    \fill[vir4] (7,0) rectangle ++(1,1);
    \fill[vir4] (8,0) rectangle ++(1,1);
    \fill[vir4] (9,0) rectangle ++(1,1);
    \fill[vir4] (10,0) rectangle ++(1,1);
    \fill[vir5] (11,0) rectangle ++(1,1);
    \fill[vir5] (12,0) rectangle ++(1,1);
    \fill[vir6] (13,0) rectangle ++(1,1);
    \fill[vir7] (14,0) rectangle ++(1,1);
    \draw[frontier] (0,15) rectangle ++(1,1);
    \draw[frontier] (1,14) rectangle ++(1,1);
    \draw[frontier] (2,13) rectangle ++(1,1);
    \draw[frontier] (3,12) rectangle ++(1,1);
    \draw[frontier] (4,11) rectangle ++(1,1);
    \draw[frontier] (5,10) rectangle ++(1,1);
    \draw[frontier] (6,9) rectangle ++(1,1);
    \draw[frontier] (7,8) rectangle ++(1,1);
    \draw[frontier] (8,7) rectangle ++(1,1);
    \draw[frontier] (9,6) rectangle ++(1,1);
    \draw[frontier] (10,5) rectangle ++(1,1);
    \draw[frontier] (11,4) rectangle ++(1,1);
    \draw[frontier] (12,3) rectangle ++(1,1);
    \draw[frontier] (13,2) rectangle ++(1,1);
    \draw[frontier] (14,1) rectangle ++(1,1);
    \draw[sharegrid] (16.0111,0) -- (16.0111,16);
    \draw[sharegrid] (16.6222,0) -- (16.6222,16);
    \draw[sharegrid] (17.2333,0) -- (17.2333,16);
    \fill[sharebar] (15.4000,15.1400) rectangle ++(1.7479,0.72);
    \fill[sharebar] (15.4000,14.1400) rectangle ++(1.1502,0.72);
    \fill[sharebar] (15.4000,13.1400) rectangle ++(0.7689,0.72);
    \fill[sharebar] (15.4000,12.1400) rectangle ++(0.5299,0.72);
    \fill[sharebar] (15.4000,11.1400) rectangle ++(0.3811,0.72);
    \fill[sharebar] (15.4000,10.1400) rectangle ++(0.2812,0.72);
    \fill[sharebar] (15.4000,9.1400) rectangle ++(0.2158,0.72);
    \fill[sharebar] (15.4000,8.1400) rectangle ++(0.1679,0.72);
    \fill[sharebar] (15.4000,7.1400) rectangle ++(0.1329,0.72);
    \fill[sharebar] (15.4000,6.1400) rectangle ++(0.1099,0.72);
    \fill[sharebar] (15.4000,5.1400) rectangle ++(0.0900,0.72);
    \fill[sharebar] (15.4000,4.1400) rectangle ++(0.0763,0.72);
    \fill[sharebar] (15.4000,3.1400) rectangle ++(0.0636,0.72);
    \fill[sharebar] (15.4000,2.1400) rectangle ++(0.0552,0.72);
    \fill[sharebar] (15.4000,1.1400) rectangle ++(0.0503,0.72);
    \fill[sharebar] (15.4000,0.1400) rectangle ++(0.2902,0.72);
    \draw[panelframe] (15.4000,0) -- (15.4000,16);
    \begin{scope}[shift={(8.35,8.5)}, xscale=0.68, yscale=0.68]
    \fill[white] (-0.2,-0.2) rectangle (9.1,8.2);
    \fill[vir95] (0,7) rectangle ++(1,1);
    \fill[vir35] (0,6) rectangle ++(1,1);
    \fill[vir89] (1,6) rectangle ++(1,1);
    \fill[vir29] (0,5) rectangle ++(1,1);
    \fill[vir33] (1,5) rectangle ++(1,1);
    \fill[vir85] (2,5) rectangle ++(1,1);
    \fill[vir26] (0,4) rectangle ++(1,1);
    \fill[vir25] (1,4) rectangle ++(1,1);
    \fill[vir29] (2,4) rectangle ++(1,1);
    \fill[vir80] (3,4) rectangle ++(1,1);
    \fill[vir22] (0,3) rectangle ++(1,1);
    \fill[vir22] (1,3) rectangle ++(1,1);
    \fill[vir22] (2,3) rectangle ++(1,1);
    \fill[vir25] (3,3) rectangle ++(1,1);
    \fill[vir77] (4,3) rectangle ++(1,1);
    \fill[vir20] (0,2) rectangle ++(1,1);
    \fill[vir18] (1,2) rectangle ++(1,1);
    \fill[vir19] (2,2) rectangle ++(1,1);
    \fill[vir20] (3,2) rectangle ++(1,1);
    \fill[vir23] (4,2) rectangle ++(1,1);
    \fill[vir73] (5,2) rectangle ++(1,1);
    \fill[vir18] (0,1) rectangle ++(1,1);
    \fill[vir16] (1,1) rectangle ++(1,1);
    \fill[vir15] (2,1) rectangle ++(1,1);
    \fill[vir15] (3,1) rectangle ++(1,1);
    \fill[vir18] (4,1) rectangle ++(1,1);
    \fill[vir21] (5,1) rectangle ++(1,1);
    \fill[vir66] (6,1) rectangle ++(1,1);
    \fill[vir12] (0,0) rectangle ++(1,1);
    \fill[vir10] (1,0) rectangle ++(1,1);
    \fill[vir9] (2,0) rectangle ++(1,1);
    \fill[vir9] (3,0) rectangle ++(1,1);
    \fill[vir9] (4,0) rectangle ++(1,1);
    \fill[vir10] (5,0) rectangle ++(1,1);
    \fill[vir11] (6,0) rectangle ++(1,1);
    \draw[frontier] (0,7) rectangle ++(1,1);
    \draw[frontier] (1,6) rectangle ++(1,1);
    \draw[frontier] (2,5) rectangle ++(1,1);
    \draw[frontier] (3,4) rectangle ++(1,1);
    \draw[frontier] (4,3) rectangle ++(1,1);
    \draw[frontier] (5,2) rectangle ++(1,1);
    \draw[frontier] (6,1) rectangle ++(1,1);
    \draw[sharegrid] (7.7444,0) -- (7.7444,8);
    \draw[sharegrid] (8.1889,0) -- (8.1889,8);
    \draw[sharegrid] (8.6333,0) -- (8.6333,8);
    \fill[sharebar] (7.3000,7.1400) rectangle ++(1.1591,0.72);
    \fill[sharebar] (7.3000,6.1400) rectangle ++(0.7797,0.72);
    \fill[sharebar] (7.3000,5.1400) rectangle ++(0.5356,0.72);
    \fill[sharebar] (7.3000,4.1400) rectangle ++(0.3810,0.72);
    \fill[sharebar] (7.3000,3.1400) rectangle ++(0.2800,0.72);
    \fill[sharebar] (7.3000,2.1400) rectangle ++(0.2169,0.72);
    \fill[sharebar] (7.3000,1.1400) rectangle ++(0.1759,0.72);
    \fill[sharebar] (7.3000,0.1400) rectangle ++(0.9163,0.72);
    \draw[insetframe] (7.3000,0) -- (7.3000,8);
    \draw[insetframe] (-0.2,-0.2) rectangle (9.1,8.2);
    \end{scope}
    \node[ticklab, anchor=south west] at (8.214,14.196) {$B{=}8$};
    \node[ticklab, anchor=west] at (1.25,15.5) {$B{=}16$};
    \draw[panelframe] (0,0) rectangle (15,16);
    \node[ticklab, anchor=north] at (0.5,-0.1) {0};
    \node[ticklab, anchor=north] at (2.5,-0.1) {2};
    \node[ticklab, anchor=north] at (4.5,-0.1) {4};
    \node[ticklab, anchor=north] at (6.5,-0.1) {6};
    \node[ticklab, anchor=north] at (8.5,-0.1) {8};
    \node[ticklab, anchor=north] at (10.5,-0.1) {10};
    \node[ticklab, anchor=north] at (12.5,-0.1) {12};
    \node[ticklab, anchor=north] at (14.5,-0.1) {14};
    \node[axlab, anchor=north] at (7.5,-1.05) {Draft position $j$};
    \node[ticklab, anchor=north] at (15.4,-0.1) {0};
    \node[ticklab, anchor=north] at (17.2333,-0.1) {30\%};
    \node[axlab, anchor=north] at (16.5000,-1.05) {Share};
    \node[font=\small\bfseries, anchor=base] at (7.5,16.55) {DSpark};
    \end{scope}

    \begin{scope}[shift={(19.9,-4.1)}]
    \fill[vir0] (0.0000,0) rectangle ++(0.1616,0.55);
    \fill[vir1] (0.1584,0) rectangle ++(0.1616,0.55);
    \fill[vir2] (0.3168,0) rectangle ++(0.1616,0.55);
    \fill[vir3] (0.4752,0) rectangle ++(0.1616,0.55);
    \fill[vir4] (0.6337,0) rectangle ++(0.1616,0.55);
    \fill[vir5] (0.7921,0) rectangle ++(0.1616,0.55);
    \fill[vir6] (0.9505,0) rectangle ++(0.1616,0.55);
    \fill[vir7] (1.1089,0) rectangle ++(0.1616,0.55);
    \fill[vir8] (1.2673,0) rectangle ++(0.1616,0.55);
    \fill[vir9] (1.4257,0) rectangle ++(0.1616,0.55);
    \fill[vir10] (1.5842,0) rectangle ++(0.1616,0.55);
    \fill[vir11] (1.7426,0) rectangle ++(0.1616,0.55);
    \fill[vir12] (1.9010,0) rectangle ++(0.1616,0.55);
    \fill[vir13] (2.0594,0) rectangle ++(0.1616,0.55);
    \fill[vir14] (2.2178,0) rectangle ++(0.1616,0.55);
    \fill[vir15] (2.3762,0) rectangle ++(0.1616,0.55);
    \fill[vir16] (2.5347,0) rectangle ++(0.1616,0.55);
    \fill[vir17] (2.6931,0) rectangle ++(0.1616,0.55);
    \fill[vir18] (2.8515,0) rectangle ++(0.1616,0.55);
    \fill[vir19] (3.0099,0) rectangle ++(0.1616,0.55);
    \fill[vir20] (3.1683,0) rectangle ++(0.1616,0.55);
    \fill[vir21] (3.3267,0) rectangle ++(0.1616,0.55);
    \fill[vir22] (3.4851,0) rectangle ++(0.1616,0.55);
    \fill[vir23] (3.6436,0) rectangle ++(0.1616,0.55);
    \fill[vir24] (3.8020,0) rectangle ++(0.1616,0.55);
    \fill[vir25] (3.9604,0) rectangle ++(0.1616,0.55);
    \fill[vir26] (4.1188,0) rectangle ++(0.1616,0.55);
    \fill[vir27] (4.2772,0) rectangle ++(0.1616,0.55);
    \fill[vir28] (4.4356,0) rectangle ++(0.1616,0.55);
    \fill[vir29] (4.5941,0) rectangle ++(0.1616,0.55);
    \fill[vir30] (4.7525,0) rectangle ++(0.1616,0.55);
    \fill[vir31] (4.9109,0) rectangle ++(0.1616,0.55);
    \fill[vir32] (5.0693,0) rectangle ++(0.1616,0.55);
    \fill[vir33] (5.2277,0) rectangle ++(0.1616,0.55);
    \fill[vir34] (5.3861,0) rectangle ++(0.1616,0.55);
    \fill[vir35] (5.5446,0) rectangle ++(0.1616,0.55);
    \fill[vir36] (5.7030,0) rectangle ++(0.1616,0.55);
    \fill[vir37] (5.8614,0) rectangle ++(0.1616,0.55);
    \fill[vir38] (6.0198,0) rectangle ++(0.1616,0.55);
    \fill[vir39] (6.1782,0) rectangle ++(0.1616,0.55);
    \fill[vir40] (6.3366,0) rectangle ++(0.1616,0.55);
    \fill[vir41] (6.4950,0) rectangle ++(0.1616,0.55);
    \fill[vir42] (6.6535,0) rectangle ++(0.1616,0.55);
    \fill[vir43] (6.8119,0) rectangle ++(0.1616,0.55);
    \fill[vir44] (6.9703,0) rectangle ++(0.1616,0.55);
    \fill[vir45] (7.1287,0) rectangle ++(0.1616,0.55);
    \fill[vir46] (7.2871,0) rectangle ++(0.1616,0.55);
    \fill[vir47] (7.4455,0) rectangle ++(0.1616,0.55);
    \fill[vir48] (7.6040,0) rectangle ++(0.1616,0.55);
    \fill[vir49] (7.7624,0) rectangle ++(0.1616,0.55);
    \fill[vir50] (7.9208,0) rectangle ++(0.1616,0.55);
    \fill[vir51] (8.0792,0) rectangle ++(0.1616,0.55);
    \fill[vir52] (8.2376,0) rectangle ++(0.1616,0.55);
    \fill[vir53] (8.3960,0) rectangle ++(0.1616,0.55);
    \fill[vir54] (8.5545,0) rectangle ++(0.1616,0.55);
    \fill[vir55] (8.7129,0) rectangle ++(0.1616,0.55);
    \fill[vir56] (8.8713,0) rectangle ++(0.1616,0.55);
    \fill[vir57] (9.0297,0) rectangle ++(0.1616,0.55);
    \fill[vir58] (9.1881,0) rectangle ++(0.1616,0.55);
    \fill[vir59] (9.3465,0) rectangle ++(0.1616,0.55);
    \fill[vir60] (9.5050,0) rectangle ++(0.1616,0.55);
    \fill[vir61] (9.6634,0) rectangle ++(0.1616,0.55);
    \fill[vir62] (9.8218,0) rectangle ++(0.1616,0.55);
    \fill[vir63] (9.9802,0) rectangle ++(0.1616,0.55);
    \fill[vir64] (10.1386,0) rectangle ++(0.1616,0.55);
    \fill[vir65] (10.2970,0) rectangle ++(0.1616,0.55);
    \fill[vir66] (10.4554,0) rectangle ++(0.1616,0.55);
    \fill[vir67] (10.6139,0) rectangle ++(0.1616,0.55);
    \fill[vir68] (10.7723,0) rectangle ++(0.1616,0.55);
    \fill[vir69] (10.9307,0) rectangle ++(0.1616,0.55);
    \fill[vir70] (11.0891,0) rectangle ++(0.1616,0.55);
    \fill[vir71] (11.2475,0) rectangle ++(0.1616,0.55);
    \fill[vir72] (11.4059,0) rectangle ++(0.1616,0.55);
    \fill[vir73] (11.5644,0) rectangle ++(0.1616,0.55);
    \fill[vir74] (11.7228,0) rectangle ++(0.1616,0.55);
    \fill[vir75] (11.8812,0) rectangle ++(0.1616,0.55);
    \fill[vir76] (12.0396,0) rectangle ++(0.1616,0.55);
    \fill[vir77] (12.1980,0) rectangle ++(0.1616,0.55);
    \fill[vir78] (12.3564,0) rectangle ++(0.1616,0.55);
    \fill[vir79] (12.5149,0) rectangle ++(0.1616,0.55);
    \fill[vir80] (12.6733,0) rectangle ++(0.1616,0.55);
    \fill[vir81] (12.8317,0) rectangle ++(0.1616,0.55);
    \fill[vir82] (12.9901,0) rectangle ++(0.1616,0.55);
    \fill[vir83] (13.1485,0) rectangle ++(0.1616,0.55);
    \fill[vir84] (13.3069,0) rectangle ++(0.1616,0.55);
    \fill[vir85] (13.4653,0) rectangle ++(0.1616,0.55);
    \fill[vir86] (13.6238,0) rectangle ++(0.1616,0.55);
    \fill[vir87] (13.7822,0) rectangle ++(0.1616,0.55);
    \fill[vir88] (13.9406,0) rectangle ++(0.1616,0.55);
    \fill[vir89] (14.0990,0) rectangle ++(0.1616,0.55);
    \fill[vir90] (14.2574,0) rectangle ++(0.1616,0.55);
    \fill[vir91] (14.4158,0) rectangle ++(0.1616,0.55);
    \fill[vir92] (14.5743,0) rectangle ++(0.1616,0.55);
    \fill[vir93] (14.7327,0) rectangle ++(0.1616,0.55);
    \fill[vir94] (14.8911,0) rectangle ++(0.1616,0.55);
    \fill[vir95] (15.0495,0) rectangle ++(0.1616,0.55);
    \fill[vir96] (15.2079,0) rectangle ++(0.1616,0.55);
    \fill[vir97] (15.3663,0) rectangle ++(0.1616,0.55);
    \fill[vir98] (15.5248,0) rectangle ++(0.1616,0.55);
    \fill[vir99] (15.6832,0) rectangle ++(0.1616,0.55);
    \fill[vir100] (15.8416,0) rectangle ++(0.1616,0.55);
    \draw[panelframe] (0,0) rectangle (16,0.55);
    \draw[panelframe] (0,0) -- (0,-0.2);
    \node[ticklab, anchor=north] at (0,-0.22) {0.00};
    \draw[panelframe] (8,0) -- (8,-0.2);
    \node[ticklab, anchor=north] at (8,-0.22) {0.47};
    \draw[panelframe] (16,0) -- (16,-0.2);
    \node[ticklab, anchor=north] at (16,-0.22) {0.95};
    \node[axlab, anchor=east] at (-0.45,0.275) {Target entropy $H$ (nats)};
    \end{scope}
    \end{tikzpicture}
    \caption{\textbf{Accepted paths tend to have lower target entropy than their
    rejected endpoints across three drafter families.}
    Qwen3-8B at $1|0$: Eagle-3 (chain), DFlash, and DSpark.
    Cells show mean raw-$T{=}1$ target entropy at draft position $j$;
    rows show committed tokens $n_c+1$, where $n_c$ is the number of accepted drafts.
    Black borders mark rejected positions; grey bars show the share of steps
    at each length (full strip $36\%$). $B{=}16$ is the main grid and $B{=}8$
    the inset. Other targets and temperatures are in Fig.~\ref{fig:pq_entropy_heatmap}.}
    \label{fig:draftability}
\end{figure*}


==> figure/Figure-alignment.tex <==
\newcommand{\pvcSwatch}[1]{\tikz[baseline=-0.55ex]{%
    \fill[#1] (0,-0.9mm) rectangle (2.6mm,0.9mm);}}
\newcommand{\pvcIbeam}{\tikz[baseline=-0.55ex]{%
    \draw[black!55, line width=0.5pt] (0.9mm,-1.1mm) -- (0.9mm,1.1mm);
    \draw[black!55, line width=0.5pt] (0,-1.1mm) -- (1.8mm,-1.1mm);
    \draw[black!55, line width=0.5pt] (0,1.1mm) -- (1.8mm,1.1mm);}}

\begin{figure}[t]
    \centering
    \mbox{\tiny
     \pvcSwatch{cEagle}\,Eagle-3\hspace{4pt}
     \pvcSwatch{cDFlash}\,DFlash\hspace{4pt}
     \pvcSwatch{cDFlare}\,DFlare\hspace{4pt}
     \pvcSwatch{cDomino}\,Domino\hspace{8pt}
     \pvcIbeam\,max$-$min speedup}\\[3pt]
    \begin{tikzpicture}
    \pgfplotsset{
        ideal/.style={ybar, bar shift=0pt, bar width=10.35pt,
            fill=#1!22, draw=#1!55},
        idealpaper/.style={ybar, bar shift=0pt, bar width=10.35pt,
            fill=#1!22, draw=#1, dashed, semithick},
        real/.style={ybar, bar shift=0pt, bar width=10.35pt,
            fill=#1, draw=none,
            nodes near coords, point meta=explicit symbolic,
            every node near coord/.append style={
                font=\fontsize{4.4}{5}\selectfont,
                inner sep=1.2pt, text=white, anchor=north}},
        panel/.style={
            width=0.755\columnwidth, scale only axis,
            xmin=0.3, xmax=15.6, ymin=0,
            yticklabel style={font=\scriptsize},
            ylabel style={font=\scriptsize},
            xtick={2.5,7.5,12.5},
            xtick style={draw=none}, axis x line*=bottom,
            ymajorgrids=true, grid style={gray!25},
        },
    }
    \tikzset{tag/.style={font=\fontsize{5.5}{6}\selectfont,
        anchor=north west, inner sep=1pt,
        fill=white, fill opacity=0.75, text opacity=1,
        rounded corners=0.5pt}}
    \newcommand{\spreadmark}[4]{%
        \draw[black!55, line width=0.5pt] (axis cs:#1,#2) -- (axis cs:#1,#3);
        \draw[black!55, line width=0.5pt]
            ([xshift=-2.6pt]axis cs:#1,#2) -- ([xshift=2.6pt]axis cs:#1,#2);
        \draw[black!55, line width=0.5pt]
            ([xshift=-2.6pt]axis cs:#1,#3) -- ([xshift=2.6pt]axis cs:#1,#3);
        \node[font=\fontsize{4.4}{5}\selectfont, inner sep=1pt,
            anchor=south, text=black] at ([yshift=1.5pt]axis cs:#1,#3) {#4};}
    \begin{axis}[panel, name=L, height=2.600cm, ymax=9.4, ytick={0,2,4,6,8},
        axis y line*=left, xticklabels={},
        ylabel={$\tau$},
    ]
    \addplot[idealpaper=cEagle,  forget plot] coordinates {(1,3.12)};
    \addplot[idealpaper=cDFlash, forget plot] coordinates {(2,5.98)};
    \addplot[idealpaper=cDFlare, forget plot] coordinates {(3,7.07)};
    \addplot[idealpaper=cDomino, forget plot] coordinates {(4,8.34)};

    \addplot[ideal=cEagle,  forget plot] coordinates {(6,3.14)};
    \addplot[ideal=cDFlash, forget plot] coordinates {(7,5.56)};
    \addplot[ideal=cDFlare, forget plot] coordinates {(8,6.49)};
    \addplot[ideal=cDomino, forget plot] coordinates {(9,7.39)};

    \addplot[ideal=cEagle,  forget plot] coordinates {(11,5.94)};
    \addplot[ideal=cDFlash, forget plot] coordinates {(12,6.71)};
    \addplot[ideal=cDFlare, forget plot] coordinates {(13,6.88)};
    \addplot[ideal=cDomino, forget plot] coordinates {(14,7.67)};

    \addplot[real=cEagle,  forget plot] coordinates {(1,1.87) [1.87]};
    \addplot[real=cDFlash, forget plot] coordinates {(2,4.67) [4.67]};
    \addplot[real=cDFlare, forget plot] coordinates {(3,5.34) [5.34]};
    \addplot[real=cDomino, forget plot] coordinates {(4,6.47) [6.47]};

    \addplot[real=cEagle,  forget plot] coordinates {(6,1.73) [1.73]};
    \addplot[real=cDFlash, forget plot] coordinates {(7,3.79) [3.79]};
    \addplot[real=cDFlare, forget plot] coordinates {(8,4.24) [4.24]};
    \addplot[real=cDomino, forget plot] coordinates {(9,4.57) [4.57]};

    \addplot[real=cEagle,  forget plot] coordinates {(11,3.20) [3.20]};
    \addplot[real=cDFlash, forget plot] coordinates {(12,4.54) [4.54]};
    \addplot[real=cDFlare, forget plot] coordinates {(13,4.67) [4.67]};
    \addplot[real=cDomino, forget plot] coordinates {(14,4.73) [4.73]};

    \spreadmark{5}{1.87}{6.47}{4.60}
    \spreadmark{10}{1.73}{4.57}{2.84}
    \spreadmark{15}{3.20}{4.73}{1.53}

    \node[tag] at (rel axis cs:0.012,0.985) {GSM8K \ (Low Entropy)};
    \end{axis}

    \begin{axis}[panel, at={(L.south west)}, anchor=south west,
        height=2.600cm, ymax=9.4, ytick={0,2,4,6,8},
        axis x line=none, axis y line*=right,
        ylabel={Speedup},
        yticklabels={0$\times$,2$\times$,4$\times$,6$\times$,8$\times$}]
    \end{axis}
    \begin{axis}[panel, name=B, at={(L.south)}, yshift=-9pt, anchor=north,
        height=1.383cm, ymax=5.0, ytick={0,2,4},
        axis y line*=left, ylabel={$\tau$},
        xticklabels={{As reported\\{\tiny their protocol}},%
                     {Re-measured\\{\tiny our protocol}},%
                     {Re-trained\\{\tiny + our data}}},
        xticklabel style={font=\scriptsize, align=center, yshift=-1pt},
    ]
    \addplot[idealpaper=cEagle,  forget plot] coordinates {(1,2.70)};
    \addplot[idealpaper=cDFlash, forget plot] coordinates {(2,3.80)};
    \addplot[idealpaper=cDFlare, forget plot] coordinates {(3,4.37)};
    \addplot[idealpaper=cDomino, forget plot] coordinates {(4,4.61)};

    \addplot[ideal=cEagle,  forget plot] coordinates {(6,2.53)};
    \addplot[ideal=cDFlash, forget plot] coordinates {(7,2.89)};
    \addplot[ideal=cDFlare, forget plot] coordinates {(8,3.37)};
    \addplot[ideal=cDomino, forget plot] coordinates {(9,3.28)};

    \addplot[ideal=cEagle,  forget plot] coordinates {(11,3.59)};
    \addplot[ideal=cDFlash, forget plot] coordinates {(12,3.00)};
    \addplot[ideal=cDFlare, forget plot] coordinates {(13,3.13)};
    \addplot[ideal=cDomino, forget plot] coordinates {(14,3.43)};

    \addplot[real=cEagle,  forget plot] coordinates {(1,1.58) [1.58]};
    \addplot[real=cDFlash, forget plot] coordinates {(2,2.47) [2.47]};
    \addplot[real=cDFlare, forget plot] coordinates {(3,2.81) [2.81]};
    \addplot[real=cDomino, forget plot] coordinates {(4,2.94) [2.94]};

    \addplot[real=cEagle,  forget plot] coordinates {(6,1.41) [1.41]};
    \addplot[real=cDFlash, forget plot] coordinates {(7,2.04) [2.04]};
    \addplot[real=cDFlare, forget plot] coordinates {(8,2.26) [2.26]};
    \addplot[real=cDomino, forget plot] coordinates {(9,2.12) [2.12]};

    \addplot[real=cEagle,  forget plot] coordinates {(11,1.99) [1.99]};
    \addplot[real=cDFlash, forget plot] coordinates {(12,2.10) [2.10]};
    \addplot[real=cDFlare, forget plot] coordinates {(13,2.19) [2.19]};
    \addplot[real=cDomino, forget plot] coordinates {(14,2.22) [2.22]};

    \spreadmark{5}{1.58}{2.94}{1.36}
    \spreadmark{10}{1.41}{2.26}{0.85}
    \spreadmark{15}{1.99}{2.22}{0.23}

    \node[tag] at (rel axis cs:0.40,0.99) {MT-Bench \ (High Entropy)};
    \end{axis}

    \begin{axis}[panel, at={(B.south west)}, anchor=south west,
        height=1.383cm, ymax=5.0, ytick={0,2,4},
        axis x line=none, axis y line*=right,
        ylabel={Speedup},
        yticklabels={0$\times$,2$\times$,4$\times$}]
    \end{axis}
    \end{tikzpicture}
    \caption{\textbf{Observed gaps narrow after inference and training alignment.} Four drafters on
    GSM8K, representing the low-entropy half of our benchmark suite, and
    MT-Bench, representing the high-entropy half, on Qwen3-8B. Pale
    bars: acceptance length $\tau$ (left axis); solid bars: speedup over the
    target-only baseline (right axis). \emph{As reported}: each paper's own
    published numbers. \emph{Re-measured}: its released checkpoint re-run in our
    engine. \emph{Re-trained}: a drafter we train on the same training data.
    }
    \label{fig:published_vs_controlled}
\end{figure}


==> figure/Figure-budget-returns.tex <==
\begin{figure}[!t]
    \centering
    \colorlet{cEagleChain}{cEagle!55!black}
    \tikzset{
        guidelab/.style={font=\scriptsize, color=black!45, inner sep=1pt,
            fill=white, rotate=38.1, anchor=south},
        methodlab/.style={font=\scriptsize, inner sep=0.7pt,
            fill=white, fill opacity=0.9, text opacity=1},
    }
    \pgfplotsset{
        dot/.style={only marks, mark=*, mark size=1.5pt,
            mark options={fill=#1, draw=#1, line width=0.6pt}},
        ring/.style={only marks, mark=o, mark size=1.5pt,
            mark options={draw=#1, line width=0.6pt}},
        dotT/.style={only marks, mark=triangle*, mark size=1.5pt,
            mark options={fill=#1, draw=#1, line width=0.6pt}},
        ringT/.style={only marks, mark=triangle, mark size=1.5pt,
            mark options={draw=#1, line width=0.6pt}},
        dotS/.style={only marks, mark=square*, mark size=1.5pt,
            mark options={fill=#1, draw=#1, line width=0.6pt}},
        ringS/.style={only marks, mark=square, mark size=1.5pt,
            mark options={draw=#1, line width=0.6pt}},
        ray/.style={color=#1, line width=0.6pt, opacity=0.5},
    }
    \begin{tikzpicture}
    \begin{groupplot}[
        group style={group size=1 by 2, vertical sep=8pt},
        width=160.4pt, scale only axis,
        xmin=-0.5, xmax=23.8,
        xticklabel style={font=\scriptsize}, yticklabel style={font=\scriptsize},
        xlabel style={font=\scriptsize},
        axis y line*=left,
        clip=false,
    ]
    \nextgroupplot[
        height=105pt, ymin=-0.5, ymax=19.8,
        axis x line=none, xtick=\empty, ytick={0,5,10,15},
        legend style={at={(0.02,0.98)}, anchor=north west,
            draw=none, fill=none, font=\scriptsize,
            inner sep=1pt, row sep=-2.5pt},
        legend cell align=left,
    ]
    \addlegendimage{only marks, mark=o, mark size=1.7pt,
        mark options={draw=black, line width=0.6pt}}
    \addlegendentry{Autoregressive}
    \addlegendimage{only marks, mark=triangle, mark size=1.7pt,
        mark options={draw=black, line width=0.6pt}}
    \addlegendentry{Block-parallel}
    \addlegendimage{only marks, mark=square, mark size=1.7pt,
        mark options={draw=black, line width=0.6pt}}
    \addlegendentry{Semi-autoregressive}
    \node[font=\scriptsize, anchor=north west, inner sep=1pt, align=left,
        text=black!75] at (axis cs: 0.1, 13.3)
        {$\blacklozenge$~low-entropy\\$\lozenge$~high-entropy};
    \addplot[color=black!25, line width=0.5pt] coordinates {(-0.5,0) (23.8,0)};
    \addplot[color=black!14, line width=0.5pt] coordinates {(1.5,-0.5) (21.8,19.8)};
    \addplot[color=black!14, line width=0.5pt] coordinates {(3.5,-0.5) (23.8,19.8)};
    \addplot[color=black!14, line width=0.5pt] coordinates {(5.5,-0.5) (23.8,17.8)};
    \addplot[color=black!45, line width=0.6pt, dashed] coordinates {(-0.5,-0.5) (19.8,19.8)};
    \node[guidelab] at (axis cs: 9, 9) {$\eta$ preserved};
    \node[guidelab] at (axis cs: 6, 4) {$-2$};
    \node[guidelab] at (axis cs: 8, 4) {$-4$};
    \node[guidelab] at (axis cs: 10, 4) {$-6$};
    \node[font=\scriptsize, text=black!55, anchor=east, inner sep=0.7pt]
        at (axis cs: 23.3,4.4) {Guides: $100\,\Delta\ln\eta$};
    \addplot[ring=cEagle  ] coordinates {(14.41,11.52)};
    \addplot[ringT=cDFlash] coordinates {( 2.59, 1.15)};
    \addplot[ringT=cDFlare] coordinates {( 4.07, 2.67)};
    \addplot[ringT=cDPace ] coordinates {( 3.84, 2.52)};
    \addplot[ringS=cDomino] coordinates {( 6.04, 0.13)};
    \addplot[ringS=cDSpark] coordinates {( 5.93, 0.74)};
    \addplot[ringT=cDCore ] coordinates {( 4.12, 2.76)};
    \addplot[dot=cEagle  ] coordinates {(14.92,11.48)};
    \addplot[dotT=cDFlash] coordinates {(15.71,13.75)};
    \addplot[dotT=cDFlare] coordinates {(17.11,15.08)};
    \addplot[dotT=cDPace ] coordinates {(19.56,17.63)};
    \addplot[dotS=cDomino] coordinates {(23.52,16.94)};
    \addplot[dotS=cDSpark] coordinates {(22.48,16.27)};
    \addplot[dotT=cDCore ] coordinates {(20.39,18.21)};
    \node[methodlab, text=cEagle, anchor=north west] (labelEagleTree)
        at (axis cs: 15.7,10.2) {Eagle-3(tree)};
    \node[methodlab, text=cDFlash, anchor=east] (labelDFlash)
        at (axis cs: 14.9,13.3) {DFlash};
    \node[methodlab, text=cDFlare, anchor=east] (labelDFlare)
        at (axis cs: 16.3,15.0) {DFlare};
    \node[methodlab, text=cDPace, anchor=east] (labelDPace)
        at (axis cs: 18.8,17.3) {D-PACE};
    \node[methodlab, text=cDCore, anchor=south east] (labelDCore)
        at (axis cs: 21.3,19.0) {DCore};
    \node[methodlab, text=cDSpark, anchor=east] (labelDSpark)
        at (axis cs: 23.6,14.3) {DSpark};
    \node[methodlab, text=cDomino, anchor=west] (labelDomino)
        at (axis cs: 23.5,18.5) {Domino};
    \draw[cEagle, line width=0.35pt] (axis cs: 14.92,11.48) -- (labelEagleTree.north west);
    \draw[cDFlash, line width=0.35pt] (axis cs: 15.71,13.75) -- (labelDFlash.east);
    \draw[cDFlare, line width=0.35pt] (axis cs: 17.11,15.08) -- (labelDFlare.east);
    \draw[cDPace, line width=0.35pt] (axis cs: 19.56,17.63) -- (labelDPace.east);
    \draw[cDCore, line width=0.35pt] (axis cs: 20.39,18.21) -- (labelDCore.south);
    \draw[cDSpark, line width=0.35pt] (axis cs: 22.48,16.27) -- (labelDSpark.north);
    \draw[cDomino, line width=0.35pt] (axis cs: 23.52,16.94) -- (labelDomino.west);
    \nextgroupplot[
        height=48pt, ymin=-24, ymax=-14,
        xtick={0,5,10,15,20}, ytick={-20,-15},
        xlabel={$\tau$ gain $100\,\Delta\ln\tau$ (\%)},
        axis x line*=bottom,
    ]
    \addplot[color=black!14, line width=0.5pt] coordinates {(2,-24) (12,-14)};
    \node[font=\scriptsize, color=black!45, inner sep=1pt, fill=white, rotate=36, anchor=south] at (axis cs: 8, -18) {$-26$};
    \addplot[ring=cEagleChain] coordinates {(3.59,-22.56)};
    \addplot[dot=cEagleChain] coordinates {(11.37,-15.42)};
    \node[methodlab, text=cEagleChain, anchor=west] (labelEagleChain)
        at (axis cs: 12.3,-16.6) {Eagle-3(chain)};
    \draw[cEagleChain, line width=0.35pt]
        (axis cs: 11.37,-15.42) -- (labelEagleChain.west);
    \end{groupplot}
    \draw[line width=0.4pt] (group c1r1.south west) -- (group c1r2.north west);
    \draw[white, line width=2.5pt]
        ([xshift=-3pt,yshift=-3pt]group c1r1.south west) --
        ([xshift=3pt,yshift=-1pt]group c1r1.south west);
    \draw[line width=0.5pt]
        ([xshift=-3pt,yshift=-3pt]group c1r1.south west) --
        ([xshift=3pt,yshift=-1pt]group c1r1.south west);
    \draw[white, line width=2.5pt]
        ([xshift=-3pt,yshift=-7pt]group c1r1.south west) --
        ([xshift=3pt,yshift=-5pt]group c1r1.south west);
    \draw[line width=0.5pt]
        ([xshift=-3pt,yshift=-7pt]group c1r1.south west) --
        ([xshift=3pt,yshift=-5pt]group c1r1.south west);
    \path (group c1r1.north west) -- (group c1r2.south west)
        node[midway, xshift=-28pt, rotate=90, font=\scriptsize]
        {TPS gain $100\,\Delta\ln\mathrm{TPS}$ (\%)};
    \end{tikzpicture}
    \caption{\textbf{Budget elasticity: what a larger budget buys, and what it
    costs} (Qwen3-8B, $1|0$). We use log changes to express throughput gains
    as the sum of acceptance gains and efficiency changes, revealing whether
    additional acceptance repays its execution cost.
    Axes: log change in acceptance length
    $\tau$ and throughput from $B{=}8$ to $16$. Eagle-3(tree) compares
    $7/4/8\rightarrow7/10/16$; Eagle-3(chain) compares $7/1/8\rightarrow15/1/16$.
    Parallel guide labels give $100\,\Delta\ln\eta$ via Eq.~\eqref{eq:eta},
    not ordinary percentage changes. Negative TPS changes indicate throughput loss.}
    \label{fig:elasticity_budget_entropy_qwen3_8b}
\end{figure}


==> figure/Figure-dcore.tex <==
\begin{figure}[!t]
\centering

\definecolor{dcInk}{HTML}{111111}
\definecolor{dcGrey}{HTML}{666666}

\def\dcFT{\fontsize{8}{9.4}\selectfont}    %
\def\dcFL{\fontsize{7}{8.2}\selectfont}    %
\def\dcFS{\fontsize{6.4}{7.4}\selectfont}  %

\def\dcCW{7.2}     %
\def\dcX{106}      %
\def\dcY{184}      %
\def\dcS{2.0714}   %
\def\dcFw{4.6}     %
\def\dcFh{6.6}     %
\def\dcFx{32}      %
\def\dcFy{76}      %
\def\dcIx{20}      %
\def\dcIy{188}     %
\def\dcIw{4.4}     %
\def\dcIh{28}      %

\newcommand{\dcfcell}[3]{%
  \pgfmathsetmacro{\dcp}{6+84*(#3)}%
  \fill[cDFlare!\dcp!white, draw=white, line width=0.35pt]
    ({\dcFx+(#2-1)*\dcFw},{\dcFy+(#1-1)*\dcFh})
    rectangle ({\dcFx+#2*\dcFw},{\dcFy+#1*\dcFh});
}

\begin{tikzpicture}[x=1pt, y=1pt, >=latex, line join=round]
\path (0,13) rectangle (216,258);

\node[anchor=base west, text=dcInk, font=\dcFT, inner sep=0pt] at (0,16)
  {\textbf{(a)} one target-layer mixture \emph{per draft layer}};
\node[anchor=base west, text=dcInk, font=\dcFT, inner sep=0pt] at (0,250)
  {\textbf{(b)} loss weight per block position};

\draw[rounded corners=2pt, fill=black!3, draw=black!30, line width=0.5pt]
  (2,50) rectangle (18,135);
\foreach \dck/\dctap in {1/0,2/1,3/1,4/1,5/1,6/1,7/1,8/1,9/1,10/1,11/0,12/0}{%
  \pgfmathsetmacro{\dcy}{52+(\dck-1)*7}%
  \ifnum\dctap=1
    \fill[black!13, draw=black!32, line width=0.35pt]
      (5,\dcy) rectangle (15,{\dcy+5});
    \draw[cDFlare!80!black, line width=0.45pt] (15,{\dcy+2.5}) -- (24,{\dcy+2.5});
    \fill[cDFlare!80!black] (15,{\dcy+2.5}) circle (0.9pt);
  \else
    \fill[white, draw=black!22, line width=0.35pt]
      (5,\dcy) rectangle (15,{\dcy+5});
  \fi
}
\draw[cDFlare!80!black, line width=1pt] (24,61.5) -- (24,117.5);
\draw[->, cDFlare!80!black, line width=1pt] (24,92.5) -- (30.5,92.5);
\node[anchor=north, align=center, text=dcGrey, font=\dcFS, inner sep=1pt]
  at (10,48) {target\\(frozen)};

\foreach \dcv [count=\dcc] in {0.86,1.00,0.86,0.54,0.25,0.09,0.02,0.00,0.00}
  {\dcfcell{1}{\dcc}{\dcv}}
\foreach \dcv [count=\dcc] in {0.38,0.71,0.96,0.96,0.71,0.38,0.15,0.04,0.01}
  {\dcfcell{2}{\dcc}{\dcv}}
\foreach \dcv [count=\dcc] in {0.09,0.25,0.54,0.86,1.00,0.86,0.54,0.25,0.09}
  {\dcfcell{3}{\dcc}{\dcv}}
\foreach \dcv [count=\dcc] in {0.01,0.04,0.15,0.38,0.71,0.96,0.96,0.71,0.38}
  {\dcfcell{4}{\dcc}{\dcv}}
\foreach \dcv [count=\dcc] in {0.00,0.00,0.02,0.09,0.25,0.54,0.86,1.00,0.86}
  {\dcfcell{5}{\dcc}{\dcv}}
\draw[cDFlare!70!black, line width=0.5pt] (32,76) rectangle (73.4,109);
\node[anchor=south, text=cDFlare!55!black, font=\dcFS, inner sep=1pt]
  at (52.7,110) {$W_{\mathrm{fuse}}$};
\foreach \dcc in {1,...,5}{%
  \fill[black!13, draw=white, line width=0.35pt]
    ({32+(\dcc-1)*\dcFw},44) rectangle ({32+\dcc*\dcFw},50);
}
\draw[black!35, line width=0.45pt] (32,44) rectangle (55,50);
\node[anchor=base west, text=dcGrey, font=\dcFS, inner sep=1pt]
  at (57.5,45) {DFlash: $c_t$};

\foreach \dci in {1,...,5}{%
  \pgfmathsetmacro{\dcy}{50+(\dci-1)*18}%
  \pgfmathsetmacro{\dcyc}{\dcy+6.5}%
  \draw[->, cDFlare!80!black, line width=0.6pt]
    (74.5,{\dcFy+(\dci-1)*\dcFh+3.3}) -- (94.8,\dcyc);
  \fill[cDFlare!35, draw=cDFlare!80!black, line width=0.45pt]
    (96,\dcy) rectangle (104,{\dcy+13});
  \fill[cDFlash!22, draw=cDFlash!80!black, line width=0.45pt]
    (104,\dcy) rectangle (214,{\dcy+13});
  \node[text=dcInk, font=\dcFL, inner sep=0pt] at (159,\dcyc)
    {draft layer \dci};
}
\fill[cDFlash!35, draw=cDFlash!80!black, line width=0.45pt]
  (96,34) rectangle (106,45);
\node[text=dcInk, font=\dcFL, inner sep=0pt] at (101,39.5) {$x_t$};
\foreach \dcc in {1,...,15}{%
  \fill[black!5, draw=black!30, line width=0.3pt]
    ({\dcX+(\dcc-1)*\dcCW},34) rectangle ({\dcX+\dcc*\dcCW},45);
}
\node[anchor=north, text=dcGrey, font=\dcFS, inner sep=1pt] at (160,32)
  {$1$ anchor $+$ $15$ masked positions, one pass};
\draw[->, dcInk!55, line width=0.6pt] (160,45) -- (160,49.5);
\draw[->, dcInk!55, line width=0.6pt] (160,135) -- (160,139.5);
\fill[black!8, draw=black!35, line width=0.45pt] (104,140) rectangle (214,152);
\node[text=dcGrey, font=\dcFL, inner sep=0pt] at (159,146)
  {target LM head (frozen)};
\draw[->, dcInk!55, line width=0.6pt] (160,152) -- (160,156.5);
\foreach \dcc in {1,...,15}{%
  \fill[cDPace!14, draw=cDPace!55, line width=0.3pt]
    ({\dcX+(\dcc-1)*\dcCW},157) rectangle ({\dcX+\dcc*\dcCW},168);
}
\node[anchor=east, text=cDPace!70!black, font=\dcFS, inner sep=2pt]
  at (105,162.5) {$q_j$};

\foreach \dcc in {1,...,15}{%
  \draw[black!22, dotted, line width=0.35pt]
    ({\dcX+(\dcc-0.5)*\dcCW},169) -- ({\dcX+(\dcc-0.5)*\dcCW},183);
}
\draw[->, cDPace!60, line width=0.7pt] (100,170) -- (100,182);

\foreach \dcg in {10,20}{%
  \draw[black!10, line width=0.35pt]
    (104,{\dcY+\dcg*\dcS}) -- (214,{\dcY+\dcg*\dcS});
}
\draw[black!45, line width=0.5pt] (104,\dcY) -- (104,244);
\draw[black!45, line width=0.5pt] (104,\dcY) -- (214,\dcY);
\node[anchor=east, text=dcGrey, font=\dcFS, inner sep=1.5pt] at (103,\dcY) {0};
\node[anchor=east, text=dcGrey, font=\dcFS, inner sep=1.5pt]
  at (103,{\dcY+10*\dcS}) {10};
\node[anchor=east, text=dcGrey, font=\dcFS, inner sep=1.5pt]
  at (103,{\dcY+20*\dcS}) {20\%};
\foreach \dcw [count=\dcc] in
  {26.34,19.66,14.66,10.91,8.09,5.98,4.39,3.21,2.32,1.65,1.15,0.77,0.49,0.28,0.12}{%
  \fill[cDPace!22, draw=cDPace!50, line width=0.25pt]
    ({\dcX+(\dcc-1)*\dcCW+0.9},\dcY)
    rectangle ({\dcX+(\dcc-1)*\dcCW+3.5},{\dcY+\dcw*\dcS});
}
\foreach \dcw [count=\dcc] in
  {13.63,12.48,11.36,10.29,9.26,8.26,7.29,6.36,5.47,4.60,3.76,2.96,2.18,1.43,0.70}{%
  \fill[cDPace!85, draw=cDPace!95!black, line width=0.25pt]
    ({\dcX+(\dcc-1)*\dcCW+3.7},\dcY)
    rectangle ({\dcX+(\dcc-1)*\dcCW+6.3},{\dcY+\dcw*\dcS});
}
\draw[dcGrey!85, dash pattern=on 1.6pt off 1.2pt, line width=0.6pt]
  (109.6,215.2) -- (116.8,211.1) -- (124.0,207.5) -- (131.2,204.3) --
  (138.4,201.7) -- (145.6,199.3) -- (152.8,197.3) -- (160.0,195.5) --
  (167.2,194.0) -- (174.4,192.6) -- (181.6,191.5) -- (188.8,190.5) --
  (196.0,189.6) -- (203.2,188.9) -- (210.4,188.2);

\draw[dcGrey!85, dash pattern=on 1.6pt off 1.2pt, line width=0.6pt]
  (4,244.5) -- (14,244.5);
\node[anchor=west, text=dcGrey, font=\dcFS, inner sep=1.2pt]
  at (16,244.5) {DFlash: fixed decay};
\fill[cDPace!22, draw=cDPace!50, line width=0.25pt]
  (4,234.8) rectangle (14,238.2);
\node[anchor=west, text=cDPace!70!black, font=\dcFS, inner sep=1.2pt]
  at (16,236.5) {D-PACE, early training};
\fill[cDPace!85, draw=cDPace!95!black, line width=0.25pt]
  (4,226.8) rectangle (14,230.2);
\node[anchor=west, text=cDPace!70!black, font=\dcFS, inner sep=1.2pt]
  at (16,228.5) {D-PACE, late training};

\fill[black!2] (\dcIx,\dcIy) rectangle ({\dcIx+15*\dcIw},{\dcIy+\dcIh});
\draw[black!20, dotted, line width=0.35pt]
  (\dcIx,{\dcIy+\dcIh}) -- ({\dcIx+15*\dcIw},{\dcIy+\dcIh});
\draw[black!35, line width=0.4pt]
  (\dcIx,{\dcIy+\dcIh}) -- (\dcIx,\dcIy) -- ({\dcIx+15*\dcIw},\dcIy);
\node[anchor=east, text=dcGrey, font=\dcFS, inner sep=1.5pt]
  at ({\dcIx-1},{\dcIy+\dcIh}) {1};
\node[anchor=east, text=dcGrey, font=\dcFS, inner sep=1.5pt]
  at ({\dcIx-1},\dcIy) {0};
\node[anchor=base west, text=dcGrey, font=\dcFS, inner sep=0pt]
  at (\dcIx,{\dcIy+\dcIh+3}) {reach probability};
\draw[cDPace!55, line width=0.7pt]
  (20,216.0) -- (24.4,209.0) -- (28.8,203.8) -- (33.2,199.8) -- (37.6,196.9) --
  (42,194.6) -- (46.4,193.0) -- (50.8,191.7) -- (55.2,190.8) -- (59.6,190.1) --
  (64,189.6) -- (68.4,189.2) -- (72.8,188.9) -- (77.2,188.7) -- (81.6,188.5) --
  (86,188.4);
\draw[cDPace!95!black, line width=0.7pt]
  (20,216.0) -- (24.4,215.0) -- (28.8,214.1) -- (33.2,213.2) -- (37.6,212.3) --
  (42,211.4) -- (46.4,210.6) -- (50.8,209.8) -- (55.2,209.1) -- (59.6,208.3) --
  (64,207.6) -- (68.4,206.9) -- (72.8,206.3) -- (77.2,205.6) -- (81.6,205.0) --
  (86,204.4);

\end{tikzpicture}

\caption{\textbf{DCore recipe.} Orange: DFlash backbone; blue: DFlare context mixture;
purple: D-PACE objective; grey: frozen target and replaced defaults.
\textbf{(a)} Draft layer $i$ mixes nine target layers using its own
$\alpha^{(i)}=\mathrm{softmax}(W_{\mathrm{fuse}}[i,:])$.
\textbf{(b)} Position weights
$\bar w_j=\sum_{m\ge j}\prod_{i\le m}\tilde q_i$ use smoothed draft confidences
$\tilde q_i$. Bars illustrate the normalized weights for uniform early/late
confidences; the inset shows the corresponding prefix products.
Fusion shading and confidence curves are schematic, not measured.
App.~\ref{sec:dcore} specifies the recipe.}
\label{fig:dcore}
\end{figure}


==> figure/Figure-eagle-concurrency.tex <==
\begin{figure*}[t]
    \centering
    \colorlet{cEa}{cEagle!60!white}
    \colorlet{cEb}{cEagle!85!white}
    \colorlet{cEc}{cEagle}
    \colorlet{cEd}{cEagle!70!black}
    \colorlet{cEe}{cEagle!45!black}
    \pgfplotsset{
        totbar/.style={ybar, bar width=6pt, fill=#1!75, draw=#1!95},
        tvbar/.style={ybar, bar width=6pt, fill=#1!30, draw=#1!95},
        splineF/.style={
            color=#1, line width=0.7pt, mark size=1.6pt,
            mark options={solid, fill=#1, draw=white, line width=0.3pt},
        },
        splineO/.style={
            color=#1, line width=0.7pt, mark size=1.9pt,
            mark options={solid, fill=white, draw=#1, line width=0.6pt},
        },
        panel/.style={
            width=360pt, height=3.8cm, scale only axis,
            xmin=0.5, xmax=7.5,
            xtick={1,2,3,4,5,6,7},
            xticklabels={1,2,4,8,16,32,64},
            xticklabel style={font=\scriptsize},
            yticklabel style={font=\scriptsize},
            ylabel style={font=\scriptsize},
            xlabel style={font=\scriptsize},
        },
    }
    \begin{tikzpicture}
    \begin{axis}[
        panel,
        ymin=0, ymax=90, ytick={0,30,60,90},
        ylabel={$\lambda_V{+}\lambda_D$ (ms)\,$\downarrow$},
        ymajorgrids=true, grid style={gray!25},
        xtick style={draw=none},
        axis x line*=bottom,
        axis y line*=left,
        xlabel={Concurrency $C$},
    ]
    \addplot[totbar=cEa, bar shift=-14pt] coordinates {(1,10.11) (2,10.34) (3,10.65) (4,11.14) (5,11.98) (6,14.16) (7,16.70)};
    \addplot[tvbar =cEa, bar shift=-14pt] coordinates {(1, 7.46) (2, 7.63) (3, 7.91) (4, 8.37) (5, 9.13) (6,11.30) (7,13.70)};
    \addplot[totbar=cEb, bar shift= -7pt] coordinates {(1,10.72) (2,10.96) (3,11.53) (4,12.08) (5,13.28) (6,18.38) (7,24.19)};
    \addplot[tvbar =cEb, bar shift= -7pt] coordinates {(1, 7.76) (2, 7.93) (3, 8.39) (4, 8.88) (5, 9.84) (6,14.53) (7,19.80)};
    \addplot[totbar=cEc, bar shift=  0pt] coordinates {(1,13.35) (2,13.81) (3,14.31) (4,15.04) (5,17.24) (6,22.65) (7,23.89)};
    \addplot[tvbar =cEc, bar shift=  0pt] coordinates {(1, 7.60) (2, 7.90) (3, 8.35) (4, 9.01) (5,11.06) (6,16.40) (7,17.20)};
    \addplot[totbar=cEd, bar shift=  7pt] coordinates {(1,10.98) (2,11.49) (3,12.12) (4,13.12) (5,15.96) (6,25.60) (7,36.09)};
    \addplot[tvbar =cEd, bar shift=  7pt] coordinates {(1, 7.93) (2, 8.38) (3, 8.83) (4, 9.55) (5,11.81) (6,19.85) (7,28.60)};
    \addplot[totbar=cEe, bar shift= 14pt] coordinates {(1,11.90) (2,12.83) (3,14.93) (4,20.88) (5,36.03) (6,66.10) (7,88.52)};
    \addplot[tvbar =cEe, bar shift= 14pt] coordinates {(1, 8.79) (2, 9.64) (3,11.57) (4,17.19) (5,31.70) (6,60.03) (7,80.80)};
    \end{axis}
    \begin{axis}[
        panel,
        ymin=0, ymax=3, ytick={0,1,2,3},
        yticklabels={$0\times$,$1\times$,$2\times$,$3\times$},
        ylabel={Speedup over baseline\,$\uparrow$},
        axis x line=none,
        axis y line*=right,
        legend style={
            at={(0.5,1.03)}, anchor=south,
            draw=none, fill=none, legend columns=6, font=\scriptsize,
            /tikz/every even column/.append style={column sep=6pt},
        },
        legend image code/.code={
            \draw[mark repeat=2, mark phase=2, #1]
                plot coordinates {(0cm,0cm) (0.15cm,0cm) (0.3cm,0cm)};
        },
    ]
    \addplot[splineF=cEa, mark=*        ] coordinates {(1,1.97) (2,1.94) (3,1.90) (4,1.81) (5,1.66) (6,1.39) (7,1.12)};
    \addlegendentry{$7/1/8$}
    \addplot[splineO=cEb, mark=o        ] coordinates {(1,2.06) (2,2.05) (3,1.94) (4,1.80) (5,1.58) (6,1.11) (7,0.85)};
    \addlegendentry{$7/4/8$}
    \addplot[splineF=cEc, mark=square*  ] coordinates {(1,1.59) (2,1.57) (3,1.51) (4,1.44) (5,1.27) (6,0.99) (7,0.75)};
    \addlegendentry{$15/1/16$}
    \addplot[splineO=cEd, mark=square   ] coordinates {(1,2.31) (2,2.23) (3,2.10) (4,1.90) (5,1.53) (6,0.98) (7,0.68)};
    \addlegendentry{$7/10/16$}
    \addplot[splineO=cEe, mark=triangle, mark size=2.2pt] coordinates {(1,2.49) (2,2.32) (3,1.95) (4,1.38) (5,0.80) (6,0.50) (7,0.34)};
    \addlegendentry{$7/10/60$}
    \addplot[black, dashed, line width=0.7pt, domain=0.5:7.5, samples=2] {1};
    \addlegendentry{Baseline}
    \end{axis}
    \end{tikzpicture}
    \caption{\textbf{Eagle-3 configurations under concurrency
    (Qwen3-8B, $1|0$).} Settings are depth/top-$k$/budget; filled markers
    denote chains and open markers trees. Lines show unprofiled speedup
    relative to the target-only baseline at the same concurrency. Bars
    show drafting and verification GPU-stage medians ($\lambda_D+\lambda_V$)
    through $C=64$, measured separately from the throughput runs;
    they provide supplementary stage-cost diagnostics. Acceptance is
    approximately stable across load within each setting ($3.17$, $3.56$,
    $3.34$, $4.09$, $4.80$ in legend order).}
    \label{fig:serving_profile_bgt60}
\end{figure*}


==> figure/Figure-entropy-returns.tex <==
\begin{figure*}[t]
\centering
\begin{tikzpicture}
\begin{groupplot}[group style={group size=2 by 1,horizontal sep=1.6cm},
width=0.40\textwidth,height=3.7cm,scale only axis,
xmin=0.04,xmax=0.55,xtick={0.1,0.2,0.3,0.4,0.5},
xlabel={Measured target entropy (nats)},
label style={font=\small},tick label style={font=\scriptsize},
legend style={font=\scriptsize,draw=none},legend columns=3,
grid=major,grid style={gray!15}]
\nextgroupplot[ylabel={Acceptance length $\tau$},ymin=2,ymax=8,
legend style={at={(1.2,1.18)},anchor=south}]
\addplot[only marks,color=cEagle,mark=*,mark size=2pt] coordinates {(0.142,5.938) (0.192,5.391) (0.209,5.212) (0.195,5.057) (0.069,5.176) (0.341,4.637) (0.525,3.153) (0.331,3.586) (0.313,3.553) (0.398,3.417)};
\addlegendentry{Eagle-3 (tree)}
\addplot[only marks,color=cDFlash,mark=square*,mark size=2pt] coordinates {(0.142,6.709) (0.192,5.646) (0.209,5.131) (0.195,4.746) (0.069,5.421) (0.341,4.232) (0.525,2.786) (0.331,3.003) (0.313,2.904) (0.398,3.010)};
\addlegendentry{DFlash}
\addplot[only marks,color=cDSpark,mark=triangle*,mark size=2pt] coordinates {(0.142,7.652) (0.192,6.285) (0.209,5.961) (0.195,5.513) (0.069,6.272) (0.341,4.531) (0.525,3.077) (0.331,3.422) (0.313,3.320) (0.398,3.380)};
\addlegendentry{DSpark}
\nextgroupplot[ylabel={TPS gain from $B{=}8$ to $16$ (\%)},ymin=-8,ymax=30]
\addplot[gray,dashed,no marks,forget plot] coordinates {(0.04,0) (0.55,0)};
\addplot[only marks,color=cEagle,mark=*,mark size=2pt] coordinates {(0.142,12.1937) (0.192,12.9886) (0.209,11.6692) (0.195,13.8573) (0.069,10.1197) (0.341,15.7727) (0.525,9.9842) (0.331,10.7484) (0.313,12.0916) (0.398,11.2522)};
\addplot[only marks,color=cDFlash,mark=square*,mark size=2pt] coordinates {(0.142,22.7078) (0.192,16.5872) (0.209,12.1909) (0.195,8.7030) (0.069,11.7934) (0.341,8.7498) (0.525,-0.9932) (0.331,-1.2038) (0.313,-1.8975) (0.398,-1.2948)};
\addplot[only marks,color=cDSpark,mark=triangle*,mark size=2pt] coordinates {(0.142,26.5227) (0.192,18.8719) (0.209,15.8796) (0.195,11.3331) (0.069,14.1809) (0.341,6.6487) (0.525,-2.0808) (0.331,0.1793) (0.313,-1.7135) (0.398,-1.0665)};
\end{groupplot}
\end{tikzpicture}
\caption{\textbf{Continuous task variation, without an entropy split.}
Each method has one point per benchmark (Qwen3-8B, $1|0$).
Left: $B{=}16$ acceptance length. Right: throughput change
$100(\mathrm{TPS}_{16}/\mathrm{TPS}_{8}-1)$, using three-repeat means from
the evaluation logs. Entropy follows Tab.~\ref{tab:model_entropy}.
Eagle-3 widens a tree using one checkpoint; DFlash and DSpark use
budget-specific checkpoints. Points summarize benchmark-level associations.}
\label{fig:entropy-continuous}
\end{figure*}


==> figure/Figure-loss-ablation.tex <==
\colorlet{cLIEagle}{cEagle}
\colorlet{cLIDFlash}{cDFlash}
\colorlet{cLIDSpark}{cDSpark}

\newcommand{\lossIline}[1]{\tikz[baseline=-0.6ex]{\draw[#1, line width=1.1pt] (0,0) -- (3.0mm,0);}}
\newcommand{\lossIsched}[3]{\tikz[baseline=-0.6ex]{%
    \draw[black!60, #1, line width=0.8pt] (0,0) -- (4.0mm,0);
    \draw[black!60] plot[mark=#2, mark size=#3, mark options={fill=black!60, solid}] coordinates {(2.0mm,0)};}}

\captionsetup{hypcap=false}
\centering
\mbox{\tiny
 \lossIline{cLIEagle}\,Eagle-3\hspace{5pt}
 \lossIline{cLIDFlash}\,DFlash\hspace{5pt}
 \lossIline{cLIDSpark}\,DSpark\hspace{8pt}
 \lossIsched{densely dotted}{triangle*}{1.7pt}\,$0.8^{k}$\hspace{5pt}
 \lossIsched{solid}{diamond*}{1.7pt}\,$e^{-k/\gamma}$\hspace{5pt}
 \lossIsched{dashed}{*}{1.4pt}\,D-PACE}\\[5pt]
\begin{tikzpicture}
\pgfplotsset{
    lossmerged/.style={
        scale only axis=true,
        width=2.9cm, height=100pt,
        xmin=0.45, xmax=4.55,
        xtick={1,2,3,4},
        xticklabels={CE, KL, CE+TV, KL+TV},
        axis x line*=bottom,
        axis line style={black!55, thin},
        tick align=outside,
        ticklabel style={font=\tiny, color=black!75},
        ymajorgrids=true, grid style={black!11, thin},
        yticklabel style={/pgf/number format/fixed,
            /pgf/number format/precision=1, /pgf/number format/zerofill},
        every axis plot/.append style={line width=0.8pt, mark size=1.5pt},
        clip=false,
    },
}

\begin{axis}[lossmerged,
    name=lossL,
    axis y line*=left,
    ymin=5.1, ymax=6.5,
    ytick={5.2,5.4,5.6,5.8,6.0,6.2,6.4}]

\addplot[color=cLIEagle, densely dotted, mark=triangle*, mark size=1.9pt,
    mark options={solid}] coordinates {(0.86,5.319) (1.86,5.376) (2.86,5.296) (3.86,5.355)};
\addplot[color=cLIEagle, mark=*, mark size=1.6pt, only marks]
    coordinates {(1.14,5.218)};
\addplot[color=cLIDFlash, mark=diamond*, mark size=1.9pt]
    coordinates {(1,5.487) (2,5.618) (3,5.802) (4,5.815)};
\addplot[color=cLIDFlash, dashed, mark=*, mark size=1.6pt,
    mark options={solid}] coordinates {(1.14,5.919) (2.14,5.886) (3.14,5.795) (4.14,5.875)};
\addplot[color=cLIDSpark, mark=diamond*, mark size=1.9pt]
    coordinates {(1,6.160) (2,6.180) (3,6.279) (4,6.394)};
\addplot[color=cLIDSpark, dashed, mark=*, mark size=1.6pt,
    mark options={solid}] coordinates {(1.14,6.263) (2.14,6.331) (3.14,6.234) (4.14,6.263)};

\node[draw=black!65, thin, circle, inner sep=2.0pt] at (axis cs:1.86,5.376) {};
\node[draw=black!65, thin, circle, inner sep=2.0pt] at (axis cs:1,5.487) {};
\node[draw=black!65, thin, circle, inner sep=2.0pt] at (axis cs:3,6.279) {};
\end{axis}

\begin{axis}[lossmerged,
    name=lossH,
    at={(lossL.north east)}, anchor=north west, xshift=0.38cm,
    axis y line*=right,
    ytick pos=right,
    ymin=3.05, ymax=3.75,
    ytick={3.1,3.2,3.3,3.4,3.5,3.6,3.7}]

\addplot[color=cLIEagle, densely dotted, mark=triangle*, mark size=1.9pt,
    mark options={solid}] coordinates {(0.86,3.668) (1.86,3.646) (2.86,3.608) (3.86,3.617)};
\addplot[color=cLIEagle, mark=*, mark size=1.6pt, only marks]
    coordinates {(1.14,3.568)};
\addplot[color=cLIDFlash, mark=diamond*, mark size=1.9pt]
    coordinates {(1,3.126) (2,3.267) (3,3.230) (4,3.258)};
\addplot[color=cLIDFlash, dashed, mark=*, mark size=1.6pt,
    mark options={solid}] coordinates {(1.14,3.230) (2.14,3.327) (3.14,3.212) (4.14,3.222)};
\addplot[color=cLIDSpark, mark=diamond*, mark size=1.9pt]
    coordinates {(1,3.502) (2,3.531) (3,3.543) (4,3.554)};
\addplot[color=cLIDSpark, dashed, mark=*, mark size=1.6pt,
    mark options={solid}] coordinates {(1.14,3.491) (2.14,3.520) (3.14,3.415) (4.14,3.394)};

\node[draw=black!65, thin, circle, inner sep=2.0pt] at (axis cs:1.86,3.646) {};
\node[draw=black!65, thin, circle, inner sep=2.0pt] at (axis cs:1,3.126) {};
\node[draw=black!65, thin, circle, inner sep=2.0pt] at (axis cs:3,3.543) {};
\end{axis}

\node[font=\scriptsize, color=black!75, anchor=south, inner sep=1pt]
    at ([yshift=2pt]lossL.north west) {$\tau$};
\node[font=\scriptsize, color=black!75, anchor=south, inner sep=1pt]
    at ([yshift=2pt]lossH.north east) {$\tau$};
\node[font=\scriptsize\scshape, anchor=south, inner sep=1pt]
    at ([yshift=2pt]lossL.north) {Low-Entropy};
\node[font=\scriptsize\scshape, anchor=south, inner sep=1pt]
    at ([yshift=2pt]lossH.north) {High-Entropy};

\end{tikzpicture}
\captionof{figure}{\textbf{Training objective ablation.} Mean $\tau$ over each entropy half for every loss
configuration, on one drafter from each family; rings mark each drafter's
shipped configuration.}
\label{fig:loss-interaction}


==> figure/Figure-path-entropy.tex <==
\begin{figure*}[p]
    \centering
    \def\hcell{7.0pt}
    \begin{tikzpicture}[x=\hcell, y=\hcell,
        frontier/.style={draw=black, line width=0.45pt},
        insetframe/.style={draw=black!55, line width=0.4pt},
        panelframe/.style={draw=black!35, line width=0.4pt},
        sharebar/.style={fill=black!45},
        sharegrid/.style={draw=black!20, line width=0.3pt},
        ticklab/.style={font=\tiny, inner sep=1pt},
        axlab/.style={font=\scriptsize, inner sep=1pt},
    ]

    \node[font=\normalsize\bfseries, anchor=south, rotate=90]
        at (-5.3,-0.75) {Qwen3-4B};
    \begin{scope}[shift={(0,0)}]
    \fill[vir74] (0,15) rectangle ++(1,1);
    \fill[vir22] (0,14) rectangle ++(1,1);
    \fill[vir54] (1,14) rectangle ++(1,1);
    \fill[vir18] (0,13) rectangle ++(1,1);
    \fill[vir21] (1,13) rectangle ++(1,1);
    \fill[vir52] (2,13) rectangle ++(1,1);
    \fill[vir16] (0,12) rectangle ++(1,1);
    \fill[vir17] (1,12) rectangle ++(1,1);
    \fill[vir20] (2,12) rectangle ++(1,1);
    \fill[vir51] (3,12) rectangle ++(1,1);
    \fill[vir15] (0,11) rectangle ++(1,1);
    \fill[vir14] (1,11) rectangle ++(1,1);
    \fill[vir15] (2,11) rectangle ++(1,1);
    \fill[vir18] (3,11) rectangle ++(1,1);
    \fill[vir48] (4,11) rectangle ++(1,1);
    \fill[vir13] (0,10) rectangle ++(1,1);
    \fill[vir13] (1,10) rectangle ++(1,1);
    \fill[vir13] (2,10) rectangle ++(1,1);
    \fill[vir14] (3,10) rectangle ++(1,1);
    \fill[vir17] (4,10) rectangle ++(1,1);
    \fill[vir47] (5,10) rectangle ++(1,1);
    \fill[vir13] (0,9) rectangle ++(1,1);
    \fill[vir13] (1,9) rectangle ++(1,1);
    \fill[vir13] (2,9) rectangle ++(1,1);
    \fill[vir14] (3,9) rectangle ++(1,1);
    \fill[vir13] (4,9) rectangle ++(1,1);
    \fill[vir18] (5,9) rectangle ++(1,1);
    \fill[vir46] (6,9) rectangle ++(1,1);
    \fill[vir11] (0,8) rectangle ++(1,1);
    \fill[vir10] (1,8) rectangle ++(1,1);
    \fill[vir11] (2,8) rectangle ++(1,1);
    \fill[vir11] (3,8) rectangle ++(1,1);
    \fill[vir12] (4,8) rectangle ++(1,1);
    \fill[vir11] (5,8) rectangle ++(1,1);
    \fill[vir15] (6,8) rectangle ++(1,1);
    \fill[vir42] (7,8) rectangle ++(1,1);
    \fill[vir11] (0,7) rectangle ++(1,1);
    \fill[vir11] (1,7) rectangle ++(1,1);
    \fill[vir10] (2,7) rectangle ++(1,1);
    \fill[vir9] (3,7) rectangle ++(1,1);
    \fill[vir10] (4,7) rectangle ++(1,1);
    \fill[vir10] (5,7) rectangle ++(1,1);
    \fill[vir13] (6,7) rectangle ++(1,1);
    \fill[vir15] (7,7) rectangle ++(1,1);
    \fill[vir40] (8,7) rectangle ++(1,1);
    \fill[vir11] (0,6) rectangle ++(1,1);
    \fill[vir8] (1,6) rectangle ++(1,1);
    \fill[vir9] (2,6) rectangle ++(1,1);
    \fill[vir8] (3,6) rectangle ++(1,1);
    \fill[vir9] (4,6) rectangle ++(1,1);
    \fill[vir10] (5,6) rectangle ++(1,1);
    \fill[vir9] (6,6) rectangle ++(1,1);
    \fill[vir10] (7,6) rectangle ++(1,1);
    \fill[vir12] (8,6) rectangle ++(1,1);
    \fill[vir36] (9,6) rectangle ++(1,1);
    \fill[vir9] (0,5) rectangle ++(1,1);
    \fill[vir9] (1,5) rectangle ++(1,1);
    \fill[vir7] (2,5) rectangle ++(1,1);
    \fill[vir7] (3,5) rectangle ++(1,1);
    \fill[vir7] (4,5) rectangle ++(1,1);
    \fill[vir7] (5,5) rectangle ++(1,1);
    \fill[vir9] (6,5) rectangle ++(1,1);
    \fill[vir8] (7,5) rectangle ++(1,1);
    \fill[vir10] (8,5) rectangle ++(1,1);
    \fill[vir10] (9,5) rectangle ++(1,1);
    \fill[vir35] (10,5) rectangle ++(1,1);
    \fill[vir9] (0,4) rectangle ++(1,1);
    \fill[vir9] (1,4) rectangle ++(1,1);
    \fill[vir6] (2,4) rectangle ++(1,1);
    \fill[vir7] (3,4) rectangle ++(1,1);
    \fill[vir6] (4,4) rectangle ++(1,1);
    \fill[vir5] (5,4) rectangle ++(1,1);
    \fill[vir5] (6,4) rectangle ++(1,1);
    \fill[vir8] (7,4) rectangle ++(1,1);
    \fill[vir7] (8,4) rectangle ++(1,1);
    \fill[vir8] (9,4) rectangle ++(1,1);
    \fill[vir9] (10,4) rectangle ++(1,1);
    \fill[vir30] (11,4) rectangle ++(1,1);
    \fill[vir8] (0,3) rectangle ++(1,1);
    \fill[vir7] (1,3) rectangle ++(1,1);
    \fill[vir6] (2,3) rectangle ++(1,1);
    \fill[vir6] (3,3) rectangle ++(1,1);
    \fill[vir6] (4,3) rectangle ++(1,1);
    \fill[vir5] (5,3) rectangle ++(1,1);
    \fill[vir5] (6,3) rectangle ++(1,1);
    \fill[vir5] (7,3) rectangle ++(1,1);
    \fill[vir5] (8,3) rectangle ++(1,1);
    \fill[vir6] (9,3) rectangle ++(1,1);
    \fill[vir6] (10,3) rectangle ++(1,1);
    \fill[vir10] (11,3) rectangle ++(1,1);
    \fill[vir26] (12,3) rectangle ++(1,1);
    \fill[vir9] (0,2) rectangle ++(1,1);
    \fill[vir8] (1,2) rectangle ++(1,1);
    \fill[vir6] (2,2) rectangle ++(1,1);
    \fill[vir6] (3,2) rectangle ++(1,1);
    \fill[vir7] (4,2) rectangle ++(1,1);
    \fill[vir6] (5,2) rectangle ++(1,1);
    \fill[vir5] (6,2) rectangle ++(1,1);
    \fill[vir6] (7,2) rectangle ++(1,1);
    \fill[vir7] (8,2) rectangle ++(1,1);
    \fill[vir6] (9,2) rectangle ++(1,1);
    \fill[vir7] (10,2) rectangle ++(1,1);
    \fill[vir9] (11,2) rectangle ++(1,1);
    \fill[vir10] (12,2) rectangle ++(1,1);
    \fill[vir26] (13,2) rectangle ++(1,1);
    \fill[vir9] (0,1) rectangle ++(1,1);
    \fill[vir8] (1,1) rectangle ++(1,1);
    \fill[vir6] (2,1) rectangle ++(1,1);
    \fill[vir8] (3,1) rectangle ++(1,1);
    \fill[vir6] (4,1) rectangle ++(1,1);
    \fill[vir6] (5,1) rectangle ++(1,1);
    \fill[vir5] (6,1) rectangle ++(1,1);
    \fill[vir6] (7,1) rectangle ++(1,1);
    \fill[vir6] (8,1) rectangle ++(1,1);
    \fill[vir4] (9,1) rectangle ++(1,1);
    \fill[vir6] (10,1) rectangle ++(1,1);
    \fill[vir5] (11,1) rectangle ++(1,1);
    \fill[vir5] (12,1) rectangle ++(1,1);
    \fill[vir9] (13,1) rectangle ++(1,1);
    \fill[vir25] (14,1) rectangle ++(1,1);
    \fill[vir8] (0,0) rectangle ++(1,1);
    \fill[vir7] (1,0) rectangle ++(1,1);
    \fill[vir7] (2,0) rectangle ++(1,1);
    \fill[vir6] (3,0) rectangle ++(1,1);
    \fill[vir7] (4,0) rectangle ++(1,1);
    \fill[vir5] (5,0) rectangle ++(1,1);
    \fill[vir5] (6,0) rectangle ++(1,1);
    \fill[vir5] (7,0) rectangle ++(1,1);
    \fill[vir5] (8,0) rectangle ++(1,1);
    \fill[vir4] (9,0) rectangle ++(1,1);
    \fill[vir4] (10,0) rectangle ++(1,1);
    \fill[vir4] (11,0) rectangle ++(1,1);
    \fill[vir4] (12,0) rectangle ++(1,1);
    \fill[vir5] (13,0) rectangle ++(1,1);
    \fill[vir5] (14,0) rectangle ++(1,1);
    \draw[frontier] (0,15) rectangle ++(1,1);
    \draw[frontier] (1,14) rectangle ++(1,1);
    \draw[frontier] (2,13) rectangle ++(1,1);
    \draw[frontier] (3,12) rectangle ++(1,1);
    \draw[frontier] (4,11) rectangle ++(1,1);
    \draw[frontier] (5,10) rectangle ++(1,1);
    \draw[frontier] (6,9) rectangle ++(1,1);
    \draw[frontier] (7,8) rectangle ++(1,1);
    \draw[frontier] (8,7) rectangle ++(1,1);
    \draw[frontier] (9,6) rectangle ++(1,1);
    \draw[frontier] (10,5) rectangle ++(1,1);
    \draw[frontier] (11,4) rectangle ++(1,1);
    \draw[frontier] (12,3) rectangle ++(1,1);
    \draw[frontier] (13,2) rectangle ++(1,1);
    \draw[frontier] (14,1) rectangle ++(1,1);
    \draw[sharegrid] (16.0875,0) -- (16.0875,16);
    \draw[sharegrid] (16.7750,0) -- (16.7750,16);
    \draw[sharegrid] (17.4625,0) -- (17.4625,16);
    \fill[sharebar] (15.4000,15.1400) rectangle ++(1.8486,0.72);
    \fill[sharebar] (15.4000,14.1400) rectangle ++(1.3532,0.72);
    \fill[sharebar] (15.4000,13.1400) rectangle ++(0.9393,0.72);
    \fill[sharebar] (15.4000,12.1400) rectangle ++(0.6355,0.72);
    \fill[sharebar] (15.4000,11.1400) rectangle ++(0.4394,0.72);
    \fill[sharebar] (15.4000,10.1400) rectangle ++(0.3354,0.72);
    \fill[sharebar] (15.4000,9.1400) rectangle ++(0.2516,0.72);
    \fill[sharebar] (15.4000,8.1400) rectangle ++(0.2092,0.72);
    \fill[sharebar] (15.4000,7.1400) rectangle ++(0.1634,0.72);
    \fill[sharebar] (15.4000,6.1400) rectangle ++(0.1328,0.72);
    \fill[sharebar] (15.4000,5.1400) rectangle ++(0.1158,0.72);
    \fill[sharebar] (15.4000,4.1400) rectangle ++(0.0938,0.72);
    \fill[sharebar] (15.4000,3.1400) rectangle ++(0.0816,0.72);
    \fill[sharebar] (15.4000,2.1400) rectangle ++(0.0670,0.72);
    \fill[sharebar] (15.4000,1.1400) rectangle ++(0.0526,0.72);
    \fill[sharebar] (15.4000,0.1400) rectangle ++(0.1558,0.72);
    \draw[panelframe] (15.4000,0) -- (15.4000,16);
    \begin{scope}[shift={(8.35,8.5)}, xscale=0.68, yscale=0.68]
    \fill[white] (-0.2,-0.2) rectangle (9.1,8.2);
    \fill[vir70] (0,7) rectangle ++(1,1);
    \fill[vir21] (0,6) rectangle ++(1,1);
    \fill[vir53] (1,6) rectangle ++(1,1);
    \fill[vir17] (0,5) rectangle ++(1,1);
    \fill[vir20] (1,5) rectangle ++(1,1);
    \fill[vir51] (2,5) rectangle ++(1,1);
    \fill[vir15] (0,4) rectangle ++(1,1);
    \fill[vir16] (1,4) rectangle ++(1,1);
    \fill[vir19] (2,4) rectangle ++(1,1);
    \fill[vir50] (3,4) rectangle ++(1,1);
    \fill[vir14] (0,3) rectangle ++(1,1);
    \fill[vir14] (1,3) rectangle ++(1,1);
    \fill[vir15] (2,3) rectangle ++(1,1);
    \fill[vir17] (3,3) rectangle ++(1,1);
    \fill[vir48] (4,3) rectangle ++(1,1);
    \fill[vir12] (0,2) rectangle ++(1,1);
    \fill[vir12] (1,2) rectangle ++(1,1);
    \fill[vir12] (2,2) rectangle ++(1,1);
    \fill[vir14] (3,2) rectangle ++(1,1);
    \fill[vir16] (4,2) rectangle ++(1,1);
    \fill[vir47] (5,2) rectangle ++(1,1);
    \fill[vir11] (0,1) rectangle ++(1,1);
    \fill[vir11] (1,1) rectangle ++(1,1);
    \fill[vir11] (2,1) rectangle ++(1,1);
    \fill[vir13] (3,1) rectangle ++(1,1);
    \fill[vir13] (4,1) rectangle ++(1,1);
    \fill[vir16] (5,1) rectangle ++(1,1);
    \fill[vir46] (6,1) rectangle ++(1,1);
    \fill[vir10] (0,0) rectangle ++(1,1);
    \fill[vir9] (1,0) rectangle ++(1,1);
    \fill[vir8] (2,0) rectangle ++(1,1);
    \fill[vir8] (3,0) rectangle ++(1,1);
    \fill[vir9] (4,0) rectangle ++(1,1);
    \fill[vir9] (5,0) rectangle ++(1,1);
    \fill[vir10] (6,0) rectangle ++(1,1);
    \draw[frontier] (0,7) rectangle ++(1,1);
    \draw[frontier] (1,6) rectangle ++(1,1);
    \draw[frontier] (2,5) rectangle ++(1,1);
    \draw[frontier] (3,4) rectangle ++(1,1);
    \draw[frontier] (4,3) rectangle ++(1,1);
    \draw[frontier] (5,2) rectangle ++(1,1);
    \draw[frontier] (6,1) rectangle ++(1,1);
    \draw[sharegrid] (7.8000,0) -- (7.8000,8);
    \draw[sharegrid] (8.3000,0) -- (8.3000,8);
    \draw[sharegrid] (8.8000,0) -- (8.8000,8);
    \fill[sharebar] (7.3000,7.1400) rectangle ++(1.3082,0.72);
    \fill[sharebar] (7.3000,6.1400) rectangle ++(0.9690,0.72);
    \fill[sharebar] (7.3000,5.1400) rectangle ++(0.6787,0.72);
    \fill[sharebar] (7.3000,4.1400) rectangle ++(0.4589,0.72);
    \fill[sharebar] (7.3000,3.1400) rectangle ++(0.3261,0.72);
    \fill[sharebar] (7.3000,2.1400) rectangle ++(0.2423,0.72);
    \fill[sharebar] (7.3000,1.1400) rectangle ++(0.1896,0.72);
    \fill[sharebar] (7.3000,0.1400) rectangle ++(0.8272,0.72);
    \draw[insetframe] (7.3000,0) -- (7.3000,8);
    \draw[insetframe] (-0.2,-0.2) rectangle (9.1,8.2);
    \end{scope}
    \node[ticklab, anchor=south west] at (8.214,14.196) {$B{=}8$};
    \node[ticklab, anchor=west] at (1.25,15.5) {$B{=}16$};
    \draw[panelframe] (0,0) rectangle (15,16);
    \node[ticklab, anchor=east] at (-0.15,15.5) {1};
    \node[ticklab, anchor=east] at (-0.15,14.5) {2};
    \node[ticklab, anchor=east] at (-0.15,12.5) {4};
    \node[ticklab, anchor=east] at (-0.15,10.5) {6};
    \node[ticklab, anchor=east] at (-0.15,8.5) {8};
    \node[ticklab, anchor=east] at (-0.15,6.5) {10};
    \node[ticklab, anchor=east] at (-0.15,4.5) {12};
    \node[ticklab, anchor=east] at (-0.15,2.5) {14};
    \node[ticklab, anchor=east] at (-0.15,0.5) {16};
    \node[axlab, anchor=south, rotate=90] at (-1.35,8) {Committed tokens $n_c{+}1$};
    \node[font=\small, anchor=south, rotate=90] at (-2.6,8) {$0|0$};
    \node[font=\small\bfseries, anchor=south] at (7.5,16.15) {Eagle-3};
    \end{scope}

    \begin{scope}[shift={(19.1,0)}]
    \fill[vir94] (0,15) rectangle ++(1,1);
    \fill[vir33] (0,14) rectangle ++(1,1);
    \fill[vir58] (1,14) rectangle ++(1,1);
    \fill[vir22] (0,13) rectangle ++(1,1);
    \fill[vir27] (1,13) rectangle ++(1,1);
    \fill[vir56] (2,13) rectangle ++(1,1);
    \fill[vir19] (0,12) rectangle ++(1,1);
    \fill[vir21] (1,12) rectangle ++(1,1);
    \fill[vir25] (2,12) rectangle ++(1,1);
    \fill[vir52] (3,12) rectangle ++(1,1);
    \fill[vir16] (0,11) rectangle ++(1,1);
    \fill[vir17] (1,11) rectangle ++(1,1);
    \fill[vir18] (2,11) rectangle ++(1,1);
    \fill[vir22] (3,11) rectangle ++(1,1);
    \fill[vir51] (4,11) rectangle ++(1,1);
    \fill[vir14] (0,10) rectangle ++(1,1);
    \fill[vir14] (1,10) rectangle ++(1,1);
    \fill[vir16] (2,10) rectangle ++(1,1);
    \fill[vir17] (3,10) rectangle ++(1,1);
    \fill[vir22] (4,10) rectangle ++(1,1);
    \fill[vir48] (5,10) rectangle ++(1,1);
    \fill[vir13] (0,9) rectangle ++(1,1);
    \fill[vir12] (1,9) rectangle ++(1,1);
    \fill[vir14] (2,9) rectangle ++(1,1);
    \fill[vir14] (3,9) rectangle ++(1,1);
    \fill[vir18] (4,9) rectangle ++(1,1);
    \fill[vir21] (5,9) rectangle ++(1,1);
    \fill[vir47] (6,9) rectangle ++(1,1);
    \fill[vir12] (0,8) rectangle ++(1,1);
    \fill[vir10] (1,8) rectangle ++(1,1);
    \fill[vir12] (2,8) rectangle ++(1,1);
    \fill[vir11] (3,8) rectangle ++(1,1);
    \fill[vir13] (4,8) rectangle ++(1,1);
    \fill[vir16] (5,8) rectangle ++(1,1);
    \fill[vir19] (6,8) rectangle ++(1,1);
    \fill[vir45] (7,8) rectangle ++(1,1);
    \fill[vir11] (0,7) rectangle ++(1,1);
    \fill[vir12] (1,7) rectangle ++(1,1);
    \fill[vir10] (2,7) rectangle ++(1,1);
    \fill[vir9] (3,7) rectangle ++(1,1);
    \fill[vir11] (4,7) rectangle ++(1,1);
    \fill[vir12] (5,7) rectangle ++(1,1);
    \fill[vir14] (6,7) rectangle ++(1,1);
    \fill[vir19] (7,7) rectangle ++(1,1);
    \fill[vir44] (8,7) rectangle ++(1,1);
    \fill[vir8] (0,6) rectangle ++(1,1);
    \fill[vir9] (1,6) rectangle ++(1,1);
    \fill[vir7] (2,6) rectangle ++(1,1);
    \fill[vir8] (3,6) rectangle ++(1,1);
    \fill[vir8] (4,6) rectangle ++(1,1);
    \fill[vir9] (5,6) rectangle ++(1,1);
    \fill[vir10] (6,6) rectangle ++(1,1);
    \fill[vir13] (7,6) rectangle ++(1,1);
    \fill[vir17] (8,6) rectangle ++(1,1);
    \fill[vir36] (9,6) rectangle ++(1,1);
    \fill[vir7] (0,5) rectangle ++(1,1);
    \fill[vir8] (1,5) rectangle ++(1,1);
    \fill[vir7] (2,5) rectangle ++(1,1);
    \fill[vir6] (3,5) rectangle ++(1,1);
    \fill[vir6] (4,5) rectangle ++(1,1);
    \fill[vir8] (5,5) rectangle ++(1,1);
    \fill[vir8] (6,5) rectangle ++(1,1);
    \fill[vir9] (7,5) rectangle ++(1,1);
    \fill[vir12] (8,5) rectangle ++(1,1);
    \fill[vir15] (9,5) rectangle ++(1,1);
    \fill[vir37] (10,5) rectangle ++(1,1);
    \fill[vir8] (0,4) rectangle ++(1,1);
    \fill[vir7] (1,4) rectangle ++(1,1);
    \fill[vir7] (2,4) rectangle ++(1,1);
    \fill[vir6] (3,4) rectangle ++(1,1);
    \fill[vir6] (4,4) rectangle ++(1,1);
    \fill[vir6] (5,4) rectangle ++(1,1);
    \fill[vir6] (6,4) rectangle ++(1,1);
    \fill[vir7] (7,4) rectangle ++(1,1);
    \fill[vir8] (8,4) rectangle ++(1,1);
    \fill[vir12] (9,4) rectangle ++(1,1);
    \fill[vir14] (10,4) rectangle ++(1,1);
    \fill[vir33] (11,4) rectangle ++(1,1);
    \fill[vir7] (0,3) rectangle ++(1,1);
    \fill[vir7] (1,3) rectangle ++(1,1);
    \fill[vir7] (2,3) rectangle ++(1,1);
    \fill[vir5] (3,3) rectangle ++(1,1);
    \fill[vir7] (4,3) rectangle ++(1,1);
    \fill[vir6] (5,3) rectangle ++(1,1);
    \fill[vir6] (6,3) rectangle ++(1,1);
    \fill[vir7] (7,3) rectangle ++(1,1);
    \fill[vir7] (8,3) rectangle ++(1,1);
    \fill[vir7] (9,3) rectangle ++(1,1);
    \fill[vir9] (10,3) rectangle ++(1,1);
    \fill[vir12] (11,3) rectangle ++(1,1);
    \fill[vir30] (12,3) rectangle ++(1,1);
    \fill[vir6] (0,2) rectangle ++(1,1);
    \fill[vir5] (1,2) rectangle ++(1,1);
    \fill[vir5] (2,2) rectangle ++(1,1);
    \fill[vir4] (3,2) rectangle ++(1,1);
    \fill[vir5] (4,2) rectangle ++(1,1);
    \fill[vir5] (5,2) rectangle ++(1,1);
    \fill[vir4] (6,2) rectangle ++(1,1);
    \fill[vir5] (7,2) rectangle ++(1,1);
    \fill[vir5] (8,2) rectangle ++(1,1);
    \fill[vir5] (9,2) rectangle ++(1,1);
    \fill[vir7] (10,2) rectangle ++(1,1);
    \fill[vir9] (11,2) rectangle ++(1,1);
    \fill[vir11] (12,2) rectangle ++(1,1);
    \fill[vir30] (13,2) rectangle ++(1,1);
    \fill[vir7] (0,1) rectangle ++(1,1);
    \fill[vir6] (1,1) rectangle ++(1,1);
    \fill[vir5] (2,1) rectangle ++(1,1);
    \fill[vir4] (3,1) rectangle ++(1,1);
    \fill[vir5] (4,1) rectangle ++(1,1);
    \fill[vir5] (5,1) rectangle ++(1,1);
    \fill[vir5] (6,1) rectangle ++(1,1);
    \fill[vir7] (7,1) rectangle ++(1,1);
    \fill[vir5] (8,1) rectangle ++(1,1);
    \fill[vir5] (9,1) rectangle ++(1,1);
    \fill[vir7] (10,1) rectangle ++(1,1);
    \fill[vir8] (11,1) rectangle ++(1,1);
    \fill[vir10] (12,1) rectangle ++(1,1);
    \fill[vir12] (13,1) rectangle ++(1,1);
    \fill[vir27] (14,1) rectangle ++(1,1);
    \fill[vir5] (0,0) rectangle ++(1,1);
    \fill[vir4] (1,0) rectangle ++(1,1);
    \fill[vir4] (2,0) rectangle ++(1,1);
    \fill[vir3] (3,0) rectangle ++(1,1);
    \fill[vir3] (4,0) rectangle ++(1,1);
    \fill[vir2] (5,0) rectangle ++(1,1);
    \fill[vir3] (6,0) rectangle ++(1,1);
    \fill[vir3] (7,0) rectangle ++(1,1);
    \fill[vir3] (8,0) rectangle ++(1,1);
    \fill[vir3] (9,0) rectangle ++(1,1);
    \fill[vir3] (10,0) rectangle ++(1,1);
    \fill[vir3] (11,0) rectangle ++(1,1);
    \fill[vir5] (12,0) rectangle ++(1,1);
    \fill[vir5] (13,0) rectangle ++(1,1);
    \fill[vir5] (14,0) rectangle ++(1,1);
    \draw[frontier] (0,15) rectangle ++(1,1);
    \draw[frontier] (1,14) rectangle ++(1,1);
    \draw[frontier] (2,13) rectangle ++(1,1);
    \draw[frontier] (3,12) rectangle ++(1,1);
    \draw[frontier] (4,11) rectangle ++(1,1);
    \draw[frontier] (5,10) rectangle ++(1,1);
    \draw[frontier] (6,9) rectangle ++(1,1);
    \draw[frontier] (7,8) rectangle ++(1,1);
    \draw[frontier] (8,7) rectangle ++(1,1);
    \draw[frontier] (9,6) rectangle ++(1,1);
    \draw[frontier] (10,5) rectangle ++(1,1);
    \draw[frontier] (11,4) rectangle ++(1,1);
    \draw[frontier] (12,3) rectangle ++(1,1);
    \draw[frontier] (13,2) rectangle ++(1,1);
    \draw[frontier] (14,1) rectangle ++(1,1);
    \draw[sharegrid] (16.0875,0) -- (16.0875,16);
    \draw[sharegrid] (16.7750,0) -- (16.7750,16);
    \draw[sharegrid] (17.4625,0) -- (17.4625,16);
    \fill[sharebar] (15.4000,15.1400) rectangle ++(1.3422,0.72);
    \fill[sharebar] (15.4000,14.1400) rectangle ++(1.2718,0.72);
    \fill[sharebar] (15.4000,13.1400) rectangle ++(1.0027,0.72);
    \fill[sharebar] (15.4000,12.1400) rectangle ++(0.6959,0.72);
    \fill[sharebar] (15.4000,11.1400) rectangle ++(0.5248,0.72);
    \fill[sharebar] (15.4000,10.1400) rectangle ++(0.3832,0.72);
    \fill[sharebar] (15.4000,9.1400) rectangle ++(0.2881,0.72);
    \fill[sharebar] (15.4000,8.1400) rectangle ++(0.2178,0.72);
    \fill[sharebar] (15.4000,7.1400) rectangle ++(0.1818,0.72);
    \fill[sharebar] (15.4000,6.1400) rectangle ++(0.1465,0.72);
    \fill[sharebar] (15.4000,5.1400) rectangle ++(0.1181,0.72);
    \fill[sharebar] (15.4000,4.1400) rectangle ++(0.1057,0.72);
    \fill[sharebar] (15.4000,3.1400) rectangle ++(0.0899,0.72);
    \fill[sharebar] (15.4000,2.1400) rectangle ++(0.0772,0.72);
    \fill[sharebar] (15.4000,1.1400) rectangle ++(0.0720,0.72);
    \fill[sharebar] (15.4000,0.1400) rectangle ++(0.3576,0.72);
    \draw[panelframe] (15.4000,0) -- (15.4000,16);
    \begin{scope}[shift={(8.35,8.5)}, xscale=0.68, yscale=0.68]
    \fill[white] (-0.2,-0.2) rectangle (9.1,8.2);
    \fill[vir95] (0,7) rectangle ++(1,1);
    \fill[vir32] (0,6) rectangle ++(1,1);
    \fill[vir61] (1,6) rectangle ++(1,1);
    \fill[vir23] (0,5) rectangle ++(1,1);
    \fill[vir28] (1,5) rectangle ++(1,1);
    \fill[vir58] (2,5) rectangle ++(1,1);
    \fill[vir18] (0,4) rectangle ++(1,1);
    \fill[vir20] (1,4) rectangle ++(1,1);
    \fill[vir25] (2,4) rectangle ++(1,1);
    \fill[vir52] (3,4) rectangle ++(1,1);
    \fill[vir16] (0,3) rectangle ++(1,1);
    \fill[vir17] (1,3) rectangle ++(1,1);
    \fill[vir19] (2,3) rectangle ++(1,1);
    \fill[vir23] (3,3) rectangle ++(1,1);
    \fill[vir50] (4,3) rectangle ++(1,1);
    \fill[vir14] (0,2) rectangle ++(1,1);
    \fill[vir13] (1,2) rectangle ++(1,1);
    \fill[vir14] (2,2) rectangle ++(1,1);
    \fill[vir16] (3,2) rectangle ++(1,1);
    \fill[vir21] (4,2) rectangle ++(1,1);
    \fill[vir48] (5,2) rectangle ++(1,1);
    \fill[vir12] (0,1) rectangle ++(1,1);
    \fill[vir11] (1,1) rectangle ++(1,1);
    \fill[vir11] (2,1) rectangle ++(1,1);
    \fill[vir12] (3,1) rectangle ++(1,1);
    \fill[vir14] (4,1) rectangle ++(1,1);
    \fill[vir19] (5,1) rectangle ++(1,1);
    \fill[vir42] (6,1) rectangle ++(1,1);
    \fill[vir7] (0,0) rectangle ++(1,1);
    \fill[vir7] (1,0) rectangle ++(1,1);
    \fill[vir6] (2,0) rectangle ++(1,1);
    \fill[vir6] (3,0) rectangle ++(1,1);
    \fill[vir7] (4,0) rectangle ++(1,1);
    \fill[vir8] (5,0) rectangle ++(1,1);
    \fill[vir10] (6,0) rectangle ++(1,1);
    \draw[frontier] (0,7) rectangle ++(1,1);
    \draw[frontier] (1,6) rectangle ++(1,1);
    \draw[frontier] (2,5) rectangle ++(1,1);
    \draw[frontier] (3,4) rectangle ++(1,1);
    \draw[frontier] (4,3) rectangle ++(1,1);
    \draw[frontier] (5,2) rectangle ++(1,1);
    \draw[frontier] (6,1) rectangle ++(1,1);
    \draw[sharegrid] (7.8000,0) -- (7.8000,8);
    \draw[sharegrid] (8.3000,0) -- (8.3000,8);
    \draw[sharegrid] (8.8000,0) -- (8.8000,8);
    \fill[sharebar] (7.3000,7.1400) rectangle ++(0.8368,0.72);
    \fill[sharebar] (7.3000,6.1400) rectangle ++(0.8512,0.72);
    \fill[sharebar] (7.3000,5.1400) rectangle ++(0.6814,0.72);
    \fill[sharebar] (7.3000,4.1400) rectangle ++(0.5178,0.72);
    \fill[sharebar] (7.3000,3.1400) rectangle ++(0.3932,0.72);
    \fill[sharebar] (7.3000,2.1400) rectangle ++(0.3155,0.72);
    \fill[sharebar] (7.3000,1.1400) rectangle ++(0.2635,0.72);
    \fill[sharebar] (7.3000,0.1400) rectangle ++(1.1407,0.72);
    \draw[insetframe] (7.3000,0) -- (7.3000,8);
    \draw[insetframe] (-0.2,-0.2) rectangle (9.1,8.2);
    \end{scope}
    \node[ticklab, anchor=south west] at (8.214,14.196) {$B{=}8$};
    \node[ticklab, anchor=west] at (1.25,15.5) {$B{=}16$};
    \draw[panelframe] (0,0) rectangle (15,16);
    \node[font=\small\bfseries, anchor=south] at (7.5,16.15) {DFlash};
    \end{scope}

    \begin{scope}[shift={(38.2,0)}]
    \fill[vir97] (0,15) rectangle ++(1,1);
    \fill[vir27] (0,14) rectangle ++(1,1);
    \fill[vir67] (1,14) rectangle ++(1,1);
    \fill[vir25] (0,13) rectangle ++(1,1);
    \fill[vir27] (1,13) rectangle ++(1,1);
    \fill[vir67] (2,13) rectangle ++(1,1);
    \fill[vir22] (0,12) rectangle ++(1,1);
    \fill[vir22] (1,12) rectangle ++(1,1);
    \fill[vir24] (2,12) rectangle ++(1,1);
    \fill[vir61] (3,12) rectangle ++(1,1);
    \fill[vir20] (0,11) rectangle ++(1,1);
    \fill[vir20] (1,11) rectangle ++(1,1);
    \fill[vir21] (2,11) rectangle ++(1,1);
    \fill[vir23] (3,11) rectangle ++(1,1);
    \fill[vir60] (4,11) rectangle ++(1,1);
    \fill[vir18] (0,10) rectangle ++(1,1);
    \fill[vir17] (1,10) rectangle ++(1,1);
    \fill[vir18] (2,10) rectangle ++(1,1);
    \fill[vir19] (3,10) rectangle ++(1,1);
    \fill[vir22] (4,10) rectangle ++(1,1);
    \fill[vir59] (5,10) rectangle ++(1,1);
    \fill[vir18] (0,9) rectangle ++(1,1);
    \fill[vir17] (1,9) rectangle ++(1,1);
    \fill[vir16] (2,9) rectangle ++(1,1);
    \fill[vir17] (3,9) rectangle ++(1,1);
    \fill[vir18] (4,9) rectangle ++(1,1);
    \fill[vir19] (5,9) rectangle ++(1,1);
    \fill[vir59] (6,9) rectangle ++(1,1);
    \fill[vir15] (0,8) rectangle ++(1,1);
    \fill[vir14] (1,8) rectangle ++(1,1);
    \fill[vir15] (2,8) rectangle ++(1,1);
    \fill[vir14] (3,8) rectangle ++(1,1);
    \fill[vir18] (4,8) rectangle ++(1,1);
    \fill[vir18] (5,8) rectangle ++(1,1);
    \fill[vir20] (6,8) rectangle ++(1,1);
    \fill[vir54] (7,8) rectangle ++(1,1);
    \fill[vir15] (0,7) rectangle ++(1,1);
    \fill[vir15] (1,7) rectangle ++(1,1);
    \fill[vir14] (2,7) rectangle ++(1,1);
    \fill[vir14] (3,7) rectangle ++(1,1);
    \fill[vir14] (4,7) rectangle ++(1,1);
    \fill[vir17] (5,7) rectangle ++(1,1);
    \fill[vir18] (6,7) rectangle ++(1,1);
    \fill[vir20] (7,7) rectangle ++(1,1);
    \fill[vir54] (8,7) rectangle ++(1,1);
    \fill[vir14] (0,6) rectangle ++(1,1);
    \fill[vir12] (1,6) rectangle ++(1,1);
    \fill[vir13] (2,6) rectangle ++(1,1);
    \fill[vir11] (3,6) rectangle ++(1,1);
    \fill[vir11] (4,6) rectangle ++(1,1);
    \fill[vir12] (5,6) rectangle ++(1,1);
    \fill[vir15] (6,6) rectangle ++(1,1);
    \fill[vir18] (7,6) rectangle ++(1,1);
    \fill[vir19] (8,6) rectangle ++(1,1);
    \fill[vir54] (9,6) rectangle ++(1,1);
    \fill[vir13] (0,5) rectangle ++(1,1);
    \fill[vir12] (1,5) rectangle ++(1,1);
    \fill[vir12] (2,5) rectangle ++(1,1);
    \fill[vir12] (3,5) rectangle ++(1,1);
    \fill[vir12] (4,5) rectangle ++(1,1);
    \fill[vir11] (5,5) rectangle ++(1,1);
    \fill[vir11] (6,5) rectangle ++(1,1);
    \fill[vir14] (7,5) rectangle ++(1,1);
    \fill[vir15] (8,5) rectangle ++(1,1);
    \fill[vir17] (9,5) rectangle ++(1,1);
    \fill[vir49] (10,5) rectangle ++(1,1);
    \fill[vir12] (0,4) rectangle ++(1,1);
    \fill[vir11] (1,4) rectangle ++(1,1);
    \fill[vir11] (2,4) rectangle ++(1,1);
    \fill[vir10] (3,4) rectangle ++(1,1);
    \fill[vir10] (4,4) rectangle ++(1,1);
    \fill[vir9] (5,4) rectangle ++(1,1);
    \fill[vir10] (6,4) rectangle ++(1,1);
    \fill[vir11] (7,4) rectangle ++(1,1);
    \fill[vir12] (8,4) rectangle ++(1,1);
    \fill[vir16] (9,4) rectangle ++(1,1);
    \fill[vir17] (10,4) rectangle ++(1,1);
    \fill[vir44] (11,4) rectangle ++(1,1);
    \fill[vir11] (0,3) rectangle ++(1,1);
    \fill[vir10] (1,3) rectangle ++(1,1);
    \fill[vir10] (2,3) rectangle ++(1,1);
    \fill[vir8] (3,3) rectangle ++(1,1);
    \fill[vir9] (4,3) rectangle ++(1,1);
    \fill[vir9] (5,3) rectangle ++(1,1);
    \fill[vir9] (6,3) rectangle ++(1,1);
    \fill[vir9] (7,3) rectangle ++(1,1);
    \fill[vir12] (8,3) rectangle ++(1,1);
    \fill[vir12] (9,3) rectangle ++(1,1);
    \fill[vir13] (10,3) rectangle ++(1,1);
    \fill[vir17] (11,3) rectangle ++(1,1);
    \fill[vir42] (12,3) rectangle ++(1,1);
    \fill[vir10] (0,2) rectangle ++(1,1);
    \fill[vir8] (1,2) rectangle ++(1,1);
    \fill[vir8] (2,2) rectangle ++(1,1);
    \fill[vir8] (3,2) rectangle ++(1,1);
    \fill[vir7] (4,2) rectangle ++(1,1);
    \fill[vir8] (5,2) rectangle ++(1,1);
    \fill[vir8] (6,2) rectangle ++(1,1);
    \fill[vir8] (7,2) rectangle ++(1,1);
    \fill[vir10] (8,2) rectangle ++(1,1);
    \fill[vir8] (9,2) rectangle ++(1,1);
    \fill[vir10] (10,2) rectangle ++(1,1);
    \fill[vir12] (11,2) rectangle ++(1,1);
    \fill[vir13] (12,2) rectangle ++(1,1);
    \fill[vir41] (13,2) rectangle ++(1,1);
    \fill[vir10] (0,1) rectangle ++(1,1);
    \fill[vir10] (1,1) rectangle ++(1,1);
    \fill[vir9] (2,1) rectangle ++(1,1);
    \fill[vir8] (3,1) rectangle ++(1,1);
    \fill[vir6] (4,1) rectangle ++(1,1);
    \fill[vir6] (5,1) rectangle ++(1,1);
    \fill[vir7] (6,1) rectangle ++(1,1);
    \fill[vir8] (7,1) rectangle ++(1,1);
    \fill[vir8] (8,1) rectangle ++(1,1);
    \fill[vir9] (9,1) rectangle ++(1,1);
    \fill[vir9] (10,1) rectangle ++(1,1);
    \fill[vir10] (11,1) rectangle ++(1,1);
    \fill[vir11] (12,1) rectangle ++(1,1);
    \fill[vir13] (13,1) rectangle ++(1,1);
    \fill[vir39] (14,1) rectangle ++(1,1);
    \fill[vir7] (0,0) rectangle ++(1,1);
    \fill[vir6] (1,0) rectangle ++(1,1);
    \fill[vir6] (2,0) rectangle ++(1,1);
    \fill[vir5] (3,0) rectangle ++(1,1);
    \fill[vir5] (4,0) rectangle ++(1,1);
    \fill[vir5] (5,0) rectangle ++(1,1);
    \fill[vir5] (6,0) rectangle ++(1,1);
    \fill[vir5] (7,0) rectangle ++(1,1);
    \fill[vir5] (8,0) rectangle ++(1,1);
    \fill[vir5] (9,0) rectangle ++(1,1);
    \fill[vir5] (10,0) rectangle ++(1,1);
    \fill[vir5] (11,0) rectangle ++(1,1);
    \fill[vir6] (12,0) rectangle ++(1,1);
    \fill[vir7] (13,0) rectangle ++(1,1);
    \fill[vir8] (14,0) rectangle ++(1,1);
    \draw[frontier] (0,15) rectangle ++(1,1);
    \draw[frontier] (1,14) rectangle ++(1,1);
    \draw[frontier] (2,13) rectangle ++(1,1);
    \draw[frontier] (3,12) rectangle ++(1,1);
    \draw[frontier] (4,11) rectangle ++(1,1);
    \draw[frontier] (5,10) rectangle ++(1,1);
    \draw[frontier] (6,9) rectangle ++(1,1);
    \draw[frontier] (7,8) rectangle ++(1,1);
    \draw[frontier] (8,7) rectangle ++(1,1);
    \draw[frontier] (9,6) rectangle ++(1,1);
    \draw[frontier] (10,5) rectangle ++(1,1);
    \draw[frontier] (11,4) rectangle ++(1,1);
    \draw[frontier] (12,3) rectangle ++(1,1);
    \draw[frontier] (13,2) rectangle ++(1,1);
    \draw[frontier] (14,1) rectangle ++(1,1);
    \draw[sharegrid] (16.0875,0) -- (16.0875,16);
    \draw[sharegrid] (16.7750,0) -- (16.7750,16);
    \draw[sharegrid] (17.4625,0) -- (17.4625,16);
    \fill[sharebar] (15.4000,15.1400) rectangle ++(1.3560,0.72);
    \fill[sharebar] (15.4000,14.1400) rectangle ++(1.0843,0.72);
    \fill[sharebar] (15.4000,13.1400) rectangle ++(0.8453,0.72);
    \fill[sharebar] (15.4000,12.1400) rectangle ++(0.6415,0.72);
    \fill[sharebar] (15.4000,11.1400) rectangle ++(0.5015,0.72);
    \fill[sharebar] (15.4000,10.1400) rectangle ++(0.3881,0.72);
    \fill[sharebar] (15.4000,9.1400) rectangle ++(0.3016,0.72);
    \fill[sharebar] (15.4000,8.1400) rectangle ++(0.2430,0.72);
    \fill[sharebar] (15.4000,7.1400) rectangle ++(0.2025,0.72);
    \fill[sharebar] (15.4000,6.1400) rectangle ++(0.1643,0.72);
    \fill[sharebar] (15.4000,5.1400) rectangle ++(0.1388,0.72);
    \fill[sharebar] (15.4000,4.1400) rectangle ++(0.1213,0.72);
    \fill[sharebar] (15.4000,3.1400) rectangle ++(0.1127,0.72);
    \fill[sharebar] (15.4000,2.1400) rectangle ++(0.0940,0.72);
    \fill[sharebar] (15.4000,1.1400) rectangle ++(0.0884,0.72);
    \fill[sharebar] (15.4000,0.1400) rectangle ++(0.5915,0.72);
    \draw[panelframe] (15.4000,0) -- (15.4000,16);
    \begin{scope}[shift={(8.35,8.5)}, xscale=0.68, yscale=0.68]
    \fill[white] (-0.2,-0.2) rectangle (9.1,8.2);
    \fill[vir97] (0,7) rectangle ++(1,1);
    \fill[vir28] (0,6) rectangle ++(1,1);
    \fill[vir69] (1,6) rectangle ++(1,1);
    \fill[vir25] (0,5) rectangle ++(1,1);
    \fill[vir27] (1,5) rectangle ++(1,1);
    \fill[vir66] (2,5) rectangle ++(1,1);
    \fill[vir22] (0,4) rectangle ++(1,1);
    \fill[vir22] (1,4) rectangle ++(1,1);
    \fill[vir24] (2,4) rectangle ++(1,1);
    \fill[vir62] (3,4) rectangle ++(1,1);
    \fill[vir19] (0,3) rectangle ++(1,1);
    \fill[vir19] (1,3) rectangle ++(1,1);
    \fill[vir20] (2,3) rectangle ++(1,1);
    \fill[vir22] (3,3) rectangle ++(1,1);
    \fill[vir61] (4,3) rectangle ++(1,1);
    \fill[vir17] (0,2) rectangle ++(1,1);
    \fill[vir16] (1,2) rectangle ++(1,1);
    \fill[vir17] (2,2) rectangle ++(1,1);
    \fill[vir19] (3,2) rectangle ++(1,1);
    \fill[vir21] (4,2) rectangle ++(1,1);
    \fill[vir58] (5,2) rectangle ++(1,1);
    \fill[vir17] (0,1) rectangle ++(1,1);
    \fill[vir15] (1,1) rectangle ++(1,1);
    \fill[vir15] (2,1) rectangle ++(1,1);
    \fill[vir16] (3,1) rectangle ++(1,1);
    \fill[vir18] (4,1) rectangle ++(1,1);
    \fill[vir19] (5,1) rectangle ++(1,1);
    \fill[vir53] (6,1) rectangle ++(1,1);
    \fill[vir10] (0,0) rectangle ++(1,1);
    \fill[vir10] (1,0) rectangle ++(1,1);
    \fill[vir9] (2,0) rectangle ++(1,1);
    \fill[vir9] (3,0) rectangle ++(1,1);
    \fill[vir10] (4,0) rectangle ++(1,1);
    \fill[vir10] (5,0) rectangle ++(1,1);
    \fill[vir11] (6,0) rectangle ++(1,1);
    \draw[frontier] (0,7) rectangle ++(1,1);
    \draw[frontier] (1,6) rectangle ++(1,1);
    \draw[frontier] (2,5) rectangle ++(1,1);
    \draw[frontier] (3,4) rectangle ++(1,1);
    \draw[frontier] (4,3) rectangle ++(1,1);
    \draw[frontier] (5,2) rectangle ++(1,1);
    \draw[frontier] (6,1) rectangle ++(1,1);
    \draw[sharegrid] (7.8000,0) -- (7.8000,8);
    \draw[sharegrid] (8.3000,0) -- (8.3000,8);
    \draw[sharegrid] (8.8000,0) -- (8.8000,8);
    \fill[sharebar] (7.3000,7.1400) rectangle ++(0.8312,0.72);
    \fill[sharebar] (7.3000,6.1400) rectangle ++(0.6968,0.72);
    \fill[sharebar] (7.3000,5.1400) rectangle ++(0.5709,0.72);
    \fill[sharebar] (7.3000,4.1400) rectangle ++(0.4569,0.72);
    \fill[sharebar] (7.3000,3.1400) rectangle ++(0.3675,0.72);
    \fill[sharebar] (7.3000,2.1400) rectangle ++(0.3029,0.72);
    \fill[sharebar] (7.3000,1.1400) rectangle ++(0.2630,0.72);
    \fill[sharebar] (7.3000,0.1400) rectangle ++(1.5108,0.72);
    \draw[insetframe] (7.3000,0) -- (7.3000,8);
    \draw[insetframe] (-0.2,-0.2) rectangle (9.1,8.2);
    \end{scope}
    \node[ticklab, anchor=south west] at (8.214,14.196) {$B{=}8$};
    \node[ticklab, anchor=west] at (1.25,15.5) {$B{=}16$};
    \draw[panelframe] (0,0) rectangle (15,16);
    \node[font=\small\bfseries, anchor=south] at (7.5,16.15) {DSpark};
    \end{scope}

    \begin{scope}[shift={(0,-17.5)}]
    \fill[vir59] (0,15) rectangle ++(1,1);
    \fill[vir27] (0,14) rectangle ++(1,1);
    \fill[vir45] (1,14) rectangle ++(1,1);
    \fill[vir20] (0,13) rectangle ++(1,1);
    \fill[vir24] (1,13) rectangle ++(1,1);
    \fill[vir43] (2,13) rectangle ++(1,1);
    \fill[vir18] (0,12) rectangle ++(1,1);
    \fill[vir19] (1,12) rectangle ++(1,1);
    \fill[vir24] (2,12) rectangle ++(1,1);
    \fill[vir42] (3,12) rectangle ++(1,1);
    \fill[vir17] (0,11) rectangle ++(1,1);
    \fill[vir18] (1,11) rectangle ++(1,1);
    \fill[vir19] (2,11) rectangle ++(1,1);
    \fill[vir22] (3,11) rectangle ++(1,1);
    \fill[vir41] (4,11) rectangle ++(1,1);
    \fill[vir15] (0,10) rectangle ++(1,1);
    \fill[vir15] (1,10) rectangle ++(1,1);
    \fill[vir16] (2,10) rectangle ++(1,1);
    \fill[vir17] (3,10) rectangle ++(1,1);
    \fill[vir20] (4,10) rectangle ++(1,1);
    \fill[vir39] (5,10) rectangle ++(1,1);
    \fill[vir15] (0,9) rectangle ++(1,1);
    \fill[vir13] (1,9) rectangle ++(1,1);
    \fill[vir13] (2,9) rectangle ++(1,1);
    \fill[vir14] (3,9) rectangle ++(1,1);
    \fill[vir15] (4,9) rectangle ++(1,1);
    \fill[vir20] (5,9) rectangle ++(1,1);
    \fill[vir36] (6,9) rectangle ++(1,1);
    \fill[vir13] (0,8) rectangle ++(1,1);
    \fill[vir12] (1,8) rectangle ++(1,1);
    \fill[vir12] (2,8) rectangle ++(1,1);
    \fill[vir13] (3,8) rectangle ++(1,1);
    \fill[vir14] (4,8) rectangle ++(1,1);
    \fill[vir16] (5,8) rectangle ++(1,1);
    \fill[vir18] (6,8) rectangle ++(1,1);
    \fill[vir35] (7,8) rectangle ++(1,1);
    \fill[vir12] (0,7) rectangle ++(1,1);
    \fill[vir12] (1,7) rectangle ++(1,1);
    \fill[vir10] (2,7) rectangle ++(1,1);
    \fill[vir10] (3,7) rectangle ++(1,1);
    \fill[vir11] (4,7) rectangle ++(1,1);
    \fill[vir12] (5,7) rectangle ++(1,1);
    \fill[vir14] (6,7) rectangle ++(1,1);
    \fill[vir17] (7,7) rectangle ++(1,1);
    \fill[vir32] (8,7) rectangle ++(1,1);
    \fill[vir10] (0,6) rectangle ++(1,1);
    \fill[vir10] (1,6) rectangle ++(1,1);
    \fill[vir9] (2,6) rectangle ++(1,1);
    \fill[vir8] (3,6) rectangle ++(1,1);
    \fill[vir9] (4,6) rectangle ++(1,1);
    \fill[vir11] (5,6) rectangle ++(1,1);
    \fill[vir11] (6,6) rectangle ++(1,1);
    \fill[vir13] (7,6) rectangle ++(1,1);
    \fill[vir14] (8,6) rectangle ++(1,1);
    \fill[vir28] (9,6) rectangle ++(1,1);
    \fill[vir10] (0,5) rectangle ++(1,1);
    \fill[vir9] (1,5) rectangle ++(1,1);
    \fill[vir7] (2,5) rectangle ++(1,1);
    \fill[vir8] (3,5) rectangle ++(1,1);
    \fill[vir8] (4,5) rectangle ++(1,1);
    \fill[vir8] (5,5) rectangle ++(1,1);
    \fill[vir8] (6,5) rectangle ++(1,1);
    \fill[vir8] (7,5) rectangle ++(1,1);
    \fill[vir11] (8,5) rectangle ++(1,1);
    \fill[vir14] (9,5) rectangle ++(1,1);
    \fill[vir24] (10,5) rectangle ++(1,1);
    \fill[vir9] (0,4) rectangle ++(1,1);
    \fill[vir10] (1,4) rectangle ++(1,1);
    \fill[vir7] (2,4) rectangle ++(1,1);
    \fill[vir7] (3,4) rectangle ++(1,1);
    \fill[vir7] (4,4) rectangle ++(1,1);
    \fill[vir8] (5,4) rectangle ++(1,1);
    \fill[vir7] (6,4) rectangle ++(1,1);
    \fill[vir8] (7,4) rectangle ++(1,1);
    \fill[vir7] (8,4) rectangle ++(1,1);
    \fill[vir8] (9,4) rectangle ++(1,1);
    \fill[vir11] (10,4) rectangle ++(1,1);
    \fill[vir23] (11,4) rectangle ++(1,1);
    \fill[vir9] (0,3) rectangle ++(1,1);
    \fill[vir8] (1,3) rectangle ++(1,1);
    \fill[vir6] (2,3) rectangle ++(1,1);
    \fill[vir7] (3,3) rectangle ++(1,1);
    \fill[vir5] (4,3) rectangle ++(1,1);
    \fill[vir5] (5,3) rectangle ++(1,1);
    \fill[vir5] (6,3) rectangle ++(1,1);
    \fill[vir6] (7,3) rectangle ++(1,1);
    \fill[vir6] (8,3) rectangle ++(1,1);
    \fill[vir5] (9,3) rectangle ++(1,1);
    \fill[vir7] (10,3) rectangle ++(1,1);
    \fill[vir10] (11,3) rectangle ++(1,1);
    \fill[vir20] (12,3) rectangle ++(1,1);
    \fill[vir7] (0,2) rectangle ++(1,1);
    \fill[vir6] (1,2) rectangle ++(1,1);
    \fill[vir6] (2,2) rectangle ++(1,1);
    \fill[vir6] (3,2) rectangle ++(1,1);
    \fill[vir6] (4,2) rectangle ++(1,1);
    \fill[vir6] (5,2) rectangle ++(1,1);
    \fill[vir5] (6,2) rectangle ++(1,1);
    \fill[vir5] (7,2) rectangle ++(1,1);
    \fill[vir5] (8,2) rectangle ++(1,1);
    \fill[vir4] (9,2) rectangle ++(1,1);
    \fill[vir5] (10,2) rectangle ++(1,1);
    \fill[vir6] (11,2) rectangle ++(1,1);
    \fill[vir9] (12,2) rectangle ++(1,1);
    \fill[vir18] (13,2) rectangle ++(1,1);
    \fill[vir8] (0,1) rectangle ++(1,1);
    \fill[vir7] (1,1) rectangle ++(1,1);
    \fill[vir7] (2,1) rectangle ++(1,1);
    \fill[vir6] (3,1) rectangle ++(1,1);
    \fill[vir6] (4,1) rectangle ++(1,1);
    \fill[vir6] (5,1) rectangle ++(1,1);
    \fill[vir6] (6,1) rectangle ++(1,1);
    \fill[vir4] (7,1) rectangle ++(1,1);
    \fill[vir6] (8,1) rectangle ++(1,1);
    \fill[vir5] (9,1) rectangle ++(1,1);
    \fill[vir7] (10,1) rectangle ++(1,1);
    \fill[vir6] (11,1) rectangle ++(1,1);
    \fill[vir7] (12,1) rectangle ++(1,1);
    \fill[vir10] (13,1) rectangle ++(1,1);
    \fill[vir19] (14,1) rectangle ++(1,1);
    \fill[vir9] (0,0) rectangle ++(1,1);
    \fill[vir9] (1,0) rectangle ++(1,1);
    \fill[vir9] (2,0) rectangle ++(1,1);
    \fill[vir6] (3,0) rectangle ++(1,1);
    \fill[vir6] (4,0) rectangle ++(1,1);
    \fill[vir5] (5,0) rectangle ++(1,1);
    \fill[vir5] (6,0) rectangle ++(1,1);
    \fill[vir5] (7,0) rectangle ++(1,1);
    \fill[vir5] (8,0) rectangle ++(1,1);
    \fill[vir4] (9,0) rectangle ++(1,1);
    \fill[vir6] (10,0) rectangle ++(1,1);
    \fill[vir4] (11,0) rectangle ++(1,1);
    \fill[vir4] (12,0) rectangle ++(1,1);
    \fill[vir4] (13,0) rectangle ++(1,1);
    \fill[vir6] (14,0) rectangle ++(1,1);
    \draw[frontier] (0,15) rectangle ++(1,1);
    \draw[frontier] (1,14) rectangle ++(1,1);
    \draw[frontier] (2,13) rectangle ++(1,1);
    \draw[frontier] (3,12) rectangle ++(1,1);
    \draw[frontier] (4,11) rectangle ++(1,1);
    \draw[frontier] (5,10) rectangle ++(1,1);
    \draw[frontier] (6,9) rectangle ++(1,1);
    \draw[frontier] (7,8) rectangle ++(1,1);
    \draw[frontier] (8,7) rectangle ++(1,1);
    \draw[frontier] (9,6) rectangle ++(1,1);
    \draw[frontier] (10,5) rectangle ++(1,1);
    \draw[frontier] (11,4) rectangle ++(1,1);
    \draw[frontier] (12,3) rectangle ++(1,1);
    \draw[frontier] (13,2) rectangle ++(1,1);
    \draw[frontier] (14,1) rectangle ++(1,1);
    \draw[sharegrid] (16.0875,0) -- (16.0875,16);
    \draw[sharegrid] (16.7750,0) -- (16.7750,16);
    \draw[sharegrid] (17.4625,0) -- (17.4625,16);
    \fill[sharebar] (15.4000,15.1400) rectangle ++(2.1013,0.72);
    \fill[sharebar] (15.4000,14.1400) rectangle ++(1.4516,0.72);
    \fill[sharebar] (15.4000,13.1400) rectangle ++(0.9401,0.72);
    \fill[sharebar] (15.4000,12.1400) rectangle ++(0.6161,0.72);
    \fill[sharebar] (15.4000,11.1400) rectangle ++(0.4071,0.72);
    \fill[sharebar] (15.4000,10.1400) rectangle ++(0.2949,0.72);
    \fill[sharebar] (15.4000,9.1400) rectangle ++(0.2254,0.72);
    \fill[sharebar] (15.4000,8.1400) rectangle ++(0.1834,0.72);
    \fill[sharebar] (15.4000,7.1400) rectangle ++(0.1370,0.72);
    \fill[sharebar] (15.4000,6.1400) rectangle ++(0.1146,0.72);
    \fill[sharebar] (15.4000,5.1400) rectangle ++(0.0929,0.72);
    \fill[sharebar] (15.4000,4.1400) rectangle ++(0.0757,0.72);
    \fill[sharebar] (15.4000,3.1400) rectangle ++(0.0589,0.72);
    \fill[sharebar] (15.4000,2.1400) rectangle ++(0.0466,0.72);
    \fill[sharebar] (15.4000,1.1400) rectangle ++(0.0401,0.72);
    \fill[sharebar] (15.4000,0.1400) rectangle ++(0.0896,0.72);
    \draw[panelframe] (15.4000,0) -- (15.4000,16);
    \begin{scope}[shift={(8.35,8.5)}, xscale=0.68, yscale=0.68]
    \fill[white] (-0.2,-0.2) rectangle (9.1,8.2);
    \fill[vir59] (0,7) rectangle ++(1,1);
    \fill[vir26] (0,6) rectangle ++(1,1);
    \fill[vir44] (1,6) rectangle ++(1,1);
    \fill[vir21] (0,5) rectangle ++(1,1);
    \fill[vir24] (1,5) rectangle ++(1,1);
    \fill[vir43] (2,5) rectangle ++(1,1);
    \fill[vir17] (0,4) rectangle ++(1,1);
    \fill[vir19] (1,4) rectangle ++(1,1);
    \fill[vir23] (2,4) rectangle ++(1,1);
    \fill[vir42] (3,4) rectangle ++(1,1);
    \fill[vir16] (0,3) rectangle ++(1,1);
    \fill[vir17] (1,3) rectangle ++(1,1);
    \fill[vir19] (2,3) rectangle ++(1,1);
    \fill[vir21] (3,3) rectangle ++(1,1);
    \fill[vir40] (4,3) rectangle ++(1,1);
    \fill[vir14] (0,2) rectangle ++(1,1);
    \fill[vir14] (1,2) rectangle ++(1,1);
    \fill[vir15] (2,2) rectangle ++(1,1);
    \fill[vir17] (3,2) rectangle ++(1,1);
    \fill[vir20] (4,2) rectangle ++(1,1);
    \fill[vir40] (5,2) rectangle ++(1,1);
    \fill[vir13] (0,1) rectangle ++(1,1);
    \fill[vir12] (1,1) rectangle ++(1,1);
    \fill[vir13] (2,1) rectangle ++(1,1);
    \fill[vir14] (3,1) rectangle ++(1,1);
    \fill[vir16] (4,1) rectangle ++(1,1);
    \fill[vir20] (5,1) rectangle ++(1,1);
    \fill[vir38] (6,1) rectangle ++(1,1);
    \fill[vir11] (0,0) rectangle ++(1,1);
    \fill[vir11] (1,0) rectangle ++(1,1);
    \fill[vir10] (2,0) rectangle ++(1,1);
    \fill[vir10] (3,0) rectangle ++(1,1);
    \fill[vir11] (4,0) rectangle ++(1,1);
    \fill[vir11] (5,0) rectangle ++(1,1);
    \fill[vir13] (6,0) rectangle ++(1,1);
    \draw[frontier] (0,7) rectangle ++(1,1);
    \draw[frontier] (1,6) rectangle ++(1,1);
    \draw[frontier] (2,5) rectangle ++(1,1);
    \draw[frontier] (3,4) rectangle ++(1,1);
    \draw[frontier] (4,3) rectangle ++(1,1);
    \draw[frontier] (5,2) rectangle ++(1,1);
    \draw[frontier] (6,1) rectangle ++(1,1);
    \draw[sharegrid] (7.8000,0) -- (7.8000,8);
    \draw[sharegrid] (8.3000,0) -- (8.3000,8);
    \draw[sharegrid] (8.8000,0) -- (8.8000,8);
    \fill[sharebar] (7.3000,7.1400) rectangle ++(1.5391,0.72);
    \fill[sharebar] (7.3000,6.1400) rectangle ++(1.0643,0.72);
    \fill[sharebar] (7.3000,5.1400) rectangle ++(0.6836,0.72);
    \fill[sharebar] (7.3000,4.1400) rectangle ++(0.4466,0.72);
    \fill[sharebar] (7.3000,3.1400) rectangle ++(0.3040,0.72);
    \fill[sharebar] (7.3000,2.1400) rectangle ++(0.2157,0.72);
    \fill[sharebar] (7.3000,1.1400) rectangle ++(0.1610,0.72);
    \fill[sharebar] (7.3000,0.1400) rectangle ++(0.5858,0.72);
    \draw[insetframe] (7.3000,0) -- (7.3000,8);
    \draw[insetframe] (-0.2,-0.2) rectangle (9.1,8.2);
    \end{scope}
    \node[ticklab, anchor=south west] at (8.214,14.196) {$B{=}8$};
    \node[ticklab, anchor=west] at (1.25,15.5) {$B{=}16$};
    \draw[panelframe] (0,0) rectangle (15,16);
    \node[ticklab, anchor=north] at (0.5,-0.1) {0};
    \node[ticklab, anchor=north] at (2.5,-0.1) {2};
    \node[ticklab, anchor=north] at (4.5,-0.1) {4};
    \node[ticklab, anchor=north] at (6.5,-0.1) {6};
    \node[ticklab, anchor=north] at (8.5,-0.1) {8};
    \node[ticklab, anchor=north] at (10.5,-0.1) {10};
    \node[ticklab, anchor=north] at (12.5,-0.1) {12};
    \node[ticklab, anchor=north] at (14.5,-0.1) {14};
    \node[axlab, anchor=north] at (7.5,-1.05) {Draft position $j$};
    \node[ticklab, anchor=north] at (15.4,-0.1) {0};
    \node[ticklab, anchor=north] at (17.4625,-0.1) {30\%};
    \node[axlab, anchor=north] at (16.5000,-1.05) {Share};
    \node[ticklab, anchor=east] at (-0.15,15.5) {1};
    \node[ticklab, anchor=east] at (-0.15,14.5) {2};
    \node[ticklab, anchor=east] at (-0.15,12.5) {4};
    \node[ticklab, anchor=east] at (-0.15,10.5) {6};
    \node[ticklab, anchor=east] at (-0.15,8.5) {8};
    \node[ticklab, anchor=east] at (-0.15,6.5) {10};
    \node[ticklab, anchor=east] at (-0.15,4.5) {12};
    \node[ticklab, anchor=east] at (-0.15,2.5) {14};
    \node[ticklab, anchor=east] at (-0.15,0.5) {16};
    \node[axlab, anchor=south, rotate=90] at (-1.35,8) {Committed tokens $n_c{+}1$};
    \node[font=\small, anchor=south, rotate=90] at (-2.6,8) {$1|1$};
    \end{scope}

    \begin{scope}[shift={(19.1,-17.5)}]
    \fill[vir79] (0,15) rectangle ++(1,1);
    \fill[vir39] (0,14) rectangle ++(1,1);
    \fill[vir51] (1,14) rectangle ++(1,1);
    \fill[vir25] (0,13) rectangle ++(1,1);
    \fill[vir34] (1,13) rectangle ++(1,1);
    \fill[vir47] (2,13) rectangle ++(1,1);
    \fill[vir17] (0,12) rectangle ++(1,1);
    \fill[vir22] (1,12) rectangle ++(1,1);
    \fill[vir32] (2,12) rectangle ++(1,1);
    \fill[vir41] (3,12) rectangle ++(1,1);
    \fill[vir13] (0,11) rectangle ++(1,1);
    \fill[vir14] (1,11) rectangle ++(1,1);
    \fill[vir18] (2,11) rectangle ++(1,1);
    \fill[vir28] (3,11) rectangle ++(1,1);
    \fill[vir39] (4,11) rectangle ++(1,1);
    \fill[vir11] (0,10) rectangle ++(1,1);
    \fill[vir11] (1,10) rectangle ++(1,1);
    \fill[vir13] (2,10) rectangle ++(1,1);
    \fill[vir16] (3,10) rectangle ++(1,1);
    \fill[vir26] (4,10) rectangle ++(1,1);
    \fill[vir39] (5,10) rectangle ++(1,1);
    \fill[vir9] (0,9) rectangle ++(1,1);
    \fill[vir9] (1,9) rectangle ++(1,1);
    \fill[vir9] (2,9) rectangle ++(1,1);
    \fill[vir11] (3,9) rectangle ++(1,1);
    \fill[vir15] (4,9) rectangle ++(1,1);
    \fill[vir24] (5,9) rectangle ++(1,1);
    \fill[vir36] (6,9) rectangle ++(1,1);
    \fill[vir8] (0,8) rectangle ++(1,1);
    \fill[vir7] (1,8) rectangle ++(1,1);
    \fill[vir8] (2,8) rectangle ++(1,1);
    \fill[vir8] (3,8) rectangle ++(1,1);
    \fill[vir9] (4,8) rectangle ++(1,1);
    \fill[vir14] (5,8) rectangle ++(1,1);
    \fill[vir24] (6,8) rectangle ++(1,1);
    \fill[vir32] (7,8) rectangle ++(1,1);
    \fill[vir6] (0,7) rectangle ++(1,1);
    \fill[vir6] (1,7) rectangle ++(1,1);
    \fill[vir6] (2,7) rectangle ++(1,1);
    \fill[vir6] (3,7) rectangle ++(1,1);
    \fill[vir7] (4,7) rectangle ++(1,1);
    \fill[vir9] (5,7) rectangle ++(1,1);
    \fill[vir13] (6,7) rectangle ++(1,1);
    \fill[vir19] (7,7) rectangle ++(1,1);
    \fill[vir32] (8,7) rectangle ++(1,1);
    \fill[vir5] (0,6) rectangle ++(1,1);
    \fill[vir6] (1,6) rectangle ++(1,1);
    \fill[vir6] (2,6) rectangle ++(1,1);
    \fill[vir5] (3,6) rectangle ++(1,1);
    \fill[vir6] (4,6) rectangle ++(1,1);
    \fill[vir6] (5,6) rectangle ++(1,1);
    \fill[vir8] (6,6) rectangle ++(1,1);
    \fill[vir12] (7,6) rectangle ++(1,1);
    \fill[vir16] (8,6) rectangle ++(1,1);
    \fill[vir26] (9,6) rectangle ++(1,1);
    \fill[vir5] (0,5) rectangle ++(1,1);
    \fill[vir4] (1,5) rectangle ++(1,1);
    \fill[vir4] (2,5) rectangle ++(1,1);
    \fill[vir4] (3,5) rectangle ++(1,1);
    \fill[vir4] (4,5) rectangle ++(1,1);
    \fill[vir5] (5,5) rectangle ++(1,1);
    \fill[vir6] (6,5) rectangle ++(1,1);
    \fill[vir7] (7,5) rectangle ++(1,1);
    \fill[vir11] (8,5) rectangle ++(1,1);
    \fill[vir16] (9,5) rectangle ++(1,1);
    \fill[vir25] (10,5) rectangle ++(1,1);
    \fill[vir4] (0,4) rectangle ++(1,1);
    \fill[vir4] (1,4) rectangle ++(1,1);
    \fill[vir3] (2,4) rectangle ++(1,1);
    \fill[vir4] (3,4) rectangle ++(1,1);
    \fill[vir3] (4,4) rectangle ++(1,1);
    \fill[vir3] (5,4) rectangle ++(1,1);
    \fill[vir4] (6,4) rectangle ++(1,1);
    \fill[vir4] (7,4) rectangle ++(1,1);
    \fill[vir7] (8,4) rectangle ++(1,1);
    \fill[vir11] (9,4) rectangle ++(1,1);
    \fill[vir14] (10,4) rectangle ++(1,1);
    \fill[vir24] (11,4) rectangle ++(1,1);
    \fill[vir4] (0,3) rectangle ++(1,1);
    \fill[vir4] (1,3) rectangle ++(1,1);
    \fill[vir4] (2,3) rectangle ++(1,1);
    \fill[vir3] (3,3) rectangle ++(1,1);
    \fill[vir3] (4,3) rectangle ++(1,1);
    \fill[vir3] (5,3) rectangle ++(1,1);
    \fill[vir2] (6,3) rectangle ++(1,1);
    \fill[vir4] (7,3) rectangle ++(1,1);
    \fill[vir4] (8,3) rectangle ++(1,1);
    \fill[vir5] (9,3) rectangle ++(1,1);
    \fill[vir8] (10,3) rectangle ++(1,1);
    \fill[vir13] (11,3) rectangle ++(1,1);
    \fill[vir25] (12,3) rectangle ++(1,1);
    \fill[vir4] (0,2) rectangle ++(1,1);
    \fill[vir2] (1,2) rectangle ++(1,1);
    \fill[vir3] (2,2) rectangle ++(1,1);
    \fill[vir3] (3,2) rectangle ++(1,1);
    \fill[vir4] (4,2) rectangle ++(1,1);
    \fill[vir3] (5,2) rectangle ++(1,1);
    \fill[vir3] (6,2) rectangle ++(1,1);
    \fill[vir5] (7,2) rectangle ++(1,1);
    \fill[vir6] (8,2) rectangle ++(1,1);
    \fill[vir5] (9,2) rectangle ++(1,1);
    \fill[vir5] (10,2) rectangle ++(1,1);
    \fill[vir8] (11,2) rectangle ++(1,1);
    \fill[vir13] (12,2) rectangle ++(1,1);
    \fill[vir18] (13,2) rectangle ++(1,1);
    \fill[vir3] (0,1) rectangle ++(1,1);
    \fill[vir3] (1,1) rectangle ++(1,1);
    \fill[vir3] (2,1) rectangle ++(1,1);
    \fill[vir2] (3,1) rectangle ++(1,1);
    \fill[vir2] (4,1) rectangle ++(1,1);
    \fill[vir2] (5,1) rectangle ++(1,1);
    \fill[vir3] (6,1) rectangle ++(1,1);
    \fill[vir3] (7,1) rectangle ++(1,1);
    \fill[vir2] (8,1) rectangle ++(1,1);
    \fill[vir4] (9,1) rectangle ++(1,1);
    \fill[vir4] (10,1) rectangle ++(1,1);
    \fill[vir5] (11,1) rectangle ++(1,1);
    \fill[vir8] (12,1) rectangle ++(1,1);
    \fill[vir12] (13,1) rectangle ++(1,1);
    \fill[vir19] (14,1) rectangle ++(1,1);
    \fill[vir3] (0,0) rectangle ++(1,1);
    \fill[vir3] (1,0) rectangle ++(1,1);
    \fill[vir2] (2,0) rectangle ++(1,1);
    \fill[vir2] (3,0) rectangle ++(1,1);
    \fill[vir2] (4,0) rectangle ++(1,1);
    \fill[vir2] (5,0) rectangle ++(1,1);
    \fill[vir2] (6,0) rectangle ++(1,1);
    \fill[vir2] (7,0) rectangle ++(1,1);
    \fill[vir2] (8,0) rectangle ++(1,1);
    \fill[vir2] (9,0) rectangle ++(1,1);
    \fill[vir3] (10,0) rectangle ++(1,1);
    \fill[vir3] (11,0) rectangle ++(1,1);
    \fill[vir3] (12,0) rectangle ++(1,1);
    \fill[vir4] (13,0) rectangle ++(1,1);
    \fill[vir5] (14,0) rectangle ++(1,1);
    \draw[frontier] (0,15) rectangle ++(1,1);
    \draw[frontier] (1,14) rectangle ++(1,1);
    \draw[frontier] (2,13) rectangle ++(1,1);
    \draw[frontier] (3,12) rectangle ++(1,1);
    \draw[frontier] (4,11) rectangle ++(1,1);
    \draw[frontier] (5,10) rectangle ++(1,1);
    \draw[frontier] (6,9) rectangle ++(1,1);
    \draw[frontier] (7,8) rectangle ++(1,1);
    \draw[frontier] (8,7) rectangle ++(1,1);
    \draw[frontier] (9,6) rectangle ++(1,1);
    \draw[frontier] (10,5) rectangle ++(1,1);
    \draw[frontier] (11,4) rectangle ++(1,1);
    \draw[frontier] (12,3) rectangle ++(1,1);
    \draw[frontier] (13,2) rectangle ++(1,1);
    \draw[frontier] (14,1) rectangle ++(1,1);
    \draw[sharegrid] (16.0875,0) -- (16.0875,16);
    \draw[sharegrid] (16.7750,0) -- (16.7750,16);
    \draw[sharegrid] (17.4625,0) -- (17.4625,16);
    \fill[sharebar] (15.4000,15.1400) rectangle ++(1.5040,0.72);
    \fill[sharebar] (15.4000,14.1400) rectangle ++(1.5396,0.72);
    \fill[sharebar] (15.4000,13.1400) rectangle ++(1.1156,0.72);
    \fill[sharebar] (15.4000,12.1400) rectangle ++(0.7168,0.72);
    \fill[sharebar] (15.4000,11.1400) rectangle ++(0.4751,0.72);
    \fill[sharebar] (15.4000,10.1400) rectangle ++(0.3248,0.72);
    \fill[sharebar] (15.4000,9.1400) rectangle ++(0.2300,0.72);
    \fill[sharebar] (15.4000,8.1400) rectangle ++(0.1756,0.72);
    \fill[sharebar] (15.4000,7.1400) rectangle ++(0.1373,0.72);
    \fill[sharebar] (15.4000,6.1400) rectangle ++(0.1088,0.72);
    \fill[sharebar] (15.4000,5.1400) rectangle ++(0.0880,0.72);
    \fill[sharebar] (15.4000,4.1400) rectangle ++(0.0755,0.72);
    \fill[sharebar] (15.4000,3.1400) rectangle ++(0.0659,0.72);
    \fill[sharebar] (15.4000,2.1400) rectangle ++(0.0544,0.72);
    \fill[sharebar] (15.4000,1.1400) rectangle ++(0.0511,0.72);
    \fill[sharebar] (15.4000,0.1400) rectangle ++(0.2128,0.72);
    \draw[panelframe] (15.4000,0) -- (15.4000,16);
    \begin{scope}[shift={(8.35,8.5)}, xscale=0.68, yscale=0.68]
    \fill[white] (-0.2,-0.2) rectangle (9.1,8.2);
    \fill[vir82] (0,7) rectangle ++(1,1);
    \fill[vir38] (0,6) rectangle ++(1,1);
    \fill[vir52] (1,6) rectangle ++(1,1);
    \fill[vir23] (0,5) rectangle ++(1,1);
    \fill[vir34] (1,5) rectangle ++(1,1);
    \fill[vir46] (2,5) rectangle ++(1,1);
    \fill[vir17] (0,4) rectangle ++(1,1);
    \fill[vir20] (1,4) rectangle ++(1,1);
    \fill[vir30] (2,4) rectangle ++(1,1);
    \fill[vir43] (3,4) rectangle ++(1,1);
    \fill[vir13] (0,3) rectangle ++(1,1);
    \fill[vir15] (1,3) rectangle ++(1,1);
    \fill[vir18] (2,3) rectangle ++(1,1);
    \fill[vir28] (3,3) rectangle ++(1,1);
    \fill[vir40] (4,3) rectangle ++(1,1);
    \fill[vir10] (0,2) rectangle ++(1,1);
    \fill[vir10] (1,2) rectangle ++(1,1);
    \fill[vir12] (2,2) rectangle ++(1,1);
    \fill[vir15] (3,2) rectangle ++(1,1);
    \fill[vir25] (4,2) rectangle ++(1,1);
    \fill[vir38] (5,2) rectangle ++(1,1);
    \fill[vir9] (0,1) rectangle ++(1,1);
    \fill[vir8] (1,1) rectangle ++(1,1);
    \fill[vir9] (2,1) rectangle ++(1,1);
    \fill[vir10] (3,1) rectangle ++(1,1);
    \fill[vir14] (4,1) rectangle ++(1,1);
    \fill[vir22] (5,1) rectangle ++(1,1);
    \fill[vir33] (6,1) rectangle ++(1,1);
    \fill[vir5] (0,0) rectangle ++(1,1);
    \fill[vir5] (1,0) rectangle ++(1,1);
    \fill[vir4] (2,0) rectangle ++(1,1);
    \fill[vir4] (3,0) rectangle ++(1,1);
    \fill[vir5] (4,0) rectangle ++(1,1);
    \fill[vir8] (5,0) rectangle ++(1,1);
    \fill[vir11] (6,0) rectangle ++(1,1);
    \draw[frontier] (0,7) rectangle ++(1,1);
    \draw[frontier] (1,6) rectangle ++(1,1);
    \draw[frontier] (2,5) rectangle ++(1,1);
    \draw[frontier] (3,4) rectangle ++(1,1);
    \draw[frontier] (4,3) rectangle ++(1,1);
    \draw[frontier] (5,2) rectangle ++(1,1);
    \draw[frontier] (6,1) rectangle ++(1,1);
    \draw[sharegrid] (7.8000,0) -- (7.8000,8);
    \draw[sharegrid] (8.3000,0) -- (8.3000,8);
    \draw[sharegrid] (8.8000,0) -- (8.8000,8);
    \fill[sharebar] (7.3000,7.1400) rectangle ++(0.9890,0.72);
    \fill[sharebar] (7.3000,6.1400) rectangle ++(1.0741,0.72);
    \fill[sharebar] (7.3000,5.1400) rectangle ++(0.8057,0.72);
    \fill[sharebar] (7.3000,4.1400) rectangle ++(0.5413,0.72);
    \fill[sharebar] (7.3000,3.1400) rectangle ++(0.3735,0.72);
    \fill[sharebar] (7.3000,2.1400) rectangle ++(0.2710,0.72);
    \fill[sharebar] (7.3000,1.1400) rectangle ++(0.2145,0.72);
    \fill[sharebar] (7.3000,0.1400) rectangle ++(0.7307,0.72);
    \draw[insetframe] (7.3000,0) -- (7.3000,8);
    \draw[insetframe] (-0.2,-0.2) rectangle (9.1,8.2);
    \end{scope}
    \node[ticklab, anchor=south west] at (8.214,14.196) {$B{=}8$};
    \node[ticklab, anchor=west] at (1.25,15.5) {$B{=}16$};
    \draw[panelframe] (0,0) rectangle (15,16);
    \node[ticklab, anchor=north] at (0.5,-0.1) {0};
    \node[ticklab, anchor=north] at (2.5,-0.1) {2};
    \node[ticklab, anchor=north] at (4.5,-0.1) {4};
    \node[ticklab, anchor=north] at (6.5,-0.1) {6};
    \node[ticklab, anchor=north] at (8.5,-0.1) {8};
    \node[ticklab, anchor=north] at (10.5,-0.1) {10};
    \node[ticklab, anchor=north] at (12.5,-0.1) {12};
    \node[ticklab, anchor=north] at (14.5,-0.1) {14};
    \node[axlab, anchor=north] at (7.5,-1.05) {Draft position $j$};
    \node[ticklab, anchor=north] at (15.4,-0.1) {0};
    \node[ticklab, anchor=north] at (17.4625,-0.1) {30\%};
    \node[axlab, anchor=north] at (16.5000,-1.05) {Share};
    \end{scope}

    \begin{scope}[shift={(38.2,-17.5)}]
    \fill[vir89] (0,15) rectangle ++(1,1);
    \fill[vir32] (0,14) rectangle ++(1,1);
    \fill[vir63] (1,14) rectangle ++(1,1);
    \fill[vir28] (0,13) rectangle ++(1,1);
    \fill[vir30] (1,13) rectangle ++(1,1);
    \fill[vir59] (2,13) rectangle ++(1,1);
    \fill[vir24] (0,12) rectangle ++(1,1);
    \fill[vir24] (1,12) rectangle ++(1,1);
    \fill[vir28] (2,12) rectangle ++(1,1);
    \fill[vir55] (3,12) rectangle ++(1,1);
    \fill[vir21] (0,11) rectangle ++(1,1);
    \fill[vir22] (1,11) rectangle ++(1,1);
    \fill[vir24] (2,11) rectangle ++(1,1);
    \fill[vir27] (3,11) rectangle ++(1,1);
    \fill[vir54] (4,11) rectangle ++(1,1);
    \fill[vir18] (0,10) rectangle ++(1,1);
    \fill[vir19] (1,10) rectangle ++(1,1);
    \fill[vir21] (2,10) rectangle ++(1,1);
    \fill[vir22] (3,10) rectangle ++(1,1);
    \fill[vir26] (4,10) rectangle ++(1,1);
    \fill[vir50] (5,10) rectangle ++(1,1);
    \fill[vir17] (0,9) rectangle ++(1,1);
    \fill[vir16] (1,9) rectangle ++(1,1);
    \fill[vir18] (2,9) rectangle ++(1,1);
    \fill[vir17] (3,9) rectangle ++(1,1);
    \fill[vir20] (4,9) rectangle ++(1,1);
    \fill[vir24] (5,9) rectangle ++(1,1);
    \fill[vir49] (6,9) rectangle ++(1,1);
    \fill[vir16] (0,8) rectangle ++(1,1);
    \fill[vir16] (1,8) rectangle ++(1,1);
    \fill[vir15] (2,8) rectangle ++(1,1);
    \fill[vir15] (3,8) rectangle ++(1,1);
    \fill[vir19] (4,8) rectangle ++(1,1);
    \fill[vir20] (5,8) rectangle ++(1,1);
    \fill[vir23] (6,8) rectangle ++(1,1);
    \fill[vir50] (7,8) rectangle ++(1,1);
    \fill[vir15] (0,7) rectangle ++(1,1);
    \fill[vir15] (1,7) rectangle ++(1,1);
    \fill[vir15] (2,7) rectangle ++(1,1);
    \fill[vir14] (3,7) rectangle ++(1,1);
    \fill[vir14] (4,7) rectangle ++(1,1);
    \fill[vir17] (5,7) rectangle ++(1,1);
    \fill[vir19] (6,7) rectangle ++(1,1);
    \fill[vir22] (7,7) rectangle ++(1,1);
    \fill[vir46] (8,7) rectangle ++(1,1);
    \fill[vir14] (0,6) rectangle ++(1,1);
    \fill[vir14] (1,6) rectangle ++(1,1);
    \fill[vir12] (2,6) rectangle ++(1,1);
    \fill[vir11] (3,6) rectangle ++(1,1);
    \fill[vir13] (4,6) rectangle ++(1,1);
    \fill[vir12] (5,6) rectangle ++(1,1);
    \fill[vir15] (6,6) rectangle ++(1,1);
    \fill[vir16] (7,6) rectangle ++(1,1);
    \fill[vir19] (8,6) rectangle ++(1,1);
    \fill[vir43] (9,6) rectangle ++(1,1);
    \fill[vir12] (0,5) rectangle ++(1,1);
    \fill[vir12] (1,5) rectangle ++(1,1);
    \fill[vir11] (2,5) rectangle ++(1,1);
    \fill[vir9] (3,5) rectangle ++(1,1);
    \fill[vir10] (4,5) rectangle ++(1,1);
    \fill[vir11] (5,5) rectangle ++(1,1);
    \fill[vir12] (6,5) rectangle ++(1,1);
    \fill[vir13] (7,5) rectangle ++(1,1);
    \fill[vir17] (8,5) rectangle ++(1,1);
    \fill[vir21] (9,5) rectangle ++(1,1);
    \fill[vir41] (10,5) rectangle ++(1,1);
    \fill[vir10] (0,4) rectangle ++(1,1);
    \fill[vir9] (1,4) rectangle ++(1,1);
    \fill[vir9] (2,4) rectangle ++(1,1);
    \fill[vir9] (3,4) rectangle ++(1,1);
    \fill[vir9] (4,4) rectangle ++(1,1);
    \fill[vir10] (5,4) rectangle ++(1,1);
    \fill[vir11] (6,4) rectangle ++(1,1);
    \fill[vir11] (7,4) rectangle ++(1,1);
    \fill[vir12] (8,4) rectangle ++(1,1);
    \fill[vir16] (9,4) rectangle ++(1,1);
    \fill[vir17] (10,4) rectangle ++(1,1);
    \fill[vir39] (11,4) rectangle ++(1,1);
    \fill[vir8] (0,3) rectangle ++(1,1);
    \fill[vir8] (1,3) rectangle ++(1,1);
    \fill[vir8] (2,3) rectangle ++(1,1);
    \fill[vir7] (3,3) rectangle ++(1,1);
    \fill[vir7] (4,3) rectangle ++(1,1);
    \fill[vir8] (5,3) rectangle ++(1,1);
    \fill[vir9] (6,3) rectangle ++(1,1);
    \fill[vir9] (7,3) rectangle ++(1,1);
    \fill[vir9] (8,3) rectangle ++(1,1);
    \fill[vir10] (9,3) rectangle ++(1,1);
    \fill[vir12] (10,3) rectangle ++(1,1);
    \fill[vir16] (11,3) rectangle ++(1,1);
    \fill[vir36] (12,3) rectangle ++(1,1);
    \fill[vir9] (0,2) rectangle ++(1,1);
    \fill[vir7] (1,2) rectangle ++(1,1);
    \fill[vir8] (2,2) rectangle ++(1,1);
    \fill[vir7] (3,2) rectangle ++(1,1);
    \fill[vir8] (4,2) rectangle ++(1,1);
    \fill[vir7] (5,2) rectangle ++(1,1);
    \fill[vir7] (6,2) rectangle ++(1,1);
    \fill[vir8] (7,2) rectangle ++(1,1);
    \fill[vir8] (8,2) rectangle ++(1,1);
    \fill[vir9] (9,2) rectangle ++(1,1);
    \fill[vir10] (10,2) rectangle ++(1,1);
    \fill[vir12] (11,2) rectangle ++(1,1);
    \fill[vir13] (12,2) rectangle ++(1,1);
    \fill[vir35] (13,2) rectangle ++(1,1);
    \fill[vir7] (0,1) rectangle ++(1,1);
    \fill[vir6] (1,1) rectangle ++(1,1);
    \fill[vir7] (2,1) rectangle ++(1,1);
    \fill[vir6] (3,1) rectangle ++(1,1);
    \fill[vir6] (4,1) rectangle ++(1,1);
    \fill[vir6] (5,1) rectangle ++(1,1);
    \fill[vir6] (6,1) rectangle ++(1,1);
    \fill[vir5] (7,1) rectangle ++(1,1);
    \fill[vir7] (8,1) rectangle ++(1,1);
    \fill[vir8] (9,1) rectangle ++(1,1);
    \fill[vir9] (10,1) rectangle ++(1,1);
    \fill[vir9] (11,1) rectangle ++(1,1);
    \fill[vir12] (12,1) rectangle ++(1,1);
    \fill[vir15] (13,1) rectangle ++(1,1);
    \fill[vir33] (14,1) rectangle ++(1,1);
    \fill[vir6] (0,0) rectangle ++(1,1);
    \fill[vir5] (1,0) rectangle ++(1,1);
    \fill[vir5] (2,0) rectangle ++(1,1);
    \fill[vir4] (3,0) rectangle ++(1,1);
    \fill[vir4] (4,0) rectangle ++(1,1);
    \fill[vir4] (5,0) rectangle ++(1,1);
    \fill[vir4] (6,0) rectangle ++(1,1);
    \fill[vir4] (7,0) rectangle ++(1,1);
    \fill[vir4] (8,0) rectangle ++(1,1);
    \fill[vir5] (9,0) rectangle ++(1,1);
    \fill[vir5] (10,0) rectangle ++(1,1);
    \fill[vir5] (11,0) rectangle ++(1,1);
    \fill[vir5] (12,0) rectangle ++(1,1);
    \fill[vir6] (13,0) rectangle ++(1,1);
    \fill[vir7] (14,0) rectangle ++(1,1);
    \draw[frontier] (0,15) rectangle ++(1,1);
    \draw[frontier] (1,14) rectangle ++(1,1);
    \draw[frontier] (2,13) rectangle ++(1,1);
    \draw[frontier] (3,12) rectangle ++(1,1);
    \draw[frontier] (4,11) rectangle ++(1,1);
    \draw[frontier] (5,10) rectangle ++(1,1);
    \draw[frontier] (6,9) rectangle ++(1,1);
    \draw[frontier] (7,8) rectangle ++(1,1);
    \draw[frontier] (8,7) rectangle ++(1,1);
    \draw[frontier] (9,6) rectangle ++(1,1);
    \draw[frontier] (10,5) rectangle ++(1,1);
    \draw[frontier] (11,4) rectangle ++(1,1);
    \draw[frontier] (12,3) rectangle ++(1,1);
    \draw[frontier] (13,2) rectangle ++(1,1);
    \draw[frontier] (14,1) rectangle ++(1,1);
    \draw[sharegrid] (16.0875,0) -- (16.0875,16);
    \draw[sharegrid] (16.7750,0) -- (16.7750,16);
    \draw[sharegrid] (17.4625,0) -- (17.4625,16);
    \fill[sharebar] (15.4000,15.1400) rectangle ++(1.4244,0.72);
    \fill[sharebar] (15.4000,14.1400) rectangle ++(1.1563,0.72);
    \fill[sharebar] (15.4000,13.1400) rectangle ++(0.8830,0.72);
    \fill[sharebar] (15.4000,12.1400) rectangle ++(0.6792,0.72);
    \fill[sharebar] (15.4000,11.1400) rectangle ++(0.5175,0.72);
    \fill[sharebar] (15.4000,10.1400) rectangle ++(0.3845,0.72);
    \fill[sharebar] (15.4000,9.1400) rectangle ++(0.3060,0.72);
    \fill[sharebar] (15.4000,8.1400) rectangle ++(0.2448,0.72);
    \fill[sharebar] (15.4000,7.1400) rectangle ++(0.1895,0.72);
    \fill[sharebar] (15.4000,6.1400) rectangle ++(0.1560,0.72);
    \fill[sharebar] (15.4000,5.1400) rectangle ++(0.1246,0.72);
    \fill[sharebar] (15.4000,4.1400) rectangle ++(0.1082,0.72);
    \fill[sharebar] (15.4000,3.1400) rectangle ++(0.0928,0.72);
    \fill[sharebar] (15.4000,2.1400) rectangle ++(0.0817,0.72);
    \fill[sharebar] (15.4000,1.1400) rectangle ++(0.0729,0.72);
    \fill[sharebar] (15.4000,0.1400) rectangle ++(0.4535,0.72);
    \draw[panelframe] (15.4000,0) -- (15.4000,16);
    \begin{scope}[shift={(8.35,8.5)}, xscale=0.68, yscale=0.68]
    \fill[white] (-0.2,-0.2) rectangle (9.1,8.2);
    \fill[vir87] (0,7) rectangle ++(1,1);
    \fill[vir34] (0,6) rectangle ++(1,1);
    \fill[vir63] (1,6) rectangle ++(1,1);
    \fill[vir28] (0,5) rectangle ++(1,1);
    \fill[vir30] (1,5) rectangle ++(1,1);
    \fill[vir59] (2,5) rectangle ++(1,1);
    \fill[vir23] (0,4) rectangle ++(1,1);
    \fill[vir25] (1,4) rectangle ++(1,1);
    \fill[vir27] (2,4) rectangle ++(1,1);
    \fill[vir55] (3,4) rectangle ++(1,1);
    \fill[vir20] (0,3) rectangle ++(1,1);
    \fill[vir21] (1,3) rectangle ++(1,1);
    \fill[vir23] (2,3) rectangle ++(1,1);
    \fill[vir25] (3,3) rectangle ++(1,1);
    \fill[vir53] (4,3) rectangle ++(1,1);
    \fill[vir18] (0,2) rectangle ++(1,1);
    \fill[vir18] (1,2) rectangle ++(1,1);
    \fill[vir19] (2,2) rectangle ++(1,1);
    \fill[vir21] (3,2) rectangle ++(1,1);
    \fill[vir24] (4,2) rectangle ++(1,1);
    \fill[vir50] (5,2) rectangle ++(1,1);
    \fill[vir16] (0,1) rectangle ++(1,1);
    \fill[vir15] (1,1) rectangle ++(1,1);
    \fill[vir16] (2,1) rectangle ++(1,1);
    \fill[vir17] (3,1) rectangle ++(1,1);
    \fill[vir20] (4,1) rectangle ++(1,1);
    \fill[vir22] (5,1) rectangle ++(1,1);
    \fill[vir46] (6,1) rectangle ++(1,1);
    \fill[vir10] (0,0) rectangle ++(1,1);
    \fill[vir10] (1,0) rectangle ++(1,1);
    \fill[vir9] (2,0) rectangle ++(1,1);
    \fill[vir9] (3,0) rectangle ++(1,1);
    \fill[vir10] (4,0) rectangle ++(1,1);
    \fill[vir11] (5,0) rectangle ++(1,1);
    \fill[vir13] (6,0) rectangle ++(1,1);
    \draw[frontier] (0,7) rectangle ++(1,1);
    \draw[frontier] (1,6) rectangle ++(1,1);
    \draw[frontier] (2,5) rectangle ++(1,1);
    \draw[frontier] (3,4) rectangle ++(1,1);
    \draw[frontier] (4,3) rectangle ++(1,1);
    \draw[frontier] (5,2) rectangle ++(1,1);
    \draw[frontier] (6,1) rectangle ++(1,1);
    \draw[sharegrid] (7.8000,0) -- (7.8000,8);
    \draw[sharegrid] (8.3000,0) -- (8.3000,8);
    \draw[sharegrid] (8.8000,0) -- (8.8000,8);
    \fill[sharebar] (7.3000,7.1400) rectangle ++(0.9162,0.72);
    \fill[sharebar] (7.3000,6.1400) rectangle ++(0.7624,0.72);
    \fill[sharebar] (7.3000,5.1400) rectangle ++(0.6195,0.72);
    \fill[sharebar] (7.3000,4.1400) rectangle ++(0.4971,0.72);
    \fill[sharebar] (7.3000,3.1400) rectangle ++(0.3864,0.72);
    \fill[sharebar] (7.3000,2.1400) rectangle ++(0.3081,0.72);
    \fill[sharebar] (7.3000,1.1400) rectangle ++(0.2586,0.72);
    \fill[sharebar] (7.3000,0.1400) rectangle ++(1.2518,0.72);
    \draw[insetframe] (7.3000,0) -- (7.3000,8);
    \draw[insetframe] (-0.2,-0.2) rectangle (9.1,8.2);
    \end{scope}
    \node[ticklab, anchor=south west] at (8.214,14.196) {$B{=}8$};
    \node[ticklab, anchor=west] at (1.25,15.5) {$B{=}16$};
    \draw[panelframe] (0,0) rectangle (15,16);
    \node[ticklab, anchor=north] at (0.5,-0.1) {0};
    \node[ticklab, anchor=north] at (2.5,-0.1) {2};
    \node[ticklab, anchor=north] at (4.5,-0.1) {4};
    \node[ticklab, anchor=north] at (6.5,-0.1) {6};
    \node[ticklab, anchor=north] at (8.5,-0.1) {8};
    \node[ticklab, anchor=north] at (10.5,-0.1) {10};
    \node[ticklab, anchor=north] at (12.5,-0.1) {12};
    \node[ticklab, anchor=north] at (14.5,-0.1) {14};
    \node[axlab, anchor=north] at (7.5,-1.05) {Draft position $j$};
    \node[ticklab, anchor=north] at (15.4,-0.1) {0};
    \node[ticklab, anchor=north] at (17.4625,-0.1) {30\%};
    \node[axlab, anchor=north] at (16.5000,-1.05) {Share};
    \end{scope}

    \draw[black!25, line width=0.4pt] (-5.9,-20.8) -- (56.3,-20.8);
    \node[font=\normalsize\bfseries, anchor=south, rotate=90]
        at (-5.3,-39.75) {Qwen3-8B};
    \begin{scope}[shift={(0,-39)}]
    \fill[vir70] (0,15) rectangle ++(1,1);
    \fill[vir30] (0,14) rectangle ++(1,1);
    \fill[vir67] (1,14) rectangle ++(1,1);
    \fill[vir23] (0,13) rectangle ++(1,1);
    \fill[vir28] (1,13) rectangle ++(1,1);
    \fill[vir65] (2,13) rectangle ++(1,1);
    \fill[vir22] (0,12) rectangle ++(1,1);
    \fill[vir22] (1,12) rectangle ++(1,1);
    \fill[vir26] (2,12) rectangle ++(1,1);
    \fill[vir63] (3,12) rectangle ++(1,1);
    \fill[vir19] (0,11) rectangle ++(1,1);
    \fill[vir20] (1,11) rectangle ++(1,1);
    \fill[vir20] (2,11) rectangle ++(1,1);
    \fill[vir23] (3,11) rectangle ++(1,1);
    \fill[vir60] (4,11) rectangle ++(1,1);
    \fill[vir18] (0,10) rectangle ++(1,1);
    \fill[vir17] (1,10) rectangle ++(1,1);
    \fill[vir18] (2,10) rectangle ++(1,1);
    \fill[vir18] (3,10) rectangle ++(1,1);
    \fill[vir22] (4,10) rectangle ++(1,1);
    \fill[vir58] (5,10) rectangle ++(1,1);
    \fill[vir16] (0,9) rectangle ++(1,1);
    \fill[vir15] (1,9) rectangle ++(1,1);
    \fill[vir15] (2,9) rectangle ++(1,1);
    \fill[vir15] (3,9) rectangle ++(1,1);
    \fill[vir18] (4,9) rectangle ++(1,1);
    \fill[vir21] (5,9) rectangle ++(1,1);
    \fill[vir54] (6,9) rectangle ++(1,1);
    \fill[vir15] (0,8) rectangle ++(1,1);
    \fill[vir14] (1,8) rectangle ++(1,1);
    \fill[vir14] (2,8) rectangle ++(1,1);
    \fill[vir13] (3,8) rectangle ++(1,1);
    \fill[vir15] (4,8) rectangle ++(1,1);
    \fill[vir16] (5,8) rectangle ++(1,1);
    \fill[vir20] (6,8) rectangle ++(1,1);
    \fill[vir50] (7,8) rectangle ++(1,1);
    \fill[vir14] (0,7) rectangle ++(1,1);
    \fill[vir13] (1,7) rectangle ++(1,1);
    \fill[vir13] (2,7) rectangle ++(1,1);
    \fill[vir11] (3,7) rectangle ++(1,1);
    \fill[vir12] (4,7) rectangle ++(1,1);
    \fill[vir13] (5,7) rectangle ++(1,1);
    \fill[vir14] (6,7) rectangle ++(1,1);
    \fill[vir18] (7,7) rectangle ++(1,1);
    \fill[vir46] (8,7) rectangle ++(1,1);
    \fill[vir13] (0,6) rectangle ++(1,1);
    \fill[vir12] (1,6) rectangle ++(1,1);
    \fill[vir11] (2,6) rectangle ++(1,1);
    \fill[vir10] (3,6) rectangle ++(1,1);
    \fill[vir10] (4,6) rectangle ++(1,1);
    \fill[vir10] (5,6) rectangle ++(1,1);
    \fill[vir11] (6,6) rectangle ++(1,1);
    \fill[vir12] (7,6) rectangle ++(1,1);
    \fill[vir16] (8,6) rectangle ++(1,1);
    \fill[vir41] (9,6) rectangle ++(1,1);
    \fill[vir12] (0,5) rectangle ++(1,1);
    \fill[vir11] (1,5) rectangle ++(1,1);
    \fill[vir10] (2,5) rectangle ++(1,1);
    \fill[vir9] (3,5) rectangle ++(1,1);
    \fill[vir9] (4,5) rectangle ++(1,1);
    \fill[vir8] (5,5) rectangle ++(1,1);
    \fill[vir8] (6,5) rectangle ++(1,1);
    \fill[vir9] (7,5) rectangle ++(1,1);
    \fill[vir10] (8,5) rectangle ++(1,1);
    \fill[vir14] (9,5) rectangle ++(1,1);
    \fill[vir36] (10,5) rectangle ++(1,1);
    \fill[vir12] (0,4) rectangle ++(1,1);
    \fill[vir11] (1,4) rectangle ++(1,1);
    \fill[vir9] (2,4) rectangle ++(1,1);
    \fill[vir9] (3,4) rectangle ++(1,1);
    \fill[vir7] (4,4) rectangle ++(1,1);
    \fill[vir8] (5,4) rectangle ++(1,1);
    \fill[vir7] (6,4) rectangle ++(1,1);
    \fill[vir7] (7,4) rectangle ++(1,1);
    \fill[vir9] (8,4) rectangle ++(1,1);
    \fill[vir10] (9,4) rectangle ++(1,1);
    \fill[vir12] (10,4) rectangle ++(1,1);
    \fill[vir33] (11,4) rectangle ++(1,1);
    \fill[vir12] (0,3) rectangle ++(1,1);
    \fill[vir11] (1,3) rectangle ++(1,1);
    \fill[vir9] (2,3) rectangle ++(1,1);
    \fill[vir8] (3,3) rectangle ++(1,1);
    \fill[vir8] (4,3) rectangle ++(1,1);
    \fill[vir7] (5,3) rectangle ++(1,1);
    \fill[vir7] (6,3) rectangle ++(1,1);
    \fill[vir7] (7,3) rectangle ++(1,1);
    \fill[vir7] (8,3) rectangle ++(1,1);
    \fill[vir8] (9,3) rectangle ++(1,1);
    \fill[vir8] (10,3) rectangle ++(1,1);
    \fill[vir11] (11,3) rectangle ++(1,1);
    \fill[vir28] (12,3) rectangle ++(1,1);
    \fill[vir10] (0,2) rectangle ++(1,1);
    \fill[vir9] (1,2) rectangle ++(1,1);
    \fill[vir8] (2,2) rectangle ++(1,1);
    \fill[vir8] (3,2) rectangle ++(1,1);
    \fill[vir7] (4,2) rectangle ++(1,1);
    \fill[vir7] (5,2) rectangle ++(1,1);
    \fill[vir6] (6,2) rectangle ++(1,1);
    \fill[vir6] (7,2) rectangle ++(1,1);
    \fill[vir6] (8,2) rectangle ++(1,1);
    \fill[vir6] (9,2) rectangle ++(1,1);
    \fill[vir6] (10,2) rectangle ++(1,1);
    \fill[vir7] (11,2) rectangle ++(1,1);
    \fill[vir10] (12,2) rectangle ++(1,1);
    \fill[vir24] (13,2) rectangle ++(1,1);
    \fill[vir11] (0,1) rectangle ++(1,1);
    \fill[vir10] (1,1) rectangle ++(1,1);
    \fill[vir8] (2,1) rectangle ++(1,1);
    \fill[vir7] (3,1) rectangle ++(1,1);
    \fill[vir6] (4,1) rectangle ++(1,1);
    \fill[vir6] (5,1) rectangle ++(1,1);
    \fill[vir5] (6,1) rectangle ++(1,1);
    \fill[vir5] (7,1) rectangle ++(1,1);
    \fill[vir5] (8,1) rectangle ++(1,1);
    \fill[vir5] (9,1) rectangle ++(1,1);
    \fill[vir5] (10,1) rectangle ++(1,1);
    \fill[vir6] (11,1) rectangle ++(1,1);
    \fill[vir6] (12,1) rectangle ++(1,1);
    \fill[vir8] (13,1) rectangle ++(1,1);
    \fill[vir21] (14,1) rectangle ++(1,1);
    \fill[vir10] (0,0) rectangle ++(1,1);
    \fill[vir9] (1,0) rectangle ++(1,1);
    \fill[vir8] (2,0) rectangle ++(1,1);
    \fill[vir7] (3,0) rectangle ++(1,1);
    \fill[vir6] (4,0) rectangle ++(1,1);
    \fill[vir6] (5,0) rectangle ++(1,1);
    \fill[vir5] (6,0) rectangle ++(1,1);
    \fill[vir5] (7,0) rectangle ++(1,1);
    \fill[vir5] (8,0) rectangle ++(1,1);
    \fill[vir5] (9,0) rectangle ++(1,1);
    \fill[vir5] (10,0) rectangle ++(1,1);
    \fill[vir4] (11,0) rectangle ++(1,1);
    \fill[vir4] (12,0) rectangle ++(1,1);
    \fill[vir5] (13,0) rectangle ++(1,1);
    \fill[vir5] (14,0) rectangle ++(1,1);
    \draw[frontier] (0,15) rectangle ++(1,1);
    \draw[frontier] (1,14) rectangle ++(1,1);
    \draw[frontier] (2,13) rectangle ++(1,1);
    \draw[frontier] (3,12) rectangle ++(1,1);
    \draw[frontier] (4,11) rectangle ++(1,1);
    \draw[frontier] (5,10) rectangle ++(1,1);
    \draw[frontier] (6,9) rectangle ++(1,1);
    \draw[frontier] (7,8) rectangle ++(1,1);
    \draw[frontier] (8,7) rectangle ++(1,1);
    \draw[frontier] (9,6) rectangle ++(1,1);
    \draw[frontier] (10,5) rectangle ++(1,1);
    \draw[frontier] (11,4) rectangle ++(1,1);
    \draw[frontier] (12,3) rectangle ++(1,1);
    \draw[frontier] (13,2) rectangle ++(1,1);
    \draw[frontier] (14,1) rectangle ++(1,1);
    \draw[sharegrid] (16.0111,0) -- (16.0111,16);
    \draw[sharegrid] (16.6222,0) -- (16.6222,16);
    \draw[sharegrid] (17.2333,0) -- (17.2333,16);
    \fill[sharebar] (15.4000,15.1400) rectangle ++(1.5718,0.72);
    \fill[sharebar] (15.4000,14.1400) rectangle ++(1.1815,0.72);
    \fill[sharebar] (15.4000,13.1400) rectangle ++(0.8346,0.72);
    \fill[sharebar] (15.4000,12.1400) rectangle ++(0.5911,0.72);
    \fill[sharebar] (15.4000,11.1400) rectangle ++(0.4294,0.72);
    \fill[sharebar] (15.4000,10.1400) rectangle ++(0.3135,0.72);
    \fill[sharebar] (15.4000,9.1400) rectangle ++(0.2495,0.72);
    \fill[sharebar] (15.4000,8.1400) rectangle ++(0.1991,0.72);
    \fill[sharebar] (15.4000,7.1400) rectangle ++(0.1615,0.72);
    \fill[sharebar] (15.4000,6.1400) rectangle ++(0.1325,0.72);
    \fill[sharebar] (15.4000,5.1400) rectangle ++(0.1093,0.72);
    \fill[sharebar] (15.4000,4.1400) rectangle ++(0.0873,0.72);
    \fill[sharebar] (15.4000,3.1400) rectangle ++(0.0702,0.72);
    \fill[sharebar] (15.4000,2.1400) rectangle ++(0.0560,0.72);
    \fill[sharebar] (15.4000,1.1400) rectangle ++(0.0441,0.72);
    \fill[sharebar] (15.4000,0.1400) rectangle ++(0.0797,0.72);
    \draw[panelframe] (15.4000,0) -- (15.4000,16);
    \begin{scope}[shift={(8.35,8.5)}, xscale=0.68, yscale=0.68]
    \fill[white] (-0.2,-0.2) rectangle (9.1,8.2);
    \fill[vir70] (0,7) rectangle ++(1,1);
    \fill[vir29] (0,6) rectangle ++(1,1);
    \fill[vir66] (1,6) rectangle ++(1,1);
    \fill[vir23] (0,5) rectangle ++(1,1);
    \fill[vir28] (1,5) rectangle ++(1,1);
    \fill[vir65] (2,5) rectangle ++(1,1);
    \fill[vir21] (0,4) rectangle ++(1,1);
    \fill[vir21] (1,4) rectangle ++(1,1);
    \fill[vir25] (2,4) rectangle ++(1,1);
    \fill[vir62] (3,4) rectangle ++(1,1);
    \fill[vir19] (0,3) rectangle ++(1,1);
    \fill[vir19] (1,3) rectangle ++(1,1);
    \fill[vir20] (2,3) rectangle ++(1,1);
    \fill[vir23] (3,3) rectangle ++(1,1);
    \fill[vir60] (4,3) rectangle ++(1,1);
    \fill[vir17] (0,2) rectangle ++(1,1);
    \fill[vir17] (1,2) rectangle ++(1,1);
    \fill[vir18] (2,2) rectangle ++(1,1);
    \fill[vir18] (3,2) rectangle ++(1,1);
    \fill[vir22] (4,2) rectangle ++(1,1);
    \fill[vir57] (5,2) rectangle ++(1,1);
    \fill[vir16] (0,1) rectangle ++(1,1);
    \fill[vir15] (1,1) rectangle ++(1,1);
    \fill[vir15] (2,1) rectangle ++(1,1);
    \fill[vir15] (3,1) rectangle ++(1,1);
    \fill[vir18] (4,1) rectangle ++(1,1);
    \fill[vir20] (5,1) rectangle ++(1,1);
    \fill[vir54] (6,1) rectangle ++(1,1);
    \fill[vir12] (0,0) rectangle ++(1,1);
    \fill[vir12] (1,0) rectangle ++(1,1);
    \fill[vir11] (2,0) rectangle ++(1,1);
    \fill[vir10] (3,0) rectangle ++(1,1);
    \fill[vir11] (4,0) rectangle ++(1,1);
    \fill[vir11] (5,0) rectangle ++(1,1);
    \fill[vir13] (6,0) rectangle ++(1,1);
    \draw[frontier] (0,7) rectangle ++(1,1);
    \draw[frontier] (1,6) rectangle ++(1,1);
    \draw[frontier] (2,5) rectangle ++(1,1);
    \draw[frontier] (3,4) rectangle ++(1,1);
    \draw[frontier] (4,3) rectangle ++(1,1);
    \draw[frontier] (5,2) rectangle ++(1,1);
    \draw[frontier] (6,1) rectangle ++(1,1);
    \draw[sharegrid] (7.7444,0) -- (7.7444,8);
    \draw[sharegrid] (8.1889,0) -- (8.1889,8);
    \draw[sharegrid] (8.6333,0) -- (8.6333,8);
    \fill[sharebar] (7.3000,7.1400) rectangle ++(1.0872,0.72);
    \fill[sharebar] (7.3000,6.1400) rectangle ++(0.8298,0.72);
    \fill[sharebar] (7.3000,5.1400) rectangle ++(0.5919,0.72);
    \fill[sharebar] (7.3000,4.1400) rectangle ++(0.4272,0.72);
    \fill[sharebar] (7.3000,3.1400) rectangle ++(0.3141,0.72);
    \fill[sharebar] (7.3000,2.1400) rectangle ++(0.2336,0.72);
    \fill[sharebar] (7.3000,1.1400) rectangle ++(0.1871,0.72);
    \fill[sharebar] (7.3000,0.1400) rectangle ++(0.7736,0.72);
    \draw[insetframe] (7.3000,0) -- (7.3000,8);
    \draw[insetframe] (-0.2,-0.2) rectangle (9.1,8.2);
    \end{scope}
    \node[ticklab, anchor=south west] at (8.214,14.196) {$B{=}8$};
    \node[ticklab, anchor=west] at (1.25,15.5) {$B{=}16$};
    \draw[panelframe] (0,0) rectangle (15,16);
    \node[ticklab, anchor=east] at (-0.15,15.5) {1};
    \node[ticklab, anchor=east] at (-0.15,14.5) {2};
    \node[ticklab, anchor=east] at (-0.15,12.5) {4};
    \node[ticklab, anchor=east] at (-0.15,10.5) {6};
    \node[ticklab, anchor=east] at (-0.15,8.5) {8};
    \node[ticklab, anchor=east] at (-0.15,6.5) {10};
    \node[ticklab, anchor=east] at (-0.15,4.5) {12};
    \node[ticklab, anchor=east] at (-0.15,2.5) {14};
    \node[ticklab, anchor=east] at (-0.15,0.5) {16};
    \node[axlab, anchor=south, rotate=90] at (-1.35,8) {Committed tokens $n_c{+}1$};
    \node[font=\small, anchor=south, rotate=90] at (-2.6,8) {$0|0$};
    \node[font=\small\bfseries, anchor=south] at (7.5,16.15) {Eagle-3};
    \end{scope}

    \begin{scope}[shift={(19.1,-39)}]
    \fill[vir86] (0,15) rectangle ++(1,1);
    \fill[vir44] (0,14) rectangle ++(1,1);
    \fill[vir72] (1,14) rectangle ++(1,1);
    \fill[vir32] (0,13) rectangle ++(1,1);
    \fill[vir38] (1,13) rectangle ++(1,1);
    \fill[vir68] (2,13) rectangle ++(1,1);
    \fill[vir25] (0,12) rectangle ++(1,1);
    \fill[vir28] (1,12) rectangle ++(1,1);
    \fill[vir35] (2,12) rectangle ++(1,1);
    \fill[vir63] (3,12) rectangle ++(1,1);
    \fill[vir21] (0,11) rectangle ++(1,1);
    \fill[vir23] (1,11) rectangle ++(1,1);
    \fill[vir25] (2,11) rectangle ++(1,1);
    \fill[vir31] (3,11) rectangle ++(1,1);
    \fill[vir61] (4,11) rectangle ++(1,1);
    \fill[vir19] (0,10) rectangle ++(1,1);
    \fill[vir18] (1,10) rectangle ++(1,1);
    \fill[vir20] (2,10) rectangle ++(1,1);
    \fill[vir23] (3,10) rectangle ++(1,1);
    \fill[vir29] (4,10) rectangle ++(1,1);
    \fill[vir59] (5,10) rectangle ++(1,1);
    \fill[vir17] (0,9) rectangle ++(1,1);
    \fill[vir16] (1,9) rectangle ++(1,1);
    \fill[vir16] (2,9) rectangle ++(1,1);
    \fill[vir16] (3,9) rectangle ++(1,1);
    \fill[vir21] (4,9) rectangle ++(1,1);
    \fill[vir26] (5,9) rectangle ++(1,1);
    \fill[vir56] (6,9) rectangle ++(1,1);
    \fill[vir16] (0,8) rectangle ++(1,1);
    \fill[vir14] (1,8) rectangle ++(1,1);
    \fill[vir14] (2,8) rectangle ++(1,1);
    \fill[vir14] (3,8) rectangle ++(1,1);
    \fill[vir16] (4,8) rectangle ++(1,1);
    \fill[vir19] (5,8) rectangle ++(1,1);
    \fill[vir25] (6,8) rectangle ++(1,1);
    \fill[vir55] (7,8) rectangle ++(1,1);
    \fill[vir14] (0,7) rectangle ++(1,1);
    \fill[vir12] (1,7) rectangle ++(1,1);
    \fill[vir11] (2,7) rectangle ++(1,1);
    \fill[vir11] (3,7) rectangle ++(1,1);
    \fill[vir12] (4,7) rectangle ++(1,1);
    \fill[vir14] (5,7) rectangle ++(1,1);
    \fill[vir18] (6,7) rectangle ++(1,1);
    \fill[vir24] (7,7) rectangle ++(1,1);
    \fill[vir52] (8,7) rectangle ++(1,1);
    \fill[vir12] (0,6) rectangle ++(1,1);
    \fill[vir11] (1,6) rectangle ++(1,1);
    \fill[vir10] (2,6) rectangle ++(1,1);
    \fill[vir9] (3,6) rectangle ++(1,1);
    \fill[vir10] (4,6) rectangle ++(1,1);
    \fill[vir10] (5,6) rectangle ++(1,1);
    \fill[vir13] (6,6) rectangle ++(1,1);
    \fill[vir16] (7,6) rectangle ++(1,1);
    \fill[vir22] (8,6) rectangle ++(1,1);
    \fill[vir49] (9,6) rectangle ++(1,1);
    \fill[vir11] (0,5) rectangle ++(1,1);
    \fill[vir9] (1,5) rectangle ++(1,1);
    \fill[vir9] (2,5) rectangle ++(1,1);
    \fill[vir8] (3,5) rectangle ++(1,1);
    \fill[vir9] (4,5) rectangle ++(1,1);
    \fill[vir9] (5,5) rectangle ++(1,1);
    \fill[vir9] (6,5) rectangle ++(1,1);
    \fill[vir12] (7,5) rectangle ++(1,1);
    \fill[vir16] (8,5) rectangle ++(1,1);
    \fill[vir21] (9,5) rectangle ++(1,1);
    \fill[vir46] (10,5) rectangle ++(1,1);
    \fill[vir10] (0,4) rectangle ++(1,1);
    \fill[vir8] (1,4) rectangle ++(1,1);
    \fill[vir7] (2,4) rectangle ++(1,1);
    \fill[vir7] (3,4) rectangle ++(1,1);
    \fill[vir7] (4,4) rectangle ++(1,1);
    \fill[vir7] (5,4) rectangle ++(1,1);
    \fill[vir8] (6,4) rectangle ++(1,1);
    \fill[vir8] (7,4) rectangle ++(1,1);
    \fill[vir10] (8,4) rectangle ++(1,1);
    \fill[vir14] (9,4) rectangle ++(1,1);
    \fill[vir19] (10,4) rectangle ++(1,1);
    \fill[vir42] (11,4) rectangle ++(1,1);
    \fill[vir8] (0,3) rectangle ++(1,1);
    \fill[vir8] (1,3) rectangle ++(1,1);
    \fill[vir7] (2,3) rectangle ++(1,1);
    \fill[vir6] (3,3) rectangle ++(1,1);
    \fill[vir7] (4,3) rectangle ++(1,1);
    \fill[vir7] (5,3) rectangle ++(1,1);
    \fill[vir7] (6,3) rectangle ++(1,1);
    \fill[vir7] (7,3) rectangle ++(1,1);
    \fill[vir7] (8,3) rectangle ++(1,1);
    \fill[vir10] (9,3) rectangle ++(1,1);
    \fill[vir13] (10,3) rectangle ++(1,1);
    \fill[vir16] (11,3) rectangle ++(1,1);
    \fill[vir37] (12,3) rectangle ++(1,1);
    \fill[vir7] (0,2) rectangle ++(1,1);
    \fill[vir7] (1,2) rectangle ++(1,1);
    \fill[vir6] (2,2) rectangle ++(1,1);
    \fill[vir6] (3,2) rectangle ++(1,1);
    \fill[vir5] (4,2) rectangle ++(1,1);
    \fill[vir6] (5,2) rectangle ++(1,1);
    \fill[vir5] (6,2) rectangle ++(1,1);
    \fill[vir5] (7,2) rectangle ++(1,1);
    \fill[vir6] (8,2) rectangle ++(1,1);
    \fill[vir6] (9,2) rectangle ++(1,1);
    \fill[vir9] (10,2) rectangle ++(1,1);
    \fill[vir12] (11,2) rectangle ++(1,1);
    \fill[vir16] (12,2) rectangle ++(1,1);
    \fill[vir35] (13,2) rectangle ++(1,1);
    \fill[vir6] (0,1) rectangle ++(1,1);
    \fill[vir6] (1,1) rectangle ++(1,1);
    \fill[vir5] (2,1) rectangle ++(1,1);
    \fill[vir4] (3,1) rectangle ++(1,1);
    \fill[vir5] (4,1) rectangle ++(1,1);
    \fill[vir4] (5,1) rectangle ++(1,1);
    \fill[vir5] (6,1) rectangle ++(1,1);
    \fill[vir5] (7,1) rectangle ++(1,1);
    \fill[vir5] (8,1) rectangle ++(1,1);
    \fill[vir5] (9,1) rectangle ++(1,1);
    \fill[vir7] (10,1) rectangle ++(1,1);
    \fill[vir8] (11,1) rectangle ++(1,1);
    \fill[vir11] (12,1) rectangle ++(1,1);
    \fill[vir14] (13,1) rectangle ++(1,1);
    \fill[vir30] (14,1) rectangle ++(1,1);
    \fill[vir4] (0,0) rectangle ++(1,1);
    \fill[vir4] (1,0) rectangle ++(1,1);
    \fill[vir3] (2,0) rectangle ++(1,1);
    \fill[vir3] (3,0) rectangle ++(1,1);
    \fill[vir3] (4,0) rectangle ++(1,1);
    \fill[vir3] (5,0) rectangle ++(1,1);
    \fill[vir3] (6,0) rectangle ++(1,1);
    \fill[vir3] (7,0) rectangle ++(1,1);
    \fill[vir3] (8,0) rectangle ++(1,1);
    \fill[vir3] (9,0) rectangle ++(1,1);
    \fill[vir4] (10,0) rectangle ++(1,1);
    \fill[vir4] (11,0) rectangle ++(1,1);
    \fill[vir4] (12,0) rectangle ++(1,1);
    \fill[vir5] (13,0) rectangle ++(1,1);
    \fill[vir7] (14,0) rectangle ++(1,1);
    \draw[frontier] (0,15) rectangle ++(1,1);
    \draw[frontier] (1,14) rectangle ++(1,1);
    \draw[frontier] (2,13) rectangle ++(1,1);
    \draw[frontier] (3,12) rectangle ++(1,1);
    \draw[frontier] (4,11) rectangle ++(1,1);
    \draw[frontier] (5,10) rectangle ++(1,1);
    \draw[frontier] (6,9) rectangle ++(1,1);
    \draw[frontier] (7,8) rectangle ++(1,1);
    \draw[frontier] (8,7) rectangle ++(1,1);
    \draw[frontier] (9,6) rectangle ++(1,1);
    \draw[frontier] (10,5) rectangle ++(1,1);
    \draw[frontier] (11,4) rectangle ++(1,1);
    \draw[frontier] (12,3) rectangle ++(1,1);
    \draw[frontier] (13,2) rectangle ++(1,1);
    \draw[frontier] (14,1) rectangle ++(1,1);
    \draw[sharegrid] (16.0111,0) -- (16.0111,16);
    \draw[sharegrid] (16.6222,0) -- (16.6222,16);
    \draw[sharegrid] (17.2333,0) -- (17.2333,16);
    \fill[sharebar] (15.4000,15.1400) rectangle ++(1.2106,0.72);
    \fill[sharebar] (15.4000,14.1400) rectangle ++(1.2056,0.72);
    \fill[sharebar] (15.4000,13.1400) rectangle ++(0.9055,0.72);
    \fill[sharebar] (15.4000,12.1400) rectangle ++(0.6318,0.72);
    \fill[sharebar] (15.4000,11.1400) rectangle ++(0.4457,0.72);
    \fill[sharebar] (15.4000,10.1400) rectangle ++(0.3226,0.72);
    \fill[sharebar] (15.4000,9.1400) rectangle ++(0.2451,0.72);
    \fill[sharebar] (15.4000,8.1400) rectangle ++(0.1869,0.72);
    \fill[sharebar] (15.4000,7.1400) rectangle ++(0.1464,0.72);
    \fill[sharebar] (15.4000,6.1400) rectangle ++(0.1193,0.72);
    \fill[sharebar] (15.4000,5.1400) rectangle ++(0.0976,0.72);
    \fill[sharebar] (15.4000,4.1400) rectangle ++(0.0844,0.72);
    \fill[sharebar] (15.4000,3.1400) rectangle ++(0.0754,0.72);
    \fill[sharebar] (15.4000,2.1400) rectangle ++(0.0654,0.72);
    \fill[sharebar] (15.4000,1.1400) rectangle ++(0.0594,0.72);
    \fill[sharebar] (15.4000,0.1400) rectangle ++(0.3093,0.72);
    \draw[panelframe] (15.4000,0) -- (15.4000,16);
    \begin{scope}[shift={(8.35,8.5)}, xscale=0.68, yscale=0.68]
    \fill[white] (-0.2,-0.2) rectangle (9.1,8.2);
    \fill[vir89] (0,7) rectangle ++(1,1);
    \fill[vir45] (0,6) rectangle ++(1,1);
    \fill[vir75] (1,6) rectangle ++(1,1);
    \fill[vir32] (0,5) rectangle ++(1,1);
    \fill[vir39] (1,5) rectangle ++(1,1);
    \fill[vir69] (2,5) rectangle ++(1,1);
    \fill[vir25] (0,4) rectangle ++(1,1);
    \fill[vir28] (1,4) rectangle ++(1,1);
    \fill[vir35] (2,4) rectangle ++(1,1);
    \fill[vir64] (3,4) rectangle ++(1,1);
    \fill[vir22] (0,3) rectangle ++(1,1);
    \fill[vir22] (1,3) rectangle ++(1,1);
    \fill[vir24] (2,3) rectangle ++(1,1);
    \fill[vir30] (3,3) rectangle ++(1,1);
    \fill[vir60] (4,3) rectangle ++(1,1);
    \fill[vir18] (0,2) rectangle ++(1,1);
    \fill[vir18] (1,2) rectangle ++(1,1);
    \fill[vir19] (2,2) rectangle ++(1,1);
    \fill[vir21] (3,2) rectangle ++(1,1);
    \fill[vir27] (4,2) rectangle ++(1,1);
    \fill[vir56] (5,2) rectangle ++(1,1);
    \fill[vir15] (0,1) rectangle ++(1,1);
    \fill[vir14] (1,1) rectangle ++(1,1);
    \fill[vir15] (2,1) rectangle ++(1,1);
    \fill[vir16] (3,1) rectangle ++(1,1);
    \fill[vir18] (4,1) rectangle ++(1,1);
    \fill[vir24] (5,1) rectangle ++(1,1);
    \fill[vir51] (6,1) rectangle ++(1,1);
    \fill[vir9] (0,0) rectangle ++(1,1);
    \fill[vir8] (1,0) rectangle ++(1,1);
    \fill[vir7] (2,0) rectangle ++(1,1);
    \fill[vir7] (3,0) rectangle ++(1,1);
    \fill[vir8] (4,0) rectangle ++(1,1);
    \fill[vir9] (5,0) rectangle ++(1,1);
    \fill[vir11] (6,0) rectangle ++(1,1);
    \draw[frontier] (0,7) rectangle ++(1,1);
    \draw[frontier] (1,6) rectangle ++(1,1);
    \draw[frontier] (2,5) rectangle ++(1,1);
    \draw[frontier] (3,4) rectangle ++(1,1);
    \draw[frontier] (4,3) rectangle ++(1,1);
    \draw[frontier] (5,2) rectangle ++(1,1);
    \draw[frontier] (6,1) rectangle ++(1,1);
    \draw[sharegrid] (7.7444,0) -- (7.7444,8);
    \draw[sharegrid] (8.1889,0) -- (8.1889,8);
    \draw[sharegrid] (8.6333,0) -- (8.6333,8);
    \fill[sharebar] (7.3000,7.1400) rectangle ++(0.7292,0.72);
    \fill[sharebar] (7.3000,6.1400) rectangle ++(0.7667,0.72);
    \fill[sharebar] (7.3000,5.1400) rectangle ++(0.6154,0.72);
    \fill[sharebar] (7.3000,4.1400) rectangle ++(0.4588,0.72);
    \fill[sharebar] (7.3000,3.1400) rectangle ++(0.3445,0.72);
    \fill[sharebar] (7.3000,2.1400) rectangle ++(0.2684,0.72);
    \fill[sharebar] (7.3000,1.1400) rectangle ++(0.2226,0.72);
    \fill[sharebar] (7.3000,0.1400) rectangle ++(1.0388,0.72);
    \draw[insetframe] (7.3000,0) -- (7.3000,8);
    \draw[insetframe] (-0.2,-0.2) rectangle (9.1,8.2);
    \end{scope}
    \node[ticklab, anchor=south west] at (8.214,14.196) {$B{=}8$};
    \node[ticklab, anchor=west] at (1.25,15.5) {$B{=}16$};
    \draw[panelframe] (0,0) rectangle (15,16);
    \node[font=\small\bfseries, anchor=south] at (7.5,16.15) {DFlash};
    \end{scope}

    \begin{scope}[shift={(38.2,-39)}]
    \fill[vir93] (0,15) rectangle ++(1,1);
    \fill[vir38] (0,14) rectangle ++(1,1);
    \fill[vir86] (1,14) rectangle ++(1,1);
    \fill[vir33] (0,13) rectangle ++(1,1);
    \fill[vir37] (1,13) rectangle ++(1,1);
    \fill[vir83] (2,13) rectangle ++(1,1);
    \fill[vir31] (0,12) rectangle ++(1,1);
    \fill[vir31] (1,12) rectangle ++(1,1);
    \fill[vir35] (2,12) rectangle ++(1,1);
    \fill[vir80] (3,12) rectangle ++(1,1);
    \fill[vir27] (0,11) rectangle ++(1,1);
    \fill[vir28] (1,11) rectangle ++(1,1);
    \fill[vir28] (2,11) rectangle ++(1,1);
    \fill[vir31] (3,11) rectangle ++(1,1);
    \fill[vir75] (4,11) rectangle ++(1,1);
    \fill[vir25] (0,10) rectangle ++(1,1);
    \fill[vir25] (1,10) rectangle ++(1,1);
    \fill[vir25] (2,10) rectangle ++(1,1);
    \fill[vir27] (3,10) rectangle ++(1,1);
    \fill[vir29] (4,10) rectangle ++(1,1);
    \fill[vir73] (5,10) rectangle ++(1,1);
    \fill[vir23] (0,9) rectangle ++(1,1);
    \fill[vir22] (1,9) rectangle ++(1,1);
    \fill[vir22] (2,9) rectangle ++(1,1);
    \fill[vir22] (3,9) rectangle ++(1,1);
    \fill[vir24] (4,9) rectangle ++(1,1);
    \fill[vir28] (5,9) rectangle ++(1,1);
    \fill[vir70] (6,9) rectangle ++(1,1);
    \fill[vir21] (0,8) rectangle ++(1,1);
    \fill[vir20] (1,8) rectangle ++(1,1);
    \fill[vir20] (2,8) rectangle ++(1,1);
    \fill[vir19] (3,8) rectangle ++(1,1);
    \fill[vir21] (4,8) rectangle ++(1,1);
    \fill[vir23] (5,8) rectangle ++(1,1);
    \fill[vir26] (6,8) rectangle ++(1,1);
    \fill[vir67] (7,8) rectangle ++(1,1);
    \fill[vir20] (0,7) rectangle ++(1,1);
    \fill[vir19] (1,7) rectangle ++(1,1);
    \fill[vir18] (2,7) rectangle ++(1,1);
    \fill[vir16] (3,7) rectangle ++(1,1);
    \fill[vir18] (4,7) rectangle ++(1,1);
    \fill[vir19] (5,7) rectangle ++(1,1);
    \fill[vir22] (6,7) rectangle ++(1,1);
    \fill[vir24] (7,7) rectangle ++(1,1);
    \fill[vir65] (8,7) rectangle ++(1,1);
    \fill[vir18] (0,6) rectangle ++(1,1);
    \fill[vir17] (1,6) rectangle ++(1,1);
    \fill[vir17] (2,6) rectangle ++(1,1);
    \fill[vir16] (3,6) rectangle ++(1,1);
    \fill[vir16] (4,6) rectangle ++(1,1);
    \fill[vir16] (5,6) rectangle ++(1,1);
    \fill[vir18] (6,6) rectangle ++(1,1);
    \fill[vir21] (7,6) rectangle ++(1,1);
    \fill[vir23] (8,6) rectangle ++(1,1);
    \fill[vir62] (9,6) rectangle ++(1,1);
    \fill[vir17] (0,5) rectangle ++(1,1);
    \fill[vir16] (1,5) rectangle ++(1,1);
    \fill[vir15] (2,5) rectangle ++(1,1);
    \fill[vir14] (3,5) rectangle ++(1,1);
    \fill[vir14] (4,5) rectangle ++(1,1);
    \fill[vir14] (5,5) rectangle ++(1,1);
    \fill[vir15] (6,5) rectangle ++(1,1);
    \fill[vir18] (7,5) rectangle ++(1,1);
    \fill[vir20] (8,5) rectangle ++(1,1);
    \fill[vir23] (9,5) rectangle ++(1,1);
    \fill[vir60] (10,5) rectangle ++(1,1);
    \fill[vir17] (0,4) rectangle ++(1,1);
    \fill[vir15] (1,4) rectangle ++(1,1);
    \fill[vir14] (2,4) rectangle ++(1,1);
    \fill[vir13] (3,4) rectangle ++(1,1);
    \fill[vir13] (4,4) rectangle ++(1,1);
    \fill[vir13] (5,4) rectangle ++(1,1);
    \fill[vir13] (6,4) rectangle ++(1,1);
    \fill[vir14] (7,4) rectangle ++(1,1);
    \fill[vir16] (8,4) rectangle ++(1,1);
    \fill[vir18] (9,4) rectangle ++(1,1);
    \fill[vir21] (10,4) rectangle ++(1,1);
    \fill[vir56] (11,4) rectangle ++(1,1);
    \fill[vir15] (0,3) rectangle ++(1,1);
    \fill[vir14] (1,3) rectangle ++(1,1);
    \fill[vir12] (2,3) rectangle ++(1,1);
    \fill[vir11] (3,3) rectangle ++(1,1);
    \fill[vir12] (4,3) rectangle ++(1,1);
    \fill[vir11] (5,3) rectangle ++(1,1);
    \fill[vir12] (6,3) rectangle ++(1,1);
    \fill[vir12] (7,3) rectangle ++(1,1);
    \fill[vir13] (8,3) rectangle ++(1,1);
    \fill[vir15] (9,3) rectangle ++(1,1);
    \fill[vir17] (10,3) rectangle ++(1,1);
    \fill[vir20] (11,3) rectangle ++(1,1);
    \fill[vir54] (12,3) rectangle ++(1,1);
    \fill[vir14] (0,2) rectangle ++(1,1);
    \fill[vir13] (1,2) rectangle ++(1,1);
    \fill[vir11] (2,2) rectangle ++(1,1);
    \fill[vir11] (3,2) rectangle ++(1,1);
    \fill[vir10] (4,2) rectangle ++(1,1);
    \fill[vir10] (5,2) rectangle ++(1,1);
    \fill[vir10] (6,2) rectangle ++(1,1);
    \fill[vir10] (7,2) rectangle ++(1,1);
    \fill[vir11] (8,2) rectangle ++(1,1);
    \fill[vir11] (9,2) rectangle ++(1,1);
    \fill[vir14] (10,2) rectangle ++(1,1);
    \fill[vir17] (11,2) rectangle ++(1,1);
    \fill[vir18] (12,2) rectangle ++(1,1);
    \fill[vir49] (13,2) rectangle ++(1,1);
    \fill[vir12] (0,1) rectangle ++(1,1);
    \fill[vir11] (1,1) rectangle ++(1,1);
    \fill[vir9] (2,1) rectangle ++(1,1);
    \fill[vir8] (3,1) rectangle ++(1,1);
    \fill[vir9] (4,1) rectangle ++(1,1);
    \fill[vir8] (5,1) rectangle ++(1,1);
    \fill[vir9] (6,1) rectangle ++(1,1);
    \fill[vir10] (7,1) rectangle ++(1,1);
    \fill[vir10] (8,1) rectangle ++(1,1);
    \fill[vir10] (9,1) rectangle ++(1,1);
    \fill[vir11] (10,1) rectangle ++(1,1);
    \fill[vir12] (11,1) rectangle ++(1,1);
    \fill[vir15] (12,1) rectangle ++(1,1);
    \fill[vir17] (13,1) rectangle ++(1,1);
    \fill[vir45] (14,1) rectangle ++(1,1);
    \fill[vir9] (0,0) rectangle ++(1,1);
    \fill[vir8] (1,0) rectangle ++(1,1);
    \fill[vir7] (2,0) rectangle ++(1,1);
    \fill[vir6] (3,0) rectangle ++(1,1);
    \fill[vir6] (4,0) rectangle ++(1,1);
    \fill[vir6] (5,0) rectangle ++(1,1);
    \fill[vir6] (6,0) rectangle ++(1,1);
    \fill[vir6] (7,0) rectangle ++(1,1);
    \fill[vir6] (8,0) rectangle ++(1,1);
    \fill[vir7] (9,0) rectangle ++(1,1);
    \fill[vir7] (10,0) rectangle ++(1,1);
    \fill[vir7] (11,0) rectangle ++(1,1);
    \fill[vir7] (12,0) rectangle ++(1,1);
    \fill[vir8] (13,0) rectangle ++(1,1);
    \fill[vir9] (14,0) rectangle ++(1,1);
    \draw[frontier] (0,15) rectangle ++(1,1);
    \draw[frontier] (1,14) rectangle ++(1,1);
    \draw[frontier] (2,13) rectangle ++(1,1);
    \draw[frontier] (3,12) rectangle ++(1,1);
    \draw[frontier] (4,11) rectangle ++(1,1);
    \draw[frontier] (5,10) rectangle ++(1,1);
    \draw[frontier] (6,9) rectangle ++(1,1);
    \draw[frontier] (7,8) rectangle ++(1,1);
    \draw[frontier] (8,7) rectangle ++(1,1);
    \draw[frontier] (9,6) rectangle ++(1,1);
    \draw[frontier] (10,5) rectangle ++(1,1);
    \draw[frontier] (11,4) rectangle ++(1,1);
    \draw[frontier] (12,3) rectangle ++(1,1);
    \draw[frontier] (13,2) rectangle ++(1,1);
    \draw[frontier] (14,1) rectangle ++(1,1);
    \draw[sharegrid] (16.0111,0) -- (16.0111,16);
    \draw[sharegrid] (16.6222,0) -- (16.6222,16);
    \draw[sharegrid] (17.2333,0) -- (17.2333,16);
    \fill[sharebar] (15.4000,15.1400) rectangle ++(1.1052,0.72);
    \fill[sharebar] (15.4000,14.1400) rectangle ++(0.9437,0.72);
    \fill[sharebar] (15.4000,13.1400) rectangle ++(0.7464,0.72);
    \fill[sharebar] (15.4000,12.1400) rectangle ++(0.5859,0.72);
    \fill[sharebar] (15.4000,11.1400) rectangle ++(0.4575,0.72);
    \fill[sharebar] (15.4000,10.1400) rectangle ++(0.3622,0.72);
    \fill[sharebar] (15.4000,9.1400) rectangle ++(0.2888,0.72);
    \fill[sharebar] (15.4000,8.1400) rectangle ++(0.2367,0.72);
    \fill[sharebar] (15.4000,7.1400) rectangle ++(0.1902,0.72);
    \fill[sharebar] (15.4000,6.1400) rectangle ++(0.1636,0.72);
    \fill[sharebar] (15.4000,5.1400) rectangle ++(0.1366,0.72);
    \fill[sharebar] (15.4000,4.1400) rectangle ++(0.1148,0.72);
    \fill[sharebar] (15.4000,3.1400) rectangle ++(0.0988,0.72);
    \fill[sharebar] (15.4000,2.1400) rectangle ++(0.0879,0.72);
    \fill[sharebar] (15.4000,1.1400) rectangle ++(0.0786,0.72);
    \fill[sharebar] (15.4000,0.1400) rectangle ++(0.5142,0.72);
    \draw[panelframe] (15.4000,0) -- (15.4000,16);
    \begin{scope}[shift={(8.35,8.5)}, xscale=0.68, yscale=0.68]
    \fill[white] (-0.2,-0.2) rectangle (9.1,8.2);
    \fill[vir93] (0,7) rectangle ++(1,1);
    \fill[vir37] (0,6) rectangle ++(1,1);
    \fill[vir87] (1,6) rectangle ++(1,1);
    \fill[vir33] (0,5) rectangle ++(1,1);
    \fill[vir36] (1,5) rectangle ++(1,1);
    \fill[vir83] (2,5) rectangle ++(1,1);
    \fill[vir30] (0,4) rectangle ++(1,1);
    \fill[vir30] (1,4) rectangle ++(1,1);
    \fill[vir33] (2,4) rectangle ++(1,1);
    \fill[vir79] (3,4) rectangle ++(1,1);
    \fill[vir25] (0,3) rectangle ++(1,1);
    \fill[vir27] (1,3) rectangle ++(1,1);
    \fill[vir28] (2,3) rectangle ++(1,1);
    \fill[vir31] (3,3) rectangle ++(1,1);
    \fill[vir75] (4,3) rectangle ++(1,1);
    \fill[vir23] (0,2) rectangle ++(1,1);
    \fill[vir23] (1,2) rectangle ++(1,1);
    \fill[vir24] (2,2) rectangle ++(1,1);
    \fill[vir26] (3,2) rectangle ++(1,1);
    \fill[vir28] (4,2) rectangle ++(1,1);
    \fill[vir71] (5,2) rectangle ++(1,1);
    \fill[vir21] (0,1) rectangle ++(1,1);
    \fill[vir20] (1,1) rectangle ++(1,1);
    \fill[vir20] (2,1) rectangle ++(1,1);
    \fill[vir21] (3,1) rectangle ++(1,1);
    \fill[vir23] (4,1) rectangle ++(1,1);
    \fill[vir25] (5,1) rectangle ++(1,1);
    \fill[vir65] (6,1) rectangle ++(1,1);
    \fill[vir13] (0,0) rectangle ++(1,1);
    \fill[vir12] (1,0) rectangle ++(1,1);
    \fill[vir11] (2,0) rectangle ++(1,1);
    \fill[vir11] (3,0) rectangle ++(1,1);
    \fill[vir12] (4,0) rectangle ++(1,1);
    \fill[vir12] (5,0) rectangle ++(1,1);
    \fill[vir14] (6,0) rectangle ++(1,1);
    \draw[frontier] (0,7) rectangle ++(1,1);
    \draw[frontier] (1,6) rectangle ++(1,1);
    \draw[frontier] (2,5) rectangle ++(1,1);
    \draw[frontier] (3,4) rectangle ++(1,1);
    \draw[frontier] (4,3) rectangle ++(1,1);
    \draw[frontier] (5,2) rectangle ++(1,1);
    \draw[frontier] (6,1) rectangle ++(1,1);
    \draw[sharegrid] (7.7444,0) -- (7.7444,8);
    \draw[sharegrid] (8.1889,0) -- (8.1889,8);
    \draw[sharegrid] (8.6333,0) -- (8.6333,8);
    \fill[sharebar] (7.3000,7.1400) rectangle ++(0.6909,0.72);
    \fill[sharebar] (7.3000,6.1400) rectangle ++(0.6091,0.72);
    \fill[sharebar] (7.3000,5.1400) rectangle ++(0.5029,0.72);
    \fill[sharebar] (7.3000,4.1400) rectangle ++(0.4050,0.72);
    \fill[sharebar] (7.3000,3.1400) rectangle ++(0.3283,0.72);
    \fill[sharebar] (7.3000,2.1400) rectangle ++(0.2717,0.72);
    \fill[sharebar] (7.3000,1.1400) rectangle ++(0.2315,0.72);
    \fill[sharebar] (7.3000,0.1400) rectangle ++(1.4052,0.72);
    \draw[insetframe] (7.3000,0) -- (7.3000,8);
    \draw[insetframe] (-0.2,-0.2) rectangle (9.1,8.2);
    \end{scope}
    \node[ticklab, anchor=south west] at (8.214,14.196) {$B{=}8$};
    \node[ticklab, anchor=west] at (1.25,15.5) {$B{=}16$};
    \draw[panelframe] (0,0) rectangle (15,16);
    \node[font=\small\bfseries, anchor=south] at (7.5,16.15) {DSpark};
    \end{scope}

    \begin{scope}[shift={(0,-56.5)}]
    \node[font=\small, anchor=south, rotate=90] at (-2.6,8) {$1|0$};
    \begin{scope}[shift={(0,0)}]
    \fill[vir76] (0,15) rectangle ++(1,1);
    \fill[vir29] (0,14) rectangle ++(1,1);
    \fill[vir72] (1,14) rectangle ++(1,1);
    \fill[vir23] (0,13) rectangle ++(1,1);
    \fill[vir27] (1,13) rectangle ++(1,1);
    \fill[vir68] (2,13) rectangle ++(1,1);
    \fill[vir20] (0,12) rectangle ++(1,1);
    \fill[vir20] (1,12) rectangle ++(1,1);
    \fill[vir24] (2,12) rectangle ++(1,1);
    \fill[vir65] (3,12) rectangle ++(1,1);
    \fill[vir18] (0,11) rectangle ++(1,1);
    \fill[vir18] (1,11) rectangle ++(1,1);
    \fill[vir18] (2,11) rectangle ++(1,1);
    \fill[vir21] (3,11) rectangle ++(1,1);
    \fill[vir62] (4,11) rectangle ++(1,1);
    \fill[vir16] (0,10) rectangle ++(1,1);
    \fill[vir15] (1,10) rectangle ++(1,1);
    \fill[vir15] (2,10) rectangle ++(1,1);
    \fill[vir16] (3,10) rectangle ++(1,1);
    \fill[vir19] (4,10) rectangle ++(1,1);
    \fill[vir60] (5,10) rectangle ++(1,1);
    \fill[vir14] (0,9) rectangle ++(1,1);
    \fill[vir13] (1,9) rectangle ++(1,1);
    \fill[vir12] (2,9) rectangle ++(1,1);
    \fill[vir12] (3,9) rectangle ++(1,1);
    \fill[vir15] (4,9) rectangle ++(1,1);
    \fill[vir18] (5,9) rectangle ++(1,1);
    \fill[vir55] (6,9) rectangle ++(1,1);
    \fill[vir13] (0,8) rectangle ++(1,1);
    \fill[vir12] (1,8) rectangle ++(1,1);
    \fill[vir11] (2,8) rectangle ++(1,1);
    \fill[vir10] (3,8) rectangle ++(1,1);
    \fill[vir11] (4,8) rectangle ++(1,1);
    \fill[vir13] (5,8) rectangle ++(1,1);
    \fill[vir17] (6,8) rectangle ++(1,1);
    \fill[vir51] (7,8) rectangle ++(1,1);
    \fill[vir12] (0,7) rectangle ++(1,1);
    \fill[vir11] (1,7) rectangle ++(1,1);
    \fill[vir10] (2,7) rectangle ++(1,1);
    \fill[vir8] (3,7) rectangle ++(1,1);
    \fill[vir9] (4,7) rectangle ++(1,1);
    \fill[vir10] (5,7) rectangle ++(1,1);
    \fill[vir12] (6,7) rectangle ++(1,1);
    \fill[vir14] (7,7) rectangle ++(1,1);
    \fill[vir45] (8,7) rectangle ++(1,1);
    \fill[vir11] (0,6) rectangle ++(1,1);
    \fill[vir10] (1,6) rectangle ++(1,1);
    \fill[vir9] (2,6) rectangle ++(1,1);
    \fill[vir8] (3,6) rectangle ++(1,1);
    \fill[vir8] (4,6) rectangle ++(1,1);
    \fill[vir8] (5,6) rectangle ++(1,1);
    \fill[vir8] (6,6) rectangle ++(1,1);
    \fill[vir10] (7,6) rectangle ++(1,1);
    \fill[vir13] (8,6) rectangle ++(1,1);
    \fill[vir40] (9,6) rectangle ++(1,1);
    \fill[vir11] (0,5) rectangle ++(1,1);
    \fill[vir9] (1,5) rectangle ++(1,1);
    \fill[vir8] (2,5) rectangle ++(1,1);
    \fill[vir7] (3,5) rectangle ++(1,1);
    \fill[vir6] (4,5) rectangle ++(1,1);
    \fill[vir6] (5,5) rectangle ++(1,1);
    \fill[vir6] (6,5) rectangle ++(1,1);
    \fill[vir7] (7,5) rectangle ++(1,1);
    \fill[vir8] (8,5) rectangle ++(1,1);
    \fill[vir11] (9,5) rectangle ++(1,1);
    \fill[vir35] (10,5) rectangle ++(1,1);
    \fill[vir10] (0,4) rectangle ++(1,1);
    \fill[vir8] (1,4) rectangle ++(1,1);
    \fill[vir7] (2,4) rectangle ++(1,1);
    \fill[vir6] (3,4) rectangle ++(1,1);
    \fill[vir6] (4,4) rectangle ++(1,1);
    \fill[vir6] (5,4) rectangle ++(1,1);
    \fill[vir5] (6,4) rectangle ++(1,1);
    \fill[vir5] (7,4) rectangle ++(1,1);
    \fill[vir6] (8,4) rectangle ++(1,1);
    \fill[vir7] (9,4) rectangle ++(1,1);
    \fill[vir10] (10,4) rectangle ++(1,1);
    \fill[vir31] (11,4) rectangle ++(1,1);
    \fill[vir9] (0,3) rectangle ++(1,1);
    \fill[vir8] (1,3) rectangle ++(1,1);
    \fill[vir7] (2,3) rectangle ++(1,1);
    \fill[vir6] (3,3) rectangle ++(1,1);
    \fill[vir5] (4,3) rectangle ++(1,1);
    \fill[vir5] (5,3) rectangle ++(1,1);
    \fill[vir5] (6,3) rectangle ++(1,1);
    \fill[vir5] (7,3) rectangle ++(1,1);
    \fill[vir5] (8,3) rectangle ++(1,1);
    \fill[vir5] (9,3) rectangle ++(1,1);
    \fill[vir6] (10,3) rectangle ++(1,1);
    \fill[vir9] (11,3) rectangle ++(1,1);
    \fill[vir27] (12,3) rectangle ++(1,1);
    \fill[vir9] (0,2) rectangle ++(1,1);
    \fill[vir8] (1,2) rectangle ++(1,1);
    \fill[vir6] (2,2) rectangle ++(1,1);
    \fill[vir5] (3,2) rectangle ++(1,1);
    \fill[vir5] (4,2) rectangle ++(1,1);
    \fill[vir5] (5,2) rectangle ++(1,1);
    \fill[vir5] (6,2) rectangle ++(1,1);
    \fill[vir4] (7,2) rectangle ++(1,1);
    \fill[vir4] (8,2) rectangle ++(1,1);
    \fill[vir4] (9,2) rectangle ++(1,1);
    \fill[vir5] (10,2) rectangle ++(1,1);
    \fill[vir5] (11,2) rectangle ++(1,1);
    \fill[vir8] (12,2) rectangle ++(1,1);
    \fill[vir23] (13,2) rectangle ++(1,1);
    \fill[vir9] (0,1) rectangle ++(1,1);
    \fill[vir7] (1,1) rectangle ++(1,1);
    \fill[vir6] (2,1) rectangle ++(1,1);
    \fill[vir5] (3,1) rectangle ++(1,1);
    \fill[vir4] (4,1) rectangle ++(1,1);
    \fill[vir5] (5,1) rectangle ++(1,1);
    \fill[vir4] (6,1) rectangle ++(1,1);
    \fill[vir4] (7,1) rectangle ++(1,1);
    \fill[vir4] (8,1) rectangle ++(1,1);
    \fill[vir4] (9,1) rectangle ++(1,1);
    \fill[vir4] (10,1) rectangle ++(1,1);
    \fill[vir4] (11,1) rectangle ++(1,1);
    \fill[vir4] (12,1) rectangle ++(1,1);
    \fill[vir6] (13,1) rectangle ++(1,1);
    \fill[vir20] (14,1) rectangle ++(1,1);
    \fill[vir9] (0,0) rectangle ++(1,1);
    \fill[vir8] (1,0) rectangle ++(1,1);
    \fill[vir6] (2,0) rectangle ++(1,1);
    \fill[vir5] (3,0) rectangle ++(1,1);
    \fill[vir5] (4,0) rectangle ++(1,1);
    \fill[vir4] (5,0) rectangle ++(1,1);
    \fill[vir4] (6,0) rectangle ++(1,1);
    \fill[vir4] (7,0) rectangle ++(1,1);
    \fill[vir4] (8,0) rectangle ++(1,1);
    \fill[vir3] (9,0) rectangle ++(1,1);
    \fill[vir4] (10,0) rectangle ++(1,1);
    \fill[vir3] (11,0) rectangle ++(1,1);
    \fill[vir3] (12,0) rectangle ++(1,1);
    \fill[vir4] (13,0) rectangle ++(1,1);
    \fill[vir4] (14,0) rectangle ++(1,1);
    \draw[frontier] (0,15) rectangle ++(1,1);
    \draw[frontier] (1,14) rectangle ++(1,1);
    \draw[frontier] (2,13) rectangle ++(1,1);
    \draw[frontier] (3,12) rectangle ++(1,1);
    \draw[frontier] (4,11) rectangle ++(1,1);
    \draw[frontier] (5,10) rectangle ++(1,1);
    \draw[frontier] (6,9) rectangle ++(1,1);
    \draw[frontier] (7,8) rectangle ++(1,1);
    \draw[frontier] (8,7) rectangle ++(1,1);
    \draw[frontier] (9,6) rectangle ++(1,1);
    \draw[frontier] (10,5) rectangle ++(1,1);
    \draw[frontier] (11,4) rectangle ++(1,1);
    \draw[frontier] (12,3) rectangle ++(1,1);
    \draw[frontier] (13,2) rectangle ++(1,1);
    \draw[frontier] (14,1) rectangle ++(1,1);
    \draw[sharegrid] (16.0111,0) -- (16.0111,16);
    \draw[sharegrid] (16.6222,0) -- (16.6222,16);
    \draw[sharegrid] (17.2333,0) -- (17.2333,16);
    \fill[sharebar] (15.4000,15.1400) rectangle ++(2.1160,0.72);
    \fill[sharebar] (15.4000,14.1400) rectangle ++(1.2761,0.72);
    \fill[sharebar] (15.4000,13.1400) rectangle ++(0.7929,0.72);
    \fill[sharebar] (15.4000,12.1400) rectangle ++(0.5078,0.72);
    \fill[sharebar] (15.4000,11.1400) rectangle ++(0.3427,0.72);
    \fill[sharebar] (15.4000,10.1400) rectangle ++(0.2447,0.72);
    \fill[sharebar] (15.4000,9.1400) rectangle ++(0.1854,0.72);
    \fill[sharebar] (15.4000,8.1400) rectangle ++(0.1446,0.72);
    \fill[sharebar] (15.4000,7.1400) rectangle ++(0.1166,0.72);
    \fill[sharebar] (15.4000,6.1400) rectangle ++(0.0933,0.72);
    \fill[sharebar] (15.4000,5.1400) rectangle ++(0.0766,0.72);
    \fill[sharebar] (15.4000,4.1400) rectangle ++(0.0607,0.72);
    \fill[sharebar] (15.4000,3.1400) rectangle ++(0.0472,0.72);
    \fill[sharebar] (15.4000,2.1400) rectangle ++(0.0360,0.72);
    \fill[sharebar] (15.4000,1.1400) rectangle ++(0.0269,0.72);
    \fill[sharebar] (15.4000,0.1400) rectangle ++(0.0436,0.72);
    \draw[panelframe] (15.4000,0) -- (15.4000,16);
    \begin{scope}[shift={(8.35,8.5)}, xscale=0.68, yscale=0.68]
    \fill[white] (-0.2,-0.2) rectangle (9.1,8.2);
    \fill[vir75] (0,7) rectangle ++(1,1);
    \fill[vir29] (0,6) rectangle ++(1,1);
    \fill[vir71] (1,6) rectangle ++(1,1);
    \fill[vir22] (0,5) rectangle ++(1,1);
    \fill[vir26] (1,5) rectangle ++(1,1);
    \fill[vir68] (2,5) rectangle ++(1,1);
    \fill[vir19] (0,4) rectangle ++(1,1);
    \fill[vir19] (1,4) rectangle ++(1,1);
    \fill[vir23] (2,4) rectangle ++(1,1);
    \fill[vir65] (3,4) rectangle ++(1,1);
    \fill[vir17] (0,3) rectangle ++(1,1);
    \fill[vir17] (1,3) rectangle ++(1,1);
    \fill[vir17] (2,3) rectangle ++(1,1);
    \fill[vir20] (3,3) rectangle ++(1,1);
    \fill[vir62] (4,3) rectangle ++(1,1);
    \fill[vir15] (0,2) rectangle ++(1,1);
    \fill[vir14] (1,2) rectangle ++(1,1);
    \fill[vir14] (2,2) rectangle ++(1,1);
    \fill[vir15] (3,2) rectangle ++(1,1);
    \fill[vir19] (4,2) rectangle ++(1,1);
    \fill[vir59] (5,2) rectangle ++(1,1);
    \fill[vir14] (0,1) rectangle ++(1,1);
    \fill[vir12] (1,1) rectangle ++(1,1);
    \fill[vir12] (2,1) rectangle ++(1,1);
    \fill[vir12] (3,1) rectangle ++(1,1);
    \fill[vir14] (4,1) rectangle ++(1,1);
    \fill[vir17] (5,1) rectangle ++(1,1);
    \fill[vir55] (6,1) rectangle ++(1,1);
    \fill[vir11] (0,0) rectangle ++(1,1);
    \fill[vir10] (1,0) rectangle ++(1,1);
    \fill[vir9] (2,0) rectangle ++(1,1);
    \fill[vir8] (3,0) rectangle ++(1,1);
    \fill[vir8] (4,0) rectangle ++(1,1);
    \fill[vir8] (5,0) rectangle ++(1,1);
    \fill[vir10] (6,0) rectangle ++(1,1);
    \draw[frontier] (0,7) rectangle ++(1,1);
    \draw[frontier] (1,6) rectangle ++(1,1);
    \draw[frontier] (2,5) rectangle ++(1,1);
    \draw[frontier] (3,4) rectangle ++(1,1);
    \draw[frontier] (4,3) rectangle ++(1,1);
    \draw[frontier] (5,2) rectangle ++(1,1);
    \draw[frontier] (6,1) rectangle ++(1,1);
    \draw[sharegrid] (7.7444,0) -- (7.7444,8);
    \draw[sharegrid] (8.1889,0) -- (8.1889,8);
    \draw[sharegrid] (8.6333,0) -- (8.6333,8);
    \fill[sharebar] (7.3000,7.1400) rectangle ++(1.4856,0.72);
    \fill[sharebar] (7.3000,6.1400) rectangle ++(0.9038,0.72);
    \fill[sharebar] (7.3000,5.1400) rectangle ++(0.5694,0.72);
    \fill[sharebar] (7.3000,4.1400) rectangle ++(0.3697,0.72);
    \fill[sharebar] (7.3000,3.1400) rectangle ++(0.2547,0.72);
    \fill[sharebar] (7.3000,2.1400) rectangle ++(0.1851,0.72);
    \fill[sharebar] (7.3000,1.1400) rectangle ++(0.1418,0.72);
    \fill[sharebar] (7.3000,0.1400) rectangle ++(0.5341,0.72);
    \draw[insetframe] (7.3000,0) -- (7.3000,8);
    \draw[insetframe] (-0.2,-0.2) rectangle (9.1,8.2);
    \end{scope}
    \node[ticklab, anchor=south west] at (8.214,14.196) {$B{=}8$};
    \node[ticklab, anchor=west] at (1.25,15.5) {$B{=}16$};
    \draw[panelframe] (0,0) rectangle (15,16);
    \node[ticklab, anchor=north] at (0.5,-0.1) {0};
    \node[ticklab, anchor=north] at (2.5,-0.1) {2};
    \node[ticklab, anchor=north] at (4.5,-0.1) {4};
    \node[ticklab, anchor=north] at (6.5,-0.1) {6};
    \node[ticklab, anchor=north] at (8.5,-0.1) {8};
    \node[ticklab, anchor=north] at (10.5,-0.1) {10};
    \node[ticklab, anchor=north] at (12.5,-0.1) {12};
    \node[ticklab, anchor=north] at (14.5,-0.1) {14};
    \node[axlab, anchor=north] at (7.5,-1.05) {Draft position $j$};
    \node[ticklab, anchor=north] at (15.4,-0.1) {0};
    \node[ticklab, anchor=north] at (17.2333,-0.1) {30\%};
    \node[axlab, anchor=north] at (16.5000,-1.05) {Share};
    \node[ticklab, anchor=east] at (-0.15,15.5) {1};
    \node[ticklab, anchor=east] at (-0.15,14.5) {2};
    \node[ticklab, anchor=east] at (-0.15,12.5) {4};
    \node[ticklab, anchor=east] at (-0.15,10.5) {6};
    \node[ticklab, anchor=east] at (-0.15,8.5) {8};
    \node[ticklab, anchor=east] at (-0.15,6.5) {10};
    \node[ticklab, anchor=east] at (-0.15,4.5) {12};
    \node[ticklab, anchor=east] at (-0.15,2.5) {14};
    \node[ticklab, anchor=east] at (-0.15,0.5) {16};
    \node[axlab, anchor=south, rotate=90] at (-1.35,8) {Committed tokens $n_c{+}1$};
    \end{scope}

    \begin{scope}[shift={(19.1,0)}]
    \fill[vir89] (0,15) rectangle ++(1,1);
    \fill[vir39] (0,14) rectangle ++(1,1);
    \fill[vir77] (1,14) rectangle ++(1,1);
    \fill[vir27] (0,13) rectangle ++(1,1);
    \fill[vir33] (1,13) rectangle ++(1,1);
    \fill[vir71] (2,13) rectangle ++(1,1);
    \fill[vir22] (0,12) rectangle ++(1,1);
    \fill[vir23] (1,12) rectangle ++(1,1);
    \fill[vir30] (2,12) rectangle ++(1,1);
    \fill[vir67] (3,12) rectangle ++(1,1);
    \fill[vir19] (0,11) rectangle ++(1,1);
    \fill[vir18] (1,11) rectangle ++(1,1);
    \fill[vir20] (2,11) rectangle ++(1,1);
    \fill[vir26] (3,11) rectangle ++(1,1);
    \fill[vir64] (4,11) rectangle ++(1,1);
    \fill[vir16] (0,10) rectangle ++(1,1);
    \fill[vir15] (1,10) rectangle ++(1,1);
    \fill[vir15] (2,10) rectangle ++(1,1);
    \fill[vir17] (3,10) rectangle ++(1,1);
    \fill[vir24] (4,10) rectangle ++(1,1);
    \fill[vir62] (5,10) rectangle ++(1,1);
    \fill[vir14] (0,9) rectangle ++(1,1);
    \fill[vir12] (1,9) rectangle ++(1,1);
    \fill[vir12] (2,9) rectangle ++(1,1);
    \fill[vir12] (3,9) rectangle ++(1,1);
    \fill[vir16] (4,9) rectangle ++(1,1);
    \fill[vir22] (5,9) rectangle ++(1,1);
    \fill[vir59] (6,9) rectangle ++(1,1);
    \fill[vir13] (0,8) rectangle ++(1,1);
    \fill[vir11] (1,8) rectangle ++(1,1);
    \fill[vir10] (2,8) rectangle ++(1,1);
    \fill[vir10] (3,8) rectangle ++(1,1);
    \fill[vir12] (4,8) rectangle ++(1,1);
    \fill[vir15] (5,8) rectangle ++(1,1);
    \fill[vir21] (6,8) rectangle ++(1,1);
    \fill[vir57] (7,8) rectangle ++(1,1);
    \fill[vir12] (0,7) rectangle ++(1,1);
    \fill[vir10] (1,7) rectangle ++(1,1);
    \fill[vir9] (2,7) rectangle ++(1,1);
    \fill[vir8] (3,7) rectangle ++(1,1);
    \fill[vir9] (4,7) rectangle ++(1,1);
    \fill[vir10] (5,7) rectangle ++(1,1);
    \fill[vir13] (6,7) rectangle ++(1,1);
    \fill[vir20] (7,7) rectangle ++(1,1);
    \fill[vir54] (8,7) rectangle ++(1,1);
    \fill[vir10] (0,6) rectangle ++(1,1);
    \fill[vir9] (1,6) rectangle ++(1,1);
    \fill[vir8] (2,6) rectangle ++(1,1);
    \fill[vir7] (3,6) rectangle ++(1,1);
    \fill[vir7] (4,6) rectangle ++(1,1);
    \fill[vir8] (5,6) rectangle ++(1,1);
    \fill[vir9] (6,6) rectangle ++(1,1);
    \fill[vir12] (7,6) rectangle ++(1,1);
    \fill[vir18] (8,6) rectangle ++(1,1);
    \fill[vir50] (9,6) rectangle ++(1,1);
    \fill[vir9] (0,5) rectangle ++(1,1);
    \fill[vir7] (1,5) rectangle ++(1,1);
    \fill[vir7] (2,5) rectangle ++(1,1);
    \fill[vir6] (3,5) rectangle ++(1,1);
    \fill[vir6] (4,5) rectangle ++(1,1);
    \fill[vir6] (5,5) rectangle ++(1,1);
    \fill[vir7] (6,5) rectangle ++(1,1);
    \fill[vir8] (7,5) rectangle ++(1,1);
    \fill[vir11] (8,5) rectangle ++(1,1);
    \fill[vir16] (9,5) rectangle ++(1,1);
    \fill[vir46] (10,5) rectangle ++(1,1);
    \fill[vir8] (0,4) rectangle ++(1,1);
    \fill[vir7] (1,4) rectangle ++(1,1);
    \fill[vir6] (2,4) rectangle ++(1,1);
    \fill[vir5] (3,4) rectangle ++(1,1);
    \fill[vir5] (4,4) rectangle ++(1,1);
    \fill[vir5] (5,4) rectangle ++(1,1);
    \fill[vir5] (6,4) rectangle ++(1,1);
    \fill[vir6] (7,4) rectangle ++(1,1);
    \fill[vir7] (8,4) rectangle ++(1,1);
    \fill[vir10] (9,4) rectangle ++(1,1);
    \fill[vir15] (10,4) rectangle ++(1,1);
    \fill[vir42] (11,4) rectangle ++(1,1);
    \fill[vir7] (0,3) rectangle ++(1,1);
    \fill[vir6] (1,3) rectangle ++(1,1);
    \fill[vir5] (2,3) rectangle ++(1,1);
    \fill[vir4] (3,3) rectangle ++(1,1);
    \fill[vir4] (4,3) rectangle ++(1,1);
    \fill[vir5] (5,3) rectangle ++(1,1);
    \fill[vir5] (6,3) rectangle ++(1,1);
    \fill[vir5] (7,3) rectangle ++(1,1);
    \fill[vir5] (8,3) rectangle ++(1,1);
    \fill[vir7] (9,3) rectangle ++(1,1);
    \fill[vir9] (10,3) rectangle ++(1,1);
    \fill[vir13] (11,3) rectangle ++(1,1);
    \fill[vir38] (12,3) rectangle ++(1,1);
    \fill[vir6] (0,2) rectangle ++(1,1);
    \fill[vir5] (1,2) rectangle ++(1,1);
    \fill[vir5] (2,2) rectangle ++(1,1);
    \fill[vir4] (3,2) rectangle ++(1,1);
    \fill[vir4] (4,2) rectangle ++(1,1);
    \fill[vir4] (5,2) rectangle ++(1,1);
    \fill[vir4] (6,2) rectangle ++(1,1);
    \fill[vir4] (7,2) rectangle ++(1,1);
    \fill[vir4] (8,2) rectangle ++(1,1);
    \fill[vir5] (9,2) rectangle ++(1,1);
    \fill[vir6] (10,2) rectangle ++(1,1);
    \fill[vir8] (11,2) rectangle ++(1,1);
    \fill[vir12] (12,2) rectangle ++(1,1);
    \fill[vir34] (13,2) rectangle ++(1,1);
    \fill[vir6] (0,1) rectangle ++(1,1);
    \fill[vir4] (1,1) rectangle ++(1,1);
    \fill[vir4] (2,1) rectangle ++(1,1);
    \fill[vir3] (3,1) rectangle ++(1,1);
    \fill[vir3] (4,1) rectangle ++(1,1);
    \fill[vir3] (5,1) rectangle ++(1,1);
    \fill[vir3] (6,1) rectangle ++(1,1);
    \fill[vir4] (7,1) rectangle ++(1,1);
    \fill[vir4] (8,1) rectangle ++(1,1);
    \fill[vir4] (9,1) rectangle ++(1,1);
    \fill[vir4] (10,1) rectangle ++(1,1);
    \fill[vir6] (11,1) rectangle ++(1,1);
    \fill[vir7] (12,1) rectangle ++(1,1);
    \fill[vir11] (13,1) rectangle ++(1,1);
    \fill[vir31] (14,1) rectangle ++(1,1);
    \fill[vir4] (0,0) rectangle ++(1,1);
    \fill[vir3] (1,0) rectangle ++(1,1);
    \fill[vir3] (2,0) rectangle ++(1,1);
    \fill[vir2] (3,0) rectangle ++(1,1);
    \fill[vir2] (4,0) rectangle ++(1,1);
    \fill[vir2] (5,0) rectangle ++(1,1);
    \fill[vir2] (6,0) rectangle ++(1,1);
    \fill[vir2] (7,0) rectangle ++(1,1);
    \fill[vir2] (8,0) rectangle ++(1,1);
    \fill[vir3] (9,0) rectangle ++(1,1);
    \fill[vir3] (10,0) rectangle ++(1,1);
    \fill[vir3] (11,0) rectangle ++(1,1);
    \fill[vir3] (12,0) rectangle ++(1,1);
    \fill[vir4] (13,0) rectangle ++(1,1);
    \fill[vir5] (14,0) rectangle ++(1,1);
    \draw[frontier] (0,15) rectangle ++(1,1);
    \draw[frontier] (1,14) rectangle ++(1,1);
    \draw[frontier] (2,13) rectangle ++(1,1);
    \draw[frontier] (3,12) rectangle ++(1,1);
    \draw[frontier] (4,11) rectangle ++(1,1);
    \draw[frontier] (5,10) rectangle ++(1,1);
    \draw[frontier] (6,9) rectangle ++(1,1);
    \draw[frontier] (7,8) rectangle ++(1,1);
    \draw[frontier] (8,7) rectangle ++(1,1);
    \draw[frontier] (9,6) rectangle ++(1,1);
    \draw[frontier] (10,5) rectangle ++(1,1);
    \draw[frontier] (11,4) rectangle ++(1,1);
    \draw[frontier] (12,3) rectangle ++(1,1);
    \draw[frontier] (13,2) rectangle ++(1,1);
    \draw[frontier] (14,1) rectangle ++(1,1);
    \draw[sharegrid] (16.0111,0) -- (16.0111,16);
    \draw[sharegrid] (16.6222,0) -- (16.6222,16);
    \draw[sharegrid] (17.2333,0) -- (17.2333,16);
    \fill[sharebar] (15.4000,15.1400) rectangle ++(1.8166,0.72);
    \fill[sharebar] (15.4000,14.1400) rectangle ++(1.3372,0.72);
    \fill[sharebar] (15.4000,13.1400) rectangle ++(0.8516,0.72);
    \fill[sharebar] (15.4000,12.1400) rectangle ++(0.5377,0.72);
    \fill[sharebar] (15.4000,11.1400) rectangle ++(0.3563,0.72);
    \fill[sharebar] (15.4000,10.1400) rectangle ++(0.2494,0.72);
    \fill[sharebar] (15.4000,9.1400) rectangle ++(0.1814,0.72);
    \fill[sharebar] (15.4000,8.1400) rectangle ++(0.1383,0.72);
    \fill[sharebar] (15.4000,7.1400) rectangle ++(0.1071,0.72);
    \fill[sharebar] (15.4000,6.1400) rectangle ++(0.0864,0.72);
    \fill[sharebar] (15.4000,5.1400) rectangle ++(0.0708,0.72);
    \fill[sharebar] (15.4000,4.1400) rectangle ++(0.0591,0.72);
    \fill[sharebar] (15.4000,3.1400) rectangle ++(0.0506,0.72);
    \fill[sharebar] (15.4000,2.1400) rectangle ++(0.0439,0.72);
    \fill[sharebar] (15.4000,1.1400) rectangle ++(0.0394,0.72);
    \fill[sharebar] (15.4000,0.1400) rectangle ++(0.1855,0.72);
    \draw[panelframe] (15.4000,0) -- (15.4000,16);
    \begin{scope}[shift={(8.35,8.5)}, xscale=0.68, yscale=0.68]
    \fill[white] (-0.2,-0.2) rectangle (9.1,8.2);
    \fill[vir91] (0,7) rectangle ++(1,1);
    \fill[vir39] (0,6) rectangle ++(1,1);
    \fill[vir79] (1,6) rectangle ++(1,1);
    \fill[vir27] (0,5) rectangle ++(1,1);
    \fill[vir33] (1,5) rectangle ++(1,1);
    \fill[vir72] (2,5) rectangle ++(1,1);
    \fill[vir22] (0,4) rectangle ++(1,1);
    \fill[vir23] (1,4) rectangle ++(1,1);
    \fill[vir29] (2,4) rectangle ++(1,1);
    \fill[vir67] (3,4) rectangle ++(1,1);
    \fill[vir18] (0,3) rectangle ++(1,1);
    \fill[vir18] (1,3) rectangle ++(1,1);
    \fill[vir20] (2,3) rectangle ++(1,1);
    \fill[vir25] (3,3) rectangle ++(1,1);
    \fill[vir63] (4,3) rectangle ++(1,1);
    \fill[vir15] (0,2) rectangle ++(1,1);
    \fill[vir14] (1,2) rectangle ++(1,1);
    \fill[vir15] (2,2) rectangle ++(1,1);
    \fill[vir17] (3,2) rectangle ++(1,1);
    \fill[vir23] (4,2) rectangle ++(1,1);
    \fill[vir59] (5,2) rectangle ++(1,1);
    \fill[vir13] (0,1) rectangle ++(1,1);
    \fill[vir12] (1,1) rectangle ++(1,1);
    \fill[vir11] (2,1) rectangle ++(1,1);
    \fill[vir12] (3,1) rectangle ++(1,1);
    \fill[vir15] (4,1) rectangle ++(1,1);
    \fill[vir20] (5,1) rectangle ++(1,1);
    \fill[vir53] (6,1) rectangle ++(1,1);
    \fill[vir8] (0,0) rectangle ++(1,1);
    \fill[vir7] (1,0) rectangle ++(1,1);
    \fill[vir6] (2,0) rectangle ++(1,1);
    \fill[vir6] (3,0) rectangle ++(1,1);
    \fill[vir6] (4,0) rectangle ++(1,1);
    \fill[vir7] (5,0) rectangle ++(1,1);
    \fill[vir9] (6,0) rectangle ++(1,1);
    \draw[frontier] (0,7) rectangle ++(1,1);
    \draw[frontier] (1,6) rectangle ++(1,1);
    \draw[frontier] (2,5) rectangle ++(1,1);
    \draw[frontier] (3,4) rectangle ++(1,1);
    \draw[frontier] (4,3) rectangle ++(1,1);
    \draw[frontier] (5,2) rectangle ++(1,1);
    \draw[frontier] (6,1) rectangle ++(1,1);
    \draw[sharegrid] (7.7444,0) -- (7.7444,8);
    \draw[sharegrid] (8.1889,0) -- (8.1889,8);
    \draw[sharegrid] (8.6333,0) -- (8.6333,8);
    \fill[sharebar] (7.3000,7.1400) rectangle ++(1.1838,0.72);
    \fill[sharebar] (7.3000,6.1400) rectangle ++(0.8985,0.72);
    \fill[sharebar] (7.3000,5.1400) rectangle ++(0.5999,0.72);
    \fill[sharebar] (7.3000,4.1400) rectangle ++(0.4021,0.72);
    \fill[sharebar] (7.3000,3.1400) rectangle ++(0.2801,0.72);
    \fill[sharebar] (7.3000,2.1400) rectangle ++(0.2096,0.72);
    \fill[sharebar] (7.3000,1.1400) rectangle ++(0.1683,0.72);
    \fill[sharebar] (7.3000,0.1400) rectangle ++(0.7021,0.72);
    \draw[insetframe] (7.3000,0) -- (7.3000,8);
    \draw[insetframe] (-0.2,-0.2) rectangle (9.1,8.2);
    \end{scope}
    \node[ticklab, anchor=south west] at (8.214,14.196) {$B{=}8$};
    \node[ticklab, anchor=west] at (1.25,15.5) {$B{=}16$};
    \draw[panelframe] (0,0) rectangle (15,16);
    \node[ticklab, anchor=north] at (0.5,-0.1) {0};
    \node[ticklab, anchor=north] at (2.5,-0.1) {2};
    \node[ticklab, anchor=north] at (4.5,-0.1) {4};
    \node[ticklab, anchor=north] at (6.5,-0.1) {6};
    \node[ticklab, anchor=north] at (8.5,-0.1) {8};
    \node[ticklab, anchor=north] at (10.5,-0.1) {10};
    \node[ticklab, anchor=north] at (12.5,-0.1) {12};
    \node[ticklab, anchor=north] at (14.5,-0.1) {14};
    \node[axlab, anchor=north] at (7.5,-1.05) {Draft position $j$};
    \node[ticklab, anchor=north] at (15.4,-0.1) {0};
    \node[ticklab, anchor=north] at (17.2333,-0.1) {30\%};
    \node[axlab, anchor=north] at (16.5000,-1.05) {Share};
    \end{scope}

    \begin{scope}[shift={(38.2,0)}]
    \fill[vir95] (0,15) rectangle ++(1,1);
    \fill[vir36] (0,14) rectangle ++(1,1);
    \fill[vir89] (1,14) rectangle ++(1,1);
    \fill[vir30] (0,13) rectangle ++(1,1);
    \fill[vir33] (1,13) rectangle ++(1,1);
    \fill[vir85] (2,13) rectangle ++(1,1);
    \fill[vir27] (0,12) rectangle ++(1,1);
    \fill[vir26] (1,12) rectangle ++(1,1);
    \fill[vir30] (2,12) rectangle ++(1,1);
    \fill[vir81] (3,12) rectangle ++(1,1);
    \fill[vir24] (0,11) rectangle ++(1,1);
    \fill[vir23] (1,11) rectangle ++(1,1);
    \fill[vir23] (2,11) rectangle ++(1,1);
    \fill[vir26] (3,11) rectangle ++(1,1);
    \fill[vir77] (4,11) rectangle ++(1,1);
    \fill[vir21] (0,10) rectangle ++(1,1);
    \fill[vir20] (1,10) rectangle ++(1,1);
    \fill[vir20] (2,10) rectangle ++(1,1);
    \fill[vir21] (3,10) rectangle ++(1,1);
    \fill[vir25] (4,10) rectangle ++(1,1);
    \fill[vir75] (5,10) rectangle ++(1,1);
    \fill[vir20] (0,9) rectangle ++(1,1);
    \fill[vir18] (1,9) rectangle ++(1,1);
    \fill[vir17] (2,9) rectangle ++(1,1);
    \fill[vir17] (3,9) rectangle ++(1,1);
    \fill[vir19] (4,9) rectangle ++(1,1);
    \fill[vir23] (5,9) rectangle ++(1,1);
    \fill[vir72] (6,9) rectangle ++(1,1);
    \fill[vir19] (0,8) rectangle ++(1,1);
    \fill[vir16] (1,8) rectangle ++(1,1);
    \fill[vir15] (2,8) rectangle ++(1,1);
    \fill[vir14] (3,8) rectangle ++(1,1);
    \fill[vir16] (4,8) rectangle ++(1,1);
    \fill[vir18] (5,8) rectangle ++(1,1);
    \fill[vir22] (6,8) rectangle ++(1,1);
    \fill[vir69] (7,8) rectangle ++(1,1);
    \fill[vir17] (0,7) rectangle ++(1,1);
    \fill[vir15] (1,7) rectangle ++(1,1);
    \fill[vir14] (2,7) rectangle ++(1,1);
    \fill[vir12] (3,7) rectangle ++(1,1);
    \fill[vir13] (4,7) rectangle ++(1,1);
    \fill[vir14] (5,7) rectangle ++(1,1);
    \fill[vir17] (6,7) rectangle ++(1,1);
    \fill[vir20] (7,7) rectangle ++(1,1);
    \fill[vir66] (8,7) rectangle ++(1,1);
    \fill[vir16] (0,6) rectangle ++(1,1);
    \fill[vir14] (1,6) rectangle ++(1,1);
    \fill[vir12] (2,6) rectangle ++(1,1);
    \fill[vir11] (3,6) rectangle ++(1,1);
    \fill[vir11] (4,6) rectangle ++(1,1);
    \fill[vir11] (5,6) rectangle ++(1,1);
    \fill[vir13] (6,6) rectangle ++(1,1);
    \fill[vir16] (7,6) rectangle ++(1,1);
    \fill[vir19] (8,6) rectangle ++(1,1);
    \fill[vir62] (9,6) rectangle ++(1,1);
    \fill[vir15] (0,5) rectangle ++(1,1);
    \fill[vir12] (1,5) rectangle ++(1,1);
    \fill[vir11] (2,5) rectangle ++(1,1);
    \fill[vir10] (3,5) rectangle ++(1,1);
    \fill[vir10] (4,5) rectangle ++(1,1);
    \fill[vir10] (5,5) rectangle ++(1,1);
    \fill[vir10] (6,5) rectangle ++(1,1);
    \fill[vir12] (7,5) rectangle ++(1,1);
    \fill[vir14] (8,5) rectangle ++(1,1);
    \fill[vir18] (9,5) rectangle ++(1,1);
    \fill[vir59] (10,5) rectangle ++(1,1);
    \fill[vir13] (0,4) rectangle ++(1,1);
    \fill[vir11] (1,4) rectangle ++(1,1);
    \fill[vir10] (2,4) rectangle ++(1,1);
    \fill[vir9] (3,4) rectangle ++(1,1);
    \fill[vir9] (4,4) rectangle ++(1,1);
    \fill[vir9] (5,4) rectangle ++(1,1);
    \fill[vir9] (6,4) rectangle ++(1,1);
    \fill[vir9] (7,4) rectangle ++(1,1);
    \fill[vir10] (8,4) rectangle ++(1,1);
    \fill[vir13] (9,4) rectangle ++(1,1);
    \fill[vir16] (10,4) rectangle ++(1,1);
    \fill[vir55] (11,4) rectangle ++(1,1);
    \fill[vir12] (0,3) rectangle ++(1,1);
    \fill[vir10] (1,3) rectangle ++(1,1);
    \fill[vir9] (2,3) rectangle ++(1,1);
    \fill[vir8] (3,3) rectangle ++(1,1);
    \fill[vir8] (4,3) rectangle ++(1,1);
    \fill[vir8] (5,3) rectangle ++(1,1);
    \fill[vir8] (6,3) rectangle ++(1,1);
    \fill[vir7] (7,3) rectangle ++(1,1);
    \fill[vir8] (8,3) rectangle ++(1,1);
    \fill[vir9] (9,3) rectangle ++(1,1);
    \fill[vir12] (10,3) rectangle ++(1,1);
    \fill[vir15] (11,3) rectangle ++(1,1);
    \fill[vir51] (12,3) rectangle ++(1,1);
    \fill[vir11] (0,2) rectangle ++(1,1);
    \fill[vir9] (1,2) rectangle ++(1,1);
    \fill[vir8] (2,2) rectangle ++(1,1);
    \fill[vir7] (3,2) rectangle ++(1,1);
    \fill[vir7] (4,2) rectangle ++(1,1);
    \fill[vir7] (5,2) rectangle ++(1,1);
    \fill[vir7] (6,2) rectangle ++(1,1);
    \fill[vir7] (7,2) rectangle ++(1,1);
    \fill[vir7] (8,2) rectangle ++(1,1);
    \fill[vir7] (9,2) rectangle ++(1,1);
    \fill[vir9] (10,2) rectangle ++(1,1);
    \fill[vir11] (11,2) rectangle ++(1,1);
    \fill[vir14] (12,2) rectangle ++(1,1);
    \fill[vir47] (13,2) rectangle ++(1,1);
    \fill[vir10] (0,1) rectangle ++(1,1);
    \fill[vir8] (1,1) rectangle ++(1,1);
    \fill[vir7] (2,1) rectangle ++(1,1);
    \fill[vir6] (3,1) rectangle ++(1,1);
    \fill[vir6] (4,1) rectangle ++(1,1);
    \fill[vir6] (5,1) rectangle ++(1,1);
    \fill[vir6] (6,1) rectangle ++(1,1);
    \fill[vir6] (7,1) rectangle ++(1,1);
    \fill[vir6] (8,1) rectangle ++(1,1);
    \fill[vir6] (9,1) rectangle ++(1,1);
    \fill[vir7] (10,1) rectangle ++(1,1);
    \fill[vir8] (11,1) rectangle ++(1,1);
    \fill[vir10] (12,1) rectangle ++(1,1);
    \fill[vir12] (13,1) rectangle ++(1,1);
    \fill[vir43] (14,1) rectangle ++(1,1);
    \fill[vir7] (0,0) rectangle ++(1,1);
    \fill[vir6] (1,0) rectangle ++(1,1);
    \fill[vir5] (2,0) rectangle ++(1,1);
    \fill[vir4] (3,0) rectangle ++(1,1);
    \fill[vir4] (4,0) rectangle ++(1,1);
    \fill[vir4] (5,0) rectangle ++(1,1);
    \fill[vir4] (6,0) rectangle ++(1,1);
    \fill[vir4] (7,0) rectangle ++(1,1);
    \fill[vir4] (8,0) rectangle ++(1,1);
    \fill[vir4] (9,0) rectangle ++(1,1);
    \fill[vir4] (10,0) rectangle ++(1,1);
    \fill[vir5] (11,0) rectangle ++(1,1);
    \fill[vir5] (12,0) rectangle ++(1,1);
    \fill[vir6] (13,0) rectangle ++(1,1);
    \fill[vir7] (14,0) rectangle ++(1,1);
    \draw[frontier] (0,15) rectangle ++(1,1);
    \draw[frontier] (1,14) rectangle ++(1,1);
    \draw[frontier] (2,13) rectangle ++(1,1);
    \draw[frontier] (3,12) rectangle ++(1,1);
    \draw[frontier] (4,11) rectangle ++(1,1);
    \draw[frontier] (5,10) rectangle ++(1,1);
    \draw[frontier] (6,9) rectangle ++(1,1);
    \draw[frontier] (7,8) rectangle ++(1,1);
    \draw[frontier] (8,7) rectangle ++(1,1);
    \draw[frontier] (9,6) rectangle ++(1,1);
    \draw[frontier] (10,5) rectangle ++(1,1);
    \draw[frontier] (11,4) rectangle ++(1,1);
    \draw[frontier] (12,3) rectangle ++(1,1);
    \draw[frontier] (13,2) rectangle ++(1,1);
    \draw[frontier] (14,1) rectangle ++(1,1);
    \draw[sharegrid] (16.0111,0) -- (16.0111,16);
    \draw[sharegrid] (16.6222,0) -- (16.6222,16);
    \draw[sharegrid] (17.2333,0) -- (17.2333,16);
    \fill[sharebar] (15.4000,15.1400) rectangle ++(1.7479,0.72);
    \fill[sharebar] (15.4000,14.1400) rectangle ++(1.1502,0.72);
    \fill[sharebar] (15.4000,13.1400) rectangle ++(0.7689,0.72);
    \fill[sharebar] (15.4000,12.1400) rectangle ++(0.5299,0.72);
    \fill[sharebar] (15.4000,11.1400) rectangle ++(0.3811,0.72);
    \fill[sharebar] (15.4000,10.1400) rectangle ++(0.2812,0.72);
    \fill[sharebar] (15.4000,9.1400) rectangle ++(0.2158,0.72);
    \fill[sharebar] (15.4000,8.1400) rectangle ++(0.1679,0.72);
    \fill[sharebar] (15.4000,7.1400) rectangle ++(0.1329,0.72);
    \fill[sharebar] (15.4000,6.1400) rectangle ++(0.1099,0.72);
    \fill[sharebar] (15.4000,5.1400) rectangle ++(0.0900,0.72);
    \fill[sharebar] (15.4000,4.1400) rectangle ++(0.0763,0.72);
    \fill[sharebar] (15.4000,3.1400) rectangle ++(0.0636,0.72);
    \fill[sharebar] (15.4000,2.1400) rectangle ++(0.0552,0.72);
    \fill[sharebar] (15.4000,1.1400) rectangle ++(0.0503,0.72);
    \fill[sharebar] (15.4000,0.1400) rectangle ++(0.2902,0.72);
    \draw[panelframe] (15.4000,0) -- (15.4000,16);
    \begin{scope}[shift={(8.35,8.5)}, xscale=0.68, yscale=0.68]
    \fill[white] (-0.2,-0.2) rectangle (9.1,8.2);
    \fill[vir95] (0,7) rectangle ++(1,1);
    \fill[vir35] (0,6) rectangle ++(1,1);
    \fill[vir89] (1,6) rectangle ++(1,1);
    \fill[vir29] (0,5) rectangle ++(1,1);
    \fill[vir33] (1,5) rectangle ++(1,1);
    \fill[vir85] (2,5) rectangle ++(1,1);
    \fill[vir26] (0,4) rectangle ++(1,1);
    \fill[vir25] (1,4) rectangle ++(1,1);
    \fill[vir29] (2,4) rectangle ++(1,1);
    \fill[vir80] (3,4) rectangle ++(1,1);
    \fill[vir22] (0,3) rectangle ++(1,1);
    \fill[vir22] (1,3) rectangle ++(1,1);
    \fill[vir22] (2,3) rectangle ++(1,1);
    \fill[vir25] (3,3) rectangle ++(1,1);
    \fill[vir77] (4,3) rectangle ++(1,1);
    \fill[vir20] (0,2) rectangle ++(1,1);
    \fill[vir18] (1,2) rectangle ++(1,1);
    \fill[vir19] (2,2) rectangle ++(1,1);
    \fill[vir20] (3,2) rectangle ++(1,1);
    \fill[vir23] (4,2) rectangle ++(1,1);
    \fill[vir73] (5,2) rectangle ++(1,1);
    \fill[vir18] (0,1) rectangle ++(1,1);
    \fill[vir16] (1,1) rectangle ++(1,1);
    \fill[vir15] (2,1) rectangle ++(1,1);
    \fill[vir15] (3,1) rectangle ++(1,1);
    \fill[vir18] (4,1) rectangle ++(1,1);
    \fill[vir21] (5,1) rectangle ++(1,1);
    \fill[vir66] (6,1) rectangle ++(1,1);
    \fill[vir12] (0,0) rectangle ++(1,1);
    \fill[vir10] (1,0) rectangle ++(1,1);
    \fill[vir9] (2,0) rectangle ++(1,1);
    \fill[vir9] (3,0) rectangle ++(1,1);
    \fill[vir9] (4,0) rectangle ++(1,1);
    \fill[vir10] (5,0) rectangle ++(1,1);
    \fill[vir11] (6,0) rectangle ++(1,1);
    \draw[frontier] (0,7) rectangle ++(1,1);
    \draw[frontier] (1,6) rectangle ++(1,1);
    \draw[frontier] (2,5) rectangle ++(1,1);
    \draw[frontier] (3,4) rectangle ++(1,1);
    \draw[frontier] (4,3) rectangle ++(1,1);
    \draw[frontier] (5,2) rectangle ++(1,1);
    \draw[frontier] (6,1) rectangle ++(1,1);
    \draw[sharegrid] (7.7444,0) -- (7.7444,8);
    \draw[sharegrid] (8.1889,0) -- (8.1889,8);
    \draw[sharegrid] (8.6333,0) -- (8.6333,8);
    \fill[sharebar] (7.3000,7.1400) rectangle ++(1.1591,0.72);
    \fill[sharebar] (7.3000,6.1400) rectangle ++(0.7797,0.72);
    \fill[sharebar] (7.3000,5.1400) rectangle ++(0.5356,0.72);
    \fill[sharebar] (7.3000,4.1400) rectangle ++(0.3810,0.72);
    \fill[sharebar] (7.3000,3.1400) rectangle ++(0.2800,0.72);
    \fill[sharebar] (7.3000,2.1400) rectangle ++(0.2169,0.72);
    \fill[sharebar] (7.3000,1.1400) rectangle ++(0.1759,0.72);
    \fill[sharebar] (7.3000,0.1400) rectangle ++(0.9163,0.72);
    \draw[insetframe] (7.3000,0) -- (7.3000,8);
    \draw[insetframe] (-0.2,-0.2) rectangle (9.1,8.2);
    \end{scope}
    \node[ticklab, anchor=south west] at (8.214,14.196) {$B{=}8$};
    \node[ticklab, anchor=west] at (1.25,15.5) {$B{=}16$};
    \draw[panelframe] (0,0) rectangle (15,16);
    \node[ticklab, anchor=north] at (0.5,-0.1) {0};
    \node[ticklab, anchor=north] at (2.5,-0.1) {2};
    \node[ticklab, anchor=north] at (4.5,-0.1) {4};
    \node[ticklab, anchor=north] at (6.5,-0.1) {6};
    \node[ticklab, anchor=north] at (8.5,-0.1) {8};
    \node[ticklab, anchor=north] at (10.5,-0.1) {10};
    \node[ticklab, anchor=north] at (12.5,-0.1) {12};
    \node[ticklab, anchor=north] at (14.5,-0.1) {14};
    \node[axlab, anchor=north] at (7.5,-1.05) {Draft position $j$};
    \node[ticklab, anchor=north] at (15.4,-0.1) {0};
    \node[ticklab, anchor=north] at (17.2333,-0.1) {30\%};
    \node[axlab, anchor=north] at (16.5000,-1.05) {Share};
    \end{scope}

    \end{scope}

    \begin{scope}[shift={(19.9,-60.6)}]
    \fill[vir0] (0.0000,0) rectangle ++(0.1616,0.55);
    \fill[vir1] (0.1584,0) rectangle ++(0.1616,0.55);
    \fill[vir2] (0.3168,0) rectangle ++(0.1616,0.55);
    \fill[vir3] (0.4752,0) rectangle ++(0.1616,0.55);
    \fill[vir4] (0.6337,0) rectangle ++(0.1616,0.55);
    \fill[vir5] (0.7921,0) rectangle ++(0.1616,0.55);
    \fill[vir6] (0.9505,0) rectangle ++(0.1616,0.55);
    \fill[vir7] (1.1089,0) rectangle ++(0.1616,0.55);
    \fill[vir8] (1.2673,0) rectangle ++(0.1616,0.55);
    \fill[vir9] (1.4257,0) rectangle ++(0.1616,0.55);
    \fill[vir10] (1.5842,0) rectangle ++(0.1616,0.55);
    \fill[vir11] (1.7426,0) rectangle ++(0.1616,0.55);
    \fill[vir12] (1.9010,0) rectangle ++(0.1616,0.55);
    \fill[vir13] (2.0594,0) rectangle ++(0.1616,0.55);
    \fill[vir14] (2.2178,0) rectangle ++(0.1616,0.55);
    \fill[vir15] (2.3762,0) rectangle ++(0.1616,0.55);
    \fill[vir16] (2.5347,0) rectangle ++(0.1616,0.55);
    \fill[vir17] (2.6931,0) rectangle ++(0.1616,0.55);
    \fill[vir18] (2.8515,0) rectangle ++(0.1616,0.55);
    \fill[vir19] (3.0099,0) rectangle ++(0.1616,0.55);
    \fill[vir20] (3.1683,0) rectangle ++(0.1616,0.55);
    \fill[vir21] (3.3267,0) rectangle ++(0.1616,0.55);
    \fill[vir22] (3.4851,0) rectangle ++(0.1616,0.55);
    \fill[vir23] (3.6436,0) rectangle ++(0.1616,0.55);
    \fill[vir24] (3.8020,0) rectangle ++(0.1616,0.55);
    \fill[vir25] (3.9604,0) rectangle ++(0.1616,0.55);
    \fill[vir26] (4.1188,0) rectangle ++(0.1616,0.55);
    \fill[vir27] (4.2772,0) rectangle ++(0.1616,0.55);
    \fill[vir28] (4.4356,0) rectangle ++(0.1616,0.55);
    \fill[vir29] (4.5941,0) rectangle ++(0.1616,0.55);
    \fill[vir30] (4.7525,0) rectangle ++(0.1616,0.55);
    \fill[vir31] (4.9109,0) rectangle ++(0.1616,0.55);
    \fill[vir32] (5.0693,0) rectangle ++(0.1616,0.55);
    \fill[vir33] (5.2277,0) rectangle ++(0.1616,0.55);
    \fill[vir34] (5.3861,0) rectangle ++(0.1616,0.55);
    \fill[vir35] (5.5446,0) rectangle ++(0.1616,0.55);
    \fill[vir36] (5.7030,0) rectangle ++(0.1616,0.55);
    \fill[vir37] (5.8614,0) rectangle ++(0.1616,0.55);
    \fill[vir38] (6.0198,0) rectangle ++(0.1616,0.55);
    \fill[vir39] (6.1782,0) rectangle ++(0.1616,0.55);
    \fill[vir40] (6.3366,0) rectangle ++(0.1616,0.55);
    \fill[vir41] (6.4950,0) rectangle ++(0.1616,0.55);
    \fill[vir42] (6.6535,0) rectangle ++(0.1616,0.55);
    \fill[vir43] (6.8119,0) rectangle ++(0.1616,0.55);
    \fill[vir44] (6.9703,0) rectangle ++(0.1616,0.55);
    \fill[vir45] (7.1287,0) rectangle ++(0.1616,0.55);
    \fill[vir46] (7.2871,0) rectangle ++(0.1616,0.55);
    \fill[vir47] (7.4455,0) rectangle ++(0.1616,0.55);
    \fill[vir48] (7.6040,0) rectangle ++(0.1616,0.55);
    \fill[vir49] (7.7624,0) rectangle ++(0.1616,0.55);
    \fill[vir50] (7.9208,0) rectangle ++(0.1616,0.55);
    \fill[vir51] (8.0792,0) rectangle ++(0.1616,0.55);
    \fill[vir52] (8.2376,0) rectangle ++(0.1616,0.55);
    \fill[vir53] (8.3960,0) rectangle ++(0.1616,0.55);
    \fill[vir54] (8.5545,0) rectangle ++(0.1616,0.55);
    \fill[vir55] (8.7129,0) rectangle ++(0.1616,0.55);
    \fill[vir56] (8.8713,0) rectangle ++(0.1616,0.55);
    \fill[vir57] (9.0297,0) rectangle ++(0.1616,0.55);
    \fill[vir58] (9.1881,0) rectangle ++(0.1616,0.55);
    \fill[vir59] (9.3465,0) rectangle ++(0.1616,0.55);
    \fill[vir60] (9.5050,0) rectangle ++(0.1616,0.55);
    \fill[vir61] (9.6634,0) rectangle ++(0.1616,0.55);
    \fill[vir62] (9.8218,0) rectangle ++(0.1616,0.55);
    \fill[vir63] (9.9802,0) rectangle ++(0.1616,0.55);
    \fill[vir64] (10.1386,0) rectangle ++(0.1616,0.55);
    \fill[vir65] (10.2970,0) rectangle ++(0.1616,0.55);
    \fill[vir66] (10.4554,0) rectangle ++(0.1616,0.55);
    \fill[vir67] (10.6139,0) rectangle ++(0.1616,0.55);
    \fill[vir68] (10.7723,0) rectangle ++(0.1616,0.55);
    \fill[vir69] (10.9307,0) rectangle ++(0.1616,0.55);
    \fill[vir70] (11.0891,0) rectangle ++(0.1616,0.55);
    \fill[vir71] (11.2475,0) rectangle ++(0.1616,0.55);
    \fill[vir72] (11.4059,0) rectangle ++(0.1616,0.55);
    \fill[vir73] (11.5644,0) rectangle ++(0.1616,0.55);
    \fill[vir74] (11.7228,0) rectangle ++(0.1616,0.55);
    \fill[vir75] (11.8812,0) rectangle ++(0.1616,0.55);
    \fill[vir76] (12.0396,0) rectangle ++(0.1616,0.55);
    \fill[vir77] (12.1980,0) rectangle ++(0.1616,0.55);
    \fill[vir78] (12.3564,0) rectangle ++(0.1616,0.55);
    \fill[vir79] (12.5149,0) rectangle ++(0.1616,0.55);
    \fill[vir80] (12.6733,0) rectangle ++(0.1616,0.55);
    \fill[vir81] (12.8317,0) rectangle ++(0.1616,0.55);
    \fill[vir82] (12.9901,0) rectangle ++(0.1616,0.55);
    \fill[vir83] (13.1485,0) rectangle ++(0.1616,0.55);
    \fill[vir84] (13.3069,0) rectangle ++(0.1616,0.55);
    \fill[vir85] (13.4653,0) rectangle ++(0.1616,0.55);
    \fill[vir86] (13.6238,0) rectangle ++(0.1616,0.55);
    \fill[vir87] (13.7822,0) rectangle ++(0.1616,0.55);
    \fill[vir88] (13.9406,0) rectangle ++(0.1616,0.55);
    \fill[vir89] (14.0990,0) rectangle ++(0.1616,0.55);
    \fill[vir90] (14.2574,0) rectangle ++(0.1616,0.55);
    \fill[vir91] (14.4158,0) rectangle ++(0.1616,0.55);
    \fill[vir92] (14.5743,0) rectangle ++(0.1616,0.55);
    \fill[vir93] (14.7327,0) rectangle ++(0.1616,0.55);
    \fill[vir94] (14.8911,0) rectangle ++(0.1616,0.55);
    \fill[vir95] (15.0495,0) rectangle ++(0.1616,0.55);
    \fill[vir96] (15.2079,0) rectangle ++(0.1616,0.55);
    \fill[vir97] (15.3663,0) rectangle ++(0.1616,0.55);
    \fill[vir98] (15.5248,0) rectangle ++(0.1616,0.55);
    \fill[vir99] (15.6832,0) rectangle ++(0.1616,0.55);
    \fill[vir100] (15.8416,0) rectangle ++(0.1616,0.55);
    \draw[panelframe] (0,0) rectangle (16,0.55);
    \draw[panelframe] (0,0) -- (0,-0.2);
    \node[ticklab, anchor=north] at (0,-0.22) {0.00};
    \draw[panelframe] (8,0) -- (8,-0.2);
    \node[ticklab, anchor=north] at (8,-0.22) {0.47};
    \draw[panelframe] (16,0) -- (16,-0.2);
    \node[ticklab, anchor=north] at (16,-0.22) {0.95};
    \node[axlab, anchor=east] at (-0.45,0.275) {Target entropy $H$ (nats)};
    \end{scope}
    \end{tikzpicture}
    \caption{\textbf{Target entropy along accepted paths.}
    Rows show Qwen3-4B at $0|0$ and $1|1$, followed by Qwen3-8B at $0|0$
    and $1|0$; the last row reproduces Fig.~\ref{fig:draftability}.
    Each panel contains the $B{=}16$ grid and a framed $B{=}8$ inset.
    Cells show raw-$T{=}1$ target entropy at draft position $j$;
    grid rows index committed tokens $n_c+1$, with $n_c$ accepted drafts.
    Black borders mark rejected endpoints; the all-accepted bottom row has
    none. Grey bars show step shares (full strip $32\%$ for Qwen3-4B and
    $36\%$ for Qwen3-8B; gridlines every $10\%$). All panels share one
    colour scale.}
    \label{fig:pq_entropy_heatmap}
\end{figure*}


==> figure/Figure-sampling-gap.tex <==
\begin{figure*}[t]
    \centering
    \pgfplotsset{
        sgpanel/.style={
            width=176pt, height=2.9cm, scale only axis,
            xmin=0.3, xmax=13.7,
            xtick={1,2,3,4,5,6,8,9,10,11,12,13},
            xticklabels={DFlash,DFlare,D-PACE,DCore,Domino,DSpark,
                         DFlash,DFlare,D-PACE,DCore,Domino,DSpark},
            xticklabel style={font=\tiny, rotate=55, anchor=north east,
                              inner sep=1pt},
            xtick style={draw=none},
            ymajorgrids=true, grid style={gray!25},
            axis x line*=bottom, axis y line*=left,
            yticklabel style={font=\scriptsize},
            ylabel style={font=\scriptsize},
            title style={font=\scriptsize, yshift=-2pt},
            legend style={draw=none, fill=none, font=\scriptsize,
                          inner sep=1pt},
            legend cell align=left,
        },
    }
    \tikzset{dtaumark/.style={black, line width=0.9pt}}
    \def\dumbbell#1#2#3#4{%
        \draw[#2, line width=0.8pt] (#1,#4) -- (#1,#3);
        \node[circle, fill=#2, draw=white, line width=0.3pt, inner sep=0pt,
              minimum size=4.4pt] at (#1,#3) {};
        \node[circle, fill=white, draw=#2, line width=0.8pt, inner sep=0pt,
              minimum size=3.8pt] at (#1,#4) {};
    }
    \def\budgetlabels#1#2{%
        \draw[gray!60, dashed, line width=0.4pt] (7,#1) -- (7,#2);
        \node[font=\scriptsize, anchor=north] at (3.5,#2) {$B{=}8$};
        \node[font=\scriptsize, anchor=north] at (10.5,#2) {$B{=}16$};
    }
    \begin{tikzpicture}
    \begin{groupplot}[
        sgpanel,
        group style={group size=2 by 1, group name=sg,
                     horizontal sep=40pt},
    ]
    \nextgroupplot[
        title={(a) $\Delta\tau$ from $1|0$ to $1|1$, split by position},
        ylabel={Committed tokens},
        ymin=-0.45, ymax=0.75,
        ytick={-0.4,-0.2,0,0.2,0.4,0.6},
        yticklabels={$-0.4$,$-0.2$,$0$,$0.2$,$0.4$,$0.6$},
        legend style={at={(0.5,-0.36)}, anchor=north, legend columns=3,
            /tikz/every even column/.append style={column sep=6pt}},
    ]
    \addlegendimage{area legend, fill=black!30, draw=none}
    \addlegendentry{$j{=}0$ term}
    \addlegendimage{area legend, fill=black!85, draw=none}
    \addlegendentry{$j{\ge}1$ term}
    \addlegendimage{dtaumark}
    \addlegendentry{$\Delta\tau$}
    \draw[black!60, line width=0.4pt] (0.3,0) -- (13.7,0);
    \fill[cDFlash!35] (0.64,0) rectangle (0.98,0.2455); \fill[cDFlash] (1.02,0) rectangle (1.36,-0.2195); \draw[dtaumark] (0.56,0.0260) -- (1.44,0.0260); %
    \fill[cDFlare!35] (1.64,0) rectangle (1.98,0.2714); \fill[cDFlare] (2.02,0) rectangle (2.36,-0.1954); \draw[dtaumark] (1.56,0.0760) -- (2.44,0.0760); %
    \fill[cDPace!35] (2.64,0) rectangle (2.98,0.2481); \fill[cDPace] (3.02,0) rectangle (3.36,-0.0781); \draw[dtaumark] (2.56,0.1700) -- (3.44,0.1700); %
    \fill[cDCore!35] (3.64,0) rectangle (3.98,0.2566); \fill[cDCore] (4.02,0) rectangle (4.36,-0.0578); \draw[dtaumark] (3.56,0.1988) -- (4.44,0.1988); %
    \fill[cDomino!35] (4.64,0) rectangle (4.98,0.2946); \fill[cDomino] (5.02,0) rectangle (5.36,0.1409); \draw[dtaumark] (4.56,0.4355) -- (5.44,0.4355); %
    \fill[cDSpark!35] (5.64,0) rectangle (5.98,0.3318); \fill[cDSpark] (6.02,0) rectangle (6.36,0.2023); \draw[dtaumark] (5.56,0.5341) -- (6.44,0.5341); %
    \fill[cDFlash!35] (7.64,0) rectangle (7.98,0.2439); \fill[cDFlash] (8.02,0) rectangle (8.36,-0.4146); \draw[dtaumark] (7.56,-0.1706) -- (8.44,-0.1706); %
    \fill[cDFlare!35] (8.64,0) rectangle (8.98,0.3123); \fill[cDFlare] (9.02,0) rectangle (9.36,-0.3265); \draw[dtaumark] (8.56,-0.0141) -- (9.44,-0.0141); %
    \fill[cDPace!35] (9.64,0) rectangle (9.98,0.2868); \fill[cDPace] (10.02,0) rectangle (10.36,-0.1244); \draw[dtaumark] (9.56,0.1624) -- (10.44,0.1624); %
    \fill[cDCore!35] (10.64,0) rectangle (10.98,0.2992); \fill[cDCore] (11.02,0) rectangle (11.36,-0.1387); \draw[dtaumark] (10.56,0.1605) -- (11.44,0.1605); %
    \fill[cDomino!35] (11.64,0) rectangle (11.98,0.3559); \fill[cDomino] (12.02,0) rectangle (12.36,0.1703); \draw[dtaumark] (11.56,0.5262) -- (12.44,0.5262); %
    \fill[cDSpark!35] (12.64,0) rectangle (12.98,0.4070); \fill[cDSpark] (13.02,0) rectangle (13.36,0.2499); \draw[dtaumark] (12.56,0.6569) -- (13.44,0.6569); %
    \budgetlabels{-0.45}{0.75}
    \nextgroupplot[
        title={(b) $1|1$ acceptance at $j{\ge}1$ by previous token},
        ylabel={Acceptance},
        ymin=0.25, ymax=0.95,
        ytick={0.3,0.4,0.5,0.6,0.7,0.8,0.9},
        yticklabels={$0.3$,$0.4$,$0.5$,$0.6$,$0.7$,$0.8$,$0.9$},
        legend style={at={(0.5,-0.36)}, anchor=north, legend columns=2,
            /tikz/every even column/.append style={column sep=6pt}},
    ]
    \addlegendimage{only marks, mark=*, mark size=2.0pt,
                    mark options={fill=black!70, draw=black!70}}
    \addlegendentry{argmax predecessor}
    \addlegendimage{only marks, mark=o, mark size=1.7pt,
                    mark options={draw=black!70, line width=0.8pt}}
    \addlegendentry{non-argmax predecessor}
    \dumbbell{1}{cDFlash}{0.7578}{0.3332} %
    \dumbbell{2}{cDFlare}{0.7676}{0.3373} %
    \dumbbell{3}{cDPace}{0.7957}{0.3959} %
    \dumbbell{4}{cDCore}{0.8010}{0.3964} %
    \dumbbell{5}{cDomino}{0.8266}{0.7393} %
    \dumbbell{6}{cDSpark}{0.8341}{0.7550} %
    \dumbbell{8}{cDFlash}{0.7423}{0.3240} %
    \dumbbell{9}{cDFlare}{0.7617}{0.3434} %
    \dumbbell{10}{cDPace}{0.7922}{0.4112} %
    \dumbbell{11}{cDCore}{0.7954}{0.4131} %
    \dumbbell{12}{cDomino}{0.8215}{0.7400} %
    \dumbbell{13}{cDSpark}{0.8241}{0.7480} %
    \budgetlabels{0.25}{0.95}
    \end{groupplot}
    \end{tikzpicture}
    \caption{\textbf{Where sampled drafting gains or loses acceptance
    (Qwen3-8B).}
    (a)~Two-factor Shapley split of the change in mean committed tokens
    $\Delta\tau$ from $1|0$ to $1|1$ into the first draft position ($j{=}0$,
    light) and all later positions ($j{\ge}1$, solid); the bar pair sums to
    $\Delta\tau$ (black line).
    (b)~Acceptance at $j{\ge}1$ under $1|1$ after an argmax predecessor
    (filled: the previous accepted token is the target's argmax) or a
    non-argmax predecessor (open: it is not), standardized to a common
    target-entropy mix.
    Block-parallel recipes (first four of each group) lose at $j{\ge}1$ and
    lose far more after non-argmax predecessors than semi-AR recipes.
    App.~\ref{sec:appendix-sampled-drafts} gives the estimators, intervals,
    and per-position curves.}
    \label{fig:sampling_gap}
\end{figure*}


==> figure/Figure-sampling-position.tex <==
\begin{figure*}[t]
    \centering
    \pgfplotsset{
        spline/.style={
            color=#1, line width=0.7pt, mark size=1.4pt,
            mark options={fill=#1, draw=white, line width=0.3pt},
        },
        sppanel/.style={
            height=2.2cm, scale only axis,
            ymajorgrids=true, grid style={gray!25},
            axis x line*=bottom, axis y line*=left,
            xticklabel style={font=\scriptsize},
            yticklabel style={font=\scriptsize},
            xlabel style={font=\scriptsize},
            ylabel style={font=\scriptsize},
            title style={font=\scriptsize, yshift=-2pt},
            scaled y ticks=false,
            yticklabel style={font=\scriptsize,
                /pgf/number format/fixed, /pgf/number format/precision=2},
            extra y ticks={0}, extra y tick style={grid=major,
                grid style={black!60, line width=0.4pt}, tick label style={opacity=0}},
        },
        posrow/.style={ymin=-0.06, ymax=0.08, ytick={-0.04,0,0.04,0.08}},
        survrow/.style={ymin=-0.04, ymax=0.12, ytick={-0.04,0,0.04,0.08,0.12}},
    }
    \begin{tikzpicture}
    \begin{groupplot}[
        sppanel,
        group style={group size=2 by 2, group name=sp,
                     horizontal sep=30pt, vertical sep=30pt},
    ]
    \nextgroupplot[posrow, width=120pt, xmin=-0.4, xmax=6.4,
        xtick={0,...,6}, xlabel={Draft position $j$},
        ylabel={$\Delta\alpha_j$}, title={$B{=}8$},
        legend entries={Eagle-3, DFlash, DFlare, D-PACE, DCore, Domino, DSpark},
        legend style={at={(1.27,1)}, anchor=south, yshift=10pt,
            draw=none, fill=none, legend columns=7, font=\scriptsize,
            /tikz/every even column/.append style={column sep=3pt}},
        legend image code/.code={
            \draw[mark repeat=2, mark phase=2, #1]
                plot coordinates {(0cm,0cm) (0.12cm,0cm) (0.24cm,0cm)};
        },
    ]
    \addplot[spline=cEagle, mark=*] coordinates {(0,0.0352) (1,0.0107) (2,0.0001) (3,-0.0072) (4,-0.0116) (5,-0.0165) (6,-0.0175)};
    \addplot[spline=cDFlash, mark=square*] coordinates {(0,0.0643) (1,-0.0123) (2,-0.0387) (3,-0.0437) (4,-0.0382) (5,-0.0331) (6,-0.0289)};
    \addplot[spline=cDFlare, mark=triangle*] coordinates {(0,0.0695) (1,-0.0061) (2,-0.0345) (3,-0.0407) (4,-0.0352) (5,-0.0325) (6,-0.0303)};
    \addplot[spline=cDPace, mark=diamond*] coordinates {(0,0.0583) (1,0.0059) (2,-0.0109) (3,-0.0149) (4,-0.0132) (5,-0.0115) (6,-0.0114)};
    \addplot[spline=cDCore, mark=oplus*] coordinates {(0,0.0598) (1,0.0089) (2,-0.0091) (3,-0.0119) (4,-0.0116) (5,-0.0110) (6,-0.0100)};
    \addplot[spline=cDomino, mark=pentagon*] coordinates {(0,0.0609) (1,0.0388) (2,0.0246) (3,0.0141) (4,0.0075) (5,0.0013) (6,-0.0006)};
    \addplot[spline=cDSpark, mark=otimes*] coordinates {(0,0.0700) (1,0.0478) (2,0.0310) (3,0.0207) (4,0.0137) (5,0.0081) (6,0.0052)};
    \nextgroupplot[posrow, width=240pt, xmin=-0.4, xmax=14.4,
        xtick={0,2,...,14}, xlabel={Draft position $j$}, title={$B{=}16$}]
    \addplot[spline=cDFlash, mark=square*] coordinates {(0,0.0560) (1,-0.0295) (2,-0.0529) (3,-0.0537) (4,-0.0444) (5,-0.0380) (6,-0.0323) (7,-0.0285) (8,-0.0229) (9,-0.0215) (10,-0.0196) (11,-0.0141) (12,-0.0178) (13,-0.0197) (14,-0.0146)};
    \addplot[spline=cDFlare, mark=triangle*] coordinates {(0,0.0702) (1,-0.0068) (2,-0.0369) (3,-0.0432) (4,-0.0373) (5,-0.0329) (6,-0.0275) (7,-0.0247) (8,-0.0226) (9,-0.0184) (10,-0.0164) (11,-0.0186) (12,-0.0163) (13,-0.0182) (14,-0.0192)};
    \addplot[spline=cDPace, mark=diamond*] coordinates {(0,0.0566) (1,0.0037) (2,-0.0123) (3,-0.0140) (4,-0.0104) (5,-0.0077) (6,-0.0041) (7,-0.0035) (8,-0.0022) (9,-0.0028) (10,-0.0032) (11,-0.0034) (12,-0.0036) (13,-0.0076) (14,-0.0089)};
    \addplot[spline=cDCore, mark=oplus*] coordinates {(0,0.0580) (1,0.0045) (2,-0.0125) (3,-0.0151) (4,-0.0110) (5,-0.0078) (6,-0.0042) (7,-0.0026) (8,-0.0035) (9,-0.0032) (10,-0.0034) (11,-0.0042) (12,-0.0036) (13,-0.0059) (14,-0.0068)};
    \addplot[spline=cDomino, mark=pentagon*] coordinates {(0,0.0582) (1,0.0385) (2,0.0235) (3,0.0152) (4,0.0093) (5,0.0053) (6,0.0041) (7,0.0016) (8,-0.0004) (9,-0.0030) (10,-0.0018) (11,-0.0037) (12,-0.0040) (13,-0.0058) (14,-0.0035)};
    \addplot[spline=cDSpark, mark=otimes*] coordinates {(0,0.0706) (1,0.0481) (2,0.0317) (3,0.0209) (4,0.0142) (5,0.0087) (6,0.0054) (7,0.0039) (8,0.0022) (9,0.0037) (10,0.0013) (11,-0.0025) (12,-0.0015) (13,-0.0018) (14,-0.0003)};
    \nextgroupplot[survrow, width=120pt, xmin=0.6, xmax=7.4,
        xtick={1,...,7}, xlabel={Accepted drafts $k$},
        ylabel={$\Delta S_k$}]
    \addplot[spline=cEagle, mark=*] coordinates {(1,0.0425) (2,0.0354) (3,0.0214) (4,0.0089) (5,0.0005) (6,-0.0052) (7,-0.0081)};
    \addplot[spline=cDFlash, mark=square*] coordinates {(1,0.0732) (2,0.0412) (3,0.0049) (4,-0.0155) (5,-0.0244) (6,-0.0270) (7,-0.0264)};
    \addplot[spline=cDFlare, mark=triangle*] coordinates {(1,0.0793) (2,0.0517) (3,0.0151) (4,-0.0075) (5,-0.0178) (6,-0.0219) (7,-0.0228)};
    \addplot[spline=cDPace, mark=diamond*] coordinates {(1,0.0686) (2,0.0532) (3,0.0303) (4,0.0144) (5,0.0054) (6,0.0006) (7,-0.0025)};
    \addplot[spline=cDCore, mark=oplus*] coordinates {(1,0.0702) (2,0.0575) (3,0.0352) (4,0.0198) (5,0.0103) (6,0.0046) (7,0.0011)};
    \addplot[spline=cDomino, mark=pentagon*] coordinates {(1,0.0747) (2,0.0894) (3,0.0815) (4,0.0671) (5,0.0526) (6,0.0401) (7,0.0301)};
    \addplot[spline=cDSpark, mark=otimes*] coordinates {(1,0.0834) (2,0.1032) (3,0.0971) (4,0.0832) (5,0.0683) (6,0.0551) (7,0.0439)};
    \nextgroupplot[survrow, width=240pt, xmin=0.6, xmax=15.4,
        xtick={1,3,...,15}, xlabel={Accepted drafts $k$}]
    \addplot[spline=cDFlash, mark=square*] coordinates {(1,0.0669) (2,0.0235) (3,-0.0112) (4,-0.0263) (5,-0.0300) (6,-0.0298) (7,-0.0277) (8,-0.0251) (9,-0.0224) (10,-0.0199) (11,-0.0176) (12,-0.0154) (13,-0.0135) (14,-0.0119) (15,-0.0102)};
    \addplot[spline=cDFlare, mark=triangle*] coordinates {(1,0.0814) (2,0.0519) (3,0.0147) (4,-0.0061) (5,-0.0146) (6,-0.0179) (7,-0.0181) (8,-0.0175) (9,-0.0166) (10,-0.0152) (11,-0.0138) (12,-0.0125) (13,-0.0111) (14,-0.0100) (15,-0.0089)};
    \addplot[spline=cDPace, mark=diamond*] coordinates {(1,0.0682) (2,0.0495) (3,0.0264) (4,0.0127) (5,0.0060) (6,0.0028) (7,0.0014) (8,0.0006) (9,0.0001) (10,-0.0001) (11,-0.0004) (12,-0.0008) (13,-0.0010) (14,-0.0014) (15,-0.0017)};
    \addplot[spline=cDCore, mark=oplus*] coordinates {(1,0.0705) (2,0.0514) (3,0.0272) (4,0.0123) (5,0.0054) (6,0.0022) (7,0.0009) (8,0.0002) (9,-0.0003) (10,-0.0008) (11,-0.0011) (12,-0.0015) (13,-0.0018) (14,-0.0019) (15,-0.0022)};
    \addplot[spline=cDomino, mark=pentagon*] coordinates {(1,0.0753) (2,0.0881) (3,0.0786) (4,0.0645) (5,0.0511) (6,0.0402) (7,0.0317) (8,0.0251) (9,0.0196) (10,0.0151) (11,0.0118) (12,0.0091) (13,0.0070) (14,0.0052) (15,0.0038)};
    \addplot[spline=cDSpark, mark=otimes*] coordinates {(1,0.0859) (2,0.1037) (3,0.0953) (4,0.0794) (5,0.0641) (6,0.0512) (7,0.0408) (8,0.0325) (9,0.0258) (10,0.0211) (11,0.0170) (12,0.0136) (13,0.0109) (14,0.0087) (15,0.0070)};
    \end{groupplot}
    \end{tikzpicture}
    \caption{\textbf{Per-position change from $1|0$ to $1|1$ (Qwen3-8B).}
    Top: acceptance change $\Delta\alpha_j$ at each reached draft position,
    standardized to a common target-entropy mix
    (Eq.~\eqref{eq:app-sd-stdz}). Bottom: change in the survival probability
    $\Delta S_k=\Delta\Pr[\text{at least }k\text{ drafts accepted}]$; each
    curve sums over $k$ to that method's $\Delta\tau$ (Eq.~\eqref{eq:app-sd-tau}).
    Every recipe gains at $j{=}0$; block-parallel curves turn negative from
    $j{=}1$ or $2$, semi-AR curves stay positive through $j{=}5$ ($B{=}8$)
    and $j{=}7$ ($B{=}16$).
    Eagle-3 has no $B{=}16$ sampled-draft dump.}
    \label{fig:sampling_position}
\end{figure*}


==> figure/Figure-training-curves.tex <==
\begin{figure*}[p]
\centering
\ref*{leg:trainingcurves}\\[4pt]
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group name=tc,
        group size=3 by 2,
        horizontal sep=0.8cm,
        vertical sep=1.05cm,
        ylabels at=edge left,
        xticklabels at=edge bottom,
    },
    width=0.3617\textwidth, height=5cm,
    xmin=0.85, xmax=7.15,
    xtick={1,2,3,4,5,6,7},
    xticklabels={0.2,0.5,1.0,1.5,2.0,2.5,3.0},
    ymajorgrids=true, grid style={gray!25},
    axis line style={gray!60},
    tick pos=left,
    tick align=outside,
    ylabel={$\tau$},
    ylabel style={font=\small, rotate=-90},
    yticklabel style={/pgf/number format/fixed,
        /pgf/number format/precision=1, /pgf/number format/zerofill},
    ticklabel style={font=\scriptsize},
    title style={font=\small, yshift=-3pt},
    every axis plot/.append style={semithick, smooth, mark size=1.3pt},
]

\nextgroupplot[title={LCB},
    ymin=3.66,
    ymax=6.54,
    ytick distance=1,
    legend to name=leg:trainingcurves,
    legend columns=7,
    legend style={draw=none, fill=none, font=\scriptsize, text=black,
        /tikz/every even column/.append style={column sep=5pt}},
    legend image post style={mark size=1.3pt}]
\addplot[color=cEagle, mark=asterisk] coordinates {(1,4.406) (2,4.826) (3,5.084) (4,5.182) (5,5.177) (6,5.192) (7,5.248)};
\addlegendentry{Eagle-3}
\addplot[color=cDFlash, mark=square*] coordinates {(1,3.839) (2,4.452) (3,4.911) (4,5.241) (5,5.308) (6,5.542) (7,5.306)};
\addlegendentry{DFlash}
\addplot[color=cDFlare, mark=triangle*] coordinates {(1,3.988) (2,4.692) (3,5.247) (4,5.261) (5,5.680) (6,5.561) (7,5.501)};
\addlegendentry{DFlare}
\addplot[color=cDPace, mark=diamond*] coordinates {(1,4.226) (2,4.988) (3,5.395) (4,5.696) (5,5.802) (6,6.036) (7,5.970)};
\addlegendentry{D-PACE}
\addplot[color=cDomino, mark=pentagon*] coordinates {(1,4.313) (2,4.902) (3,5.636) (4,5.864) (5,6.051) (6,6.104) (7,6.194)};
\addlegendentry{Domino}
\addplot[color=cDSpark, mark=x] coordinates {(1,4.318) (2,5.156) (3,5.634) (4,5.888) (5,6.033) (6,6.366) (7,6.207)};
\addlegendentry{DSpark-Markov}
\addplot[color=cDCore, mark=o] coordinates {(1,4.452) (2,5.131) (3,5.614) (4,5.713) (5,5.914) (6,5.929) (7,6.178)};
\addlegendentry{DCore}

\nextgroupplot[title={GSM8K},
    ymin=5.03,
    ymax=7.91,
    ytick distance=0.5]
\addplot[color=cEagle, mark=asterisk] coordinates {(1,5.510) (2,5.773) (3,5.955) (4,5.964) (5,5.959) (6,5.949) (7,5.914)};
\addplot[color=cDFlash, mark=square*] coordinates {(1,5.208) (2,5.907) (3,6.211) (4,6.483) (5,6.597) (6,6.666) (7,6.741)};
\addplot[color=cDFlare, mark=triangle*] coordinates {(1,5.405) (2,6.183) (3,6.428) (4,6.723) (5,6.911) (6,6.970) (7,6.966)};
\addplot[color=cDPace, mark=diamond*] coordinates {(1,5.784) (2,6.383) (3,6.886) (4,7.004) (5,7.200) (6,7.221) (7,7.362)};
\addplot[color=cDomino, mark=pentagon*] coordinates {(1,5.952) (2,6.783) (3,7.159) (4,7.471) (5,7.530) (6,7.738) (7,7.655)};
\addplot[color=cDSpark, mark=x] coordinates {(1,6.000) (2,6.771) (3,7.114) (4,7.356) (5,7.578) (6,7.663) (7,7.612)};
\addplot[color=cDCore, mark=o] coordinates {(1,5.887) (2,6.568) (3,6.917) (4,7.139) (5,7.294) (6,7.319) (7,7.380)};

\nextgroupplot[title={HumanEval},
    ymin=3.56,
    ymax=6.25,
    ytick distance=1]
\addplot[color=cEagle, mark=asterisk] coordinates {(1,4.547) (2,4.873) (3,5.054) (4,5.197) (5,5.228) (6,5.192) (7,5.243)};
\addplot[color=cDFlash, mark=square*] coordinates {(1,3.727) (2,4.340) (3,4.677) (4,4.868) (5,5.016) (6,5.080) (7,5.064)};
\addplot[color=cDFlare, mark=triangle*] coordinates {(1,3.956) (2,4.427) (3,4.932) (4,4.977) (5,5.232) (6,5.389) (7,5.400)};
\addplot[color=cDPace, mark=diamond*] coordinates {(1,4.090) (2,4.588) (3,5.107) (4,5.192) (5,5.367) (6,5.535) (7,5.572)};
\addplot[color=cDomino, mark=pentagon*] coordinates {(1,4.198) (2,4.791) (3,5.353) (4,5.681) (5,5.958) (6,6.089) (7,5.917)};
\addplot[color=cDSpark, mark=x] coordinates {(1,4.227) (2,5.004) (3,5.473) (4,5.655) (5,5.791) (6,5.933) (7,5.977)};
\addplot[color=cDCore, mark=o] coordinates {(1,4.323) (2,4.819) (3,5.159) (4,5.300) (5,5.469) (6,5.567) (7,5.519)};

\nextgroupplot[title={Alpaca},
    ymin=2.15,
    ymax=3.67,
    ytick distance=0.25]
\addplot[color=cEagle, mark=asterisk] coordinates {(1,3.057) (2,3.284) (3,3.472) (4,3.550) (5,3.580) (6,3.566) (7,3.547)};
\addplot[color=cDFlash, mark=square*] coordinates {(1,2.240) (2,2.489) (3,2.683) (4,2.771) (5,2.846) (6,2.878) (7,2.893)};
\addplot[color=cDFlare, mark=triangle*] coordinates {(1,2.341) (2,2.600) (3,2.756) (4,2.875) (5,2.954) (6,2.988) (7,2.984)};
\addplot[color=cDPace, mark=diamond*] coordinates {(1,2.351) (2,2.587) (3,2.783) (4,2.861) (5,2.913) (6,2.979) (7,2.997)};
\addplot[color=cDomino, mark=pentagon*] coordinates {(1,2.429) (2,2.763) (3,2.988) (4,3.143) (5,3.317) (6,3.318) (7,3.386)};
\addplot[color=cDSpark, mark=x] coordinates {(1,2.472) (2,2.799) (3,3.038) (4,3.174) (5,3.227) (6,3.307) (7,3.326)};
\addplot[color=cDCore, mark=o] coordinates {(1,2.428) (2,2.653) (3,2.817) (4,2.918) (5,2.989) (6,3.022) (7,3.030)};

\nextgroupplot[title={MT-Bench},
    ymin=2.26,
    ymax=3.70,
    ytick distance=0.5,
    xlabel={Epochs},
    xlabel style={font=\small}]
\addplot[color=cEagle, mark=asterisk] coordinates {(1,3.123) (2,3.384) (3,3.502) (4,3.583) (5,3.590) (6,3.610) (7,3.533)};
\addplot[color=cDFlash, mark=square*] coordinates {(1,2.350) (2,2.669) (3,2.751) (4,2.979) (5,2.936) (6,3.031) (7,2.995)};
\addplot[color=cDFlare, mark=triangle*] coordinates {(1,2.487) (2,2.682) (3,2.918) (4,2.946) (5,3.078) (6,3.070) (7,3.140)};
\addplot[color=cDPace, mark=diamond*] coordinates {(1,2.454) (2,2.742) (3,2.901) (4,2.887) (5,3.044) (6,3.051) (7,3.099)};
\addplot[color=cDomino, mark=pentagon*] coordinates {(1,2.516) (2,2.869) (3,3.105) (4,3.293) (5,3.349) (6,3.412) (7,3.440)};
\addplot[color=cDSpark, mark=x] coordinates {(1,2.588) (2,2.892) (3,3.117) (4,3.351) (5,3.308) (6,3.424) (7,3.370)};
\addplot[color=cDCore, mark=o] coordinates {(1,2.575) (2,2.832) (3,3.007) (4,3.053) (5,3.055) (6,3.151) (7,3.165)};

\nextgroupplot[title={SWE-Bench},
    ymin=2.23,
    ymax=3.24,
    ytick distance=0.25]
\addplot[color=cEagle, mark=asterisk] coordinates {(1,2.857) (2,3.066) (3,3.142) (4,3.142) (5,3.168) (6,3.169) (7,3.157)};
\addplot[color=cDFlash, mark=square*] coordinates {(1,2.298) (2,2.511) (3,2.628) (4,2.724) (5,2.760) (6,2.765) (7,2.794)};
\addplot[color=cDFlare, mark=triangle*] coordinates {(1,2.372) (2,2.588) (3,2.724) (4,2.806) (5,2.860) (6,2.883) (7,2.893)};
\addplot[color=cDPace, mark=diamond*] coordinates {(1,2.438) (2,2.657) (3,2.756) (4,2.850) (5,2.916) (6,2.925) (7,2.931)};
\addplot[color=cDomino, mark=pentagon*] coordinates {(1,2.445) (2,2.693) (3,2.854) (4,2.997) (5,3.041) (6,3.080) (7,3.073)};
\addplot[color=cDSpark, mark=x] coordinates {(1,2.490) (2,2.747) (3,2.887) (4,2.988) (5,3.078) (6,3.088) (7,3.084)};
\addplot[color=cDCore, mark=o] coordinates {(1,2.488) (2,2.694) (3,2.810) (4,2.913) (5,2.950) (6,2.970) (7,2.977)};

\end{groupplot}
\node[rotate=-90, anchor=center, font=\scriptsize\scshape]
    at ([xshift=0.35cm]tc c3r1.east) {Low-Entropy};
\node[rotate=-90, anchor=center, font=\scriptsize\scshape]
    at ([xshift=0.35cm]tc c3r2.east) {High-Entropy};
\end{tikzpicture}
\caption{\textbf{Acceptance during training.} Checkpoints from $0.2$ to
$3.0$ epochs on a fixed Open-PerfectBlend corpus, Qwen3-8B, $B=16$,
$1|0$, $C=1$, along one training trajectory per recipe.}
\label{fig:training-curves-subset}
\end{figure*}

